Scaling K2. IV. A Uniform Planet Sample for Campaigns 1-8 and 10-18

We provide the first full K2 transiting exoplanet sample, using photometry from Campaigns 1-8 and 10-18, derived through an entirely automated procedure. This homogeneous planet candidate catalog is a crucial to perform a robust demographic analysis of transiting exoplanets with K2. We identify 747 unique planet candidates and 57 multi-planet systems. Of these candidates, 366 have not been previously identified, including one resonant multi-planet system and one system with two short-period gas giants. By automating the construction of this list, measurements of sample biases (completeness and reliability) can be quantified. We carried out a light curve-level injection/recovery test of artificial transit signals and found a maximum completeness of 61%, a consequence of the significant detrending required for K2 data analysis. Through this operation we attained measurements of the detection efficiency as a function of signal strength, enabling future population analysis using this sample. We assessed the reliability of our planet sample by testing our vetting software EDI-Vetter against inverted transit-free light curves. We estimate 91% of our planet candidates are real astrophysical signals, increasing up to 94% when limited to the FGKM dwarf stellar population. We also constrain the contamination rate from background eclipsing binaries to less than 5%. The presented catalog, along with the completeness and reliability measurements, enable robust exoplanet demographic studies to be carried out across the fields observed by the K2 mission for the first time.

==> datafileCatalog_FULL.txt <==
Title: Scaling K2 - IV. A Uniform Planet Sample for Campaigns 1-8 and 10-18
Authors: Zink J.K., Hardegree-Ullman K.K., Christiansen J.L., Bhure S., Duffy Adkins B., Petigura E.A., Dressing C.D., Crossfield I.J.M., Schlieder J.E.
Table: The homogeneous catalog of K2 planet candidates and their associated parameters.   
================================================================================ 
Byte-by-byte Description of file: datafileCatalog_FULL.txt 
-------------------------------------------------------------------------------- 
   Bytes Format Units Label    Explanations 
-------------------------------------------------------------------------------- 
   1-  9 I9     ---        EPIC     EPIC Identifier  
  11- 12 I2     ---        CAMP     Campaign Identifier  
  14- 25 F12.2  ---        CAND     Candidate Identifier 
  27- 28 I2     ---        MUTI     Found in Multiple Campaigns Flag   
  30- 35 F6.2   ---        Score    Consistency Score 
  37- 45 F9.6   d          Period   Orbital period  
  47- 54 F8.6   d        e_Period   Lower Uncertainty in Period  
  56- 63 F8.6   d        E_Period   Upper Uncertainty in Period  
  65- 70 F6.4   ---        Ratio    Planetary to stellar radii ratio  
  72- 76 F5.3   ---      e_Ratio    Lower Uncertainty in Ratio  
  78- 82 F5.3   ---      E_Ratio    Upper Uncertainty in Ratio  
  84- 91 F8.3   Rgeo       Rad      Planet radius  
  93- 99 F7.3   Rgeo     e_Rad      Lower Uncertainty in Rad  
 101-108 F8.3   Rgeo     E_Rad      Upper Uncertainty in Rad  
 110-120 F11.6  d          t0       Transit ephemeris  
 122-129 F8.6   d        e_t0       Lower Uncertainty in t0  
 131-138 F8.6   d        E_t0       Upper Uncertainty in t0  
 140-144 F5.3   ---        b        Impact parameter  
 146-150 F5.3   ---      e_b        Lower Uncertainty in b  
 152-156 F5.3   ---      E_b        Upper Uncertainty in b  
 158-162 F5.2   ---        MajAxis  Semi-major axis to stellar radii ratio  
 164-168 F5.2   ---      e_MajAxis  Lower Uncertainty in MajAxis  
 170-174 F5.2   ---      E_MajAxis  Upper Uncertainty in MajAxis  
 176-180 F5.3   h          tDur     Transit duration  
 182-189 F8.4   solRad     R*       Stellar Radius  
 191-197 F7.4   solRad   e_R*       Lower Uncertainty in R*  
 199-205 F7.4   solRad   E_R*       Upper Uncertainty in R*  
 207-213 F7.3   solMass    M*       Stellar Mass  
 215-221 F7.3   solMass  e_M*       Lower Uncertainty in M*  
 223-230 F8.3   solMass  E_M*       Upper Uncertainty in M*  
 232-237 F6.1   K          Teff     Stellar Effective Temperature  
 239-243 F5.1   K        e_Teff     Uncertainty Teff  
 245-250 F6.4   dex        logg     Stellar Surface gravity  
 252-257 F6.4   dex      e_logg     Uncertainty logg  
 259-264 F6.3   dex        FeH      Stellar Metallicity  
 266-270 F5.3   dex      e_FeH      Uncertainty FeH  
 272-277 I6     ---        SpT      Stellar Spectral Classification 
------------------------------------------------------------------------------------ 
201155177  1 201155177.01  0   0.87  6.689040 0.000871 0.000796 0.0285 0.001 0.001    2.309   0.184    0.202 1981.672527 0.005207 0.005952 0.201 0.140 0.186 16.00  1.05  1.03 0.134   0.7420  0.0520  0.0570   0.844   0.262    0.383 4443.0 138.0 4.6240 0.1500 -0.116 0.235 K5     
201173390  1 201173390.01  0   0.89 16.996490 0.000247 0.000230 0.1820 0.001 0.001   51.128   3.589    4.023 1983.427095 0.000633 0.000625 0.433 0.028 0.023 11.43  0.13  0.16 0.521   2.5720  0.1800  0.2020   1.279   0.400    0.575 4793.0 138.0 3.7250 0.1500  0.173 0.235 G5     
201208431  1 201208431.01  0   0.90 10.004208 0.000858 0.000881 0.0352 0.001 0.001    2.542   0.185    0.214 1982.519235 0.005287 0.004305 0.300 0.200 0.212 24.72  2.15  1.56 0.128   0.6610  0.0450  0.0510   0.610   0.188    0.279 4050.0 138.0 4.5830 0.1500 -0.208 0.235 K7     
201247497  1 201247497.01  0   0.96  2.754012 0.000132 0.000122 0.0917 0.019 0.028    7.481   1.616    2.362 1977.901461 0.002110 0.002438 0.910 0.382 0.058  9.55  1.17  7.54 0.055   0.7470  0.0570  0.0610   0.470   1.471    1.569 3699.0 138.0 4.7800 0.5080 -0.288 0.235 M0     
201295312  1 201295312.01  0   0.94  5.656766 0.000323 0.000276 0.0171 0.000 0.000    2.924   0.175    0.198 1978.716633 0.002366 0.003646 0.371 0.224 0.172  9.52  0.89  0.61 0.179   1.5660  0.0880  0.1000   1.201   0.363    0.540 5937.0 138.0 4.1320 0.1500 -0.391 0.235 G0     
201338508  1 201338508.01  0   0.94 10.934881 0.001177 0.000982 0.0315 0.001 0.002    2.007   0.172    0.182 1981.595965 0.003698 0.004827 0.581 0.201 0.127 31.36  3.54  3.53 0.095   0.5840  0.0420  0.0430   0.570   0.177    0.254 4039.0 138.0 4.6580 0.1500 -0.492 0.235 K7     
201384232  1 201384232.01  0   0.92 30.943352 0.003419 0.003337 0.0241 0.000 0.000    2.331   0.068    0.072 1994.498779 0.004591 0.003734 0.152 0.104 0.123 45.21  1.16  0.97 0.221   0.8870  0.0200  0.0210   0.928   0.071    0.076 5721.0  17.0 4.5090 0.0280 -0.102 0.015 G3     
201390608  1 201390608.01  0   0.83  4.906776 0.000091 0.000089 0.0920 0.001 0.001    8.278   0.240    0.246 1979.482647 0.000807 0.000852 0.845 0.011 0.008  6.42  0.16  0.20 0.169   0.8240  0.0220  0.0230   1.111   0.198    0.231 5178.0  49.0 4.6480 0.0800  0.096 0.047 K0     
201393098  1 201393098.01  0   0.92 28.689527 0.004237 0.005119 0.0236 0.001 0.001    4.254   0.281    0.330 1991.605829 0.005238 0.005744 0.366 0.257 0.267 26.91  4.47  1.98 0.324   1.6500  0.0970  0.1060   1.317   0.404    0.585 5701.0 138.0 4.1230 0.1500  0.098 0.235 G6     
201403446  1 201403446.01  0   0.87 19.153282 0.002963 0.002856 0.0163 0.000 0.000    2.431   0.142    0.152 1982.337617 0.005066 0.005973 0.226 0.160 0.195 20.81  1.41  0.72 0.290   1.3690  0.0730  0.0790   1.040   0.316    0.446 6339.0 138.0 4.1830 0.1500 -0.548 0.235 F6     
201445392  1 201445392.01  0   0.80  5.064630 0.000440 0.000299 0.0294 0.002 0.002    2.342   0.218    0.242 1980.064223 0.002644 0.003896 0.717 0.135 0.088 17.37  2.21  2.15 0.069   0.7290  0.0520  0.0580   0.925   0.288    0.412 4794.0 138.0 4.6760 0.1500 -0.183 0.235 K3     
201445392  1 201445392.01  0   0.81 10.353478 0.000786 0.000576 0.0345 0.001 0.002    2.745   0.227    0.256 1980.610614 0.002428 0.003134 0.535 0.229 0.149 28.86  3.82  3.38 0.101   0.7290  0.0520  0.0580   0.925   0.288    0.412 4794.0 138.0 4.6760 0.1500 -0.183 0.235 K3     
201445732  1 201445732.01  0   0.92  5.602031 0.000312 0.000300 0.0149 0.001 0.001    1.916   0.150    0.154 1978.889595 0.002222 0.002118 0.946 0.015 0.012 10.93  1.13  1.22 0.060   1.1760  0.0680  0.0720   0.797   0.243    0.348 5851.0 138.0 4.2000 0.1500 -0.024 0.235 G0     
201465501  1 201465501.01  0   0.55 18.450140 0.000764 0.000725 0.0562 0.002 0.004    1.849   0.255    0.104 1989.669828 0.001741 0.002119 0.583 0.376 0.205 51.67 12.54 10.23 0.100   0.3020  0.0400  0.0600   0.422   0.133    0.190 4167.0 138.0 5.6370 0.1500 -0.484 0.236 K7     
201467521  1 201467521.01  0   0.92 11.171988 0.003390 0.003157 0.0228 0.001 0.002   13.825   0.987    1.347 1977.780271 0.012526 0.011862 0.971 0.008 0.007  4.13  0.23  0.23 0.276   5.5600  0.2220  0.2350   1.410   0.157    0.178 4840.0  22.0 3.0970 0.0370 -0.136 0.020 G7     
201472593  1 201472593.01  0   0.87 15.933709 0.007987 0.006301 0.0172 0.000 0.000    2.447   0.140    0.147 1985.588939 0.014559 0.017976 0.167 0.120 0.183  6.63  0.41  0.31 0.771   1.3020  0.0680  0.0730   0.989   0.299    0.415 6490.0 138.0 4.2010 0.1500 -0.140 0.235 F3     
201505350  1 201505350.01  0   0.78 11.907444 0.000215 0.000220 0.0440 0.000 0.000    3.806   0.101    0.106 1984.278262 0.000873 0.000824 0.085 0.059 0.091 25.26  0.33  0.22 0.156   0.7930  0.0200  0.0210   1.223   0.152    0.169 5481.0  31.0 4.7260 0.0510  0.216 0.029 G8     
201546283  1 201546283.01  0   0.94  6.771354 0.000129 0.000080 0.0549 0.006 0.001    5.124   0.676    0.328 1979.844616 0.000475 0.000494 0.843 0.317 0.012 10.44  0.35  5.89 0.131   0.8550  0.0520  0.0540   0.918   0.279    0.423 5358.0 138.0 4.5390 0.1500  0.220 0.235 K1     
201549860  1 201549860.01  0   0.94  5.608720 0.000245 0.000276 0.0293 0.001 0.001    2.287   0.194    0.207 1979.117965 0.001627 0.001996 0.664 0.138 0.093 18.16  2.21  2.35 0.077   0.7150  0.0500  0.0540   0.805   0.257    0.352 4334.0 138.0 4.6310 0.1500 -0.101 0.235 K5     
201577035  1 201577035.01  0   0.92 19.307255 0.000528 0.000365 0.0388 0.001 0.001    3.991   0.266    0.284 1986.576285 0.001407 0.002113 0.625 0.200 0.109 31.36  4.01  4.83 0.163   0.9410  0.0540  0.0590   0.898   0.273    0.392 5587.0 138.0 4.4430 0.1500 -0.141 0.235 G4     
201613023  1 201613023.01  0   0.91  8.282469 0.000697 0.000798 0.0192 0.000 0.000    2.384   0.069    0.073 1982.372171 0.004584 0.004276 0.191 0.130 0.143 15.45  0.48  0.43 0.171   1.1370  0.0260  0.0260   1.066   0.092    0.098 5697.0  20.0 4.3540 0.0330 -0.016 0.018 F9     
201635569  1 201635569.01  0   0.98  8.368086 0.000132 0.000141 0.1116 0.002 0.002    7.791   0.285    0.281 1978.451507 0.000733 0.000712 0.790 0.023 0.019 20.07  0.82  0.91 0.104   0.6390  0.0210  0.0210   0.612   0.111    0.118 3841.0 138.0 4.6140 0.0930 -0.255 0.235 M0     
201647718  1 201647718.01  0   0.98 31.651191 0.005082 0.005537 0.0252 0.001 0.001    2.143   0.158    0.176 1992.685992 0.007459 0.006189 0.276 0.187 0.217 55.26  4.49  3.53 0.180   0.7780  0.0500  0.0550   1.049   0.322    0.465 5009.0 138.0 4.6760 0.1500  0.017 0.235 K3     
201736247  1 201736247.01  0   0.92 11.809855 0.000871 0.000924 0.0338 0.002 0.002    2.845   0.234    0.256 1978.852223 0.003909 0.003884 0.605 0.203 0.124 29.60  3.42  3.56 0.107   0.7700  0.0510  0.0550   0.968   0.299    0.447 5084.0 138.0 4.6520 0.1500 -0.160 0.235 G8     
201793642  1 201793642.01  0   0.94 15.384970 0.001971 0.001884 0.0436 0.003 0.003    2.202   0.180    0.189 1984.079304 0.006456 0.005191 0.668 0.110 0.071 43.53  1.67  1.76 0.090   0.4620  0.0150  0.0150   0.458   0.033    0.035 3693.0 138.0 4.7700 0.0430 -0.034 0.235 M1     
201828749  1 201828749.01  0   0.81 33.512356 0.003435 0.002522 0.0225 0.001 0.001    2.436   0.160    0.171 1980.152684 0.003035 0.005632 0.653 0.119 0.094 45.10  5.40  4.90 0.186   0.9930  0.0550  0.0600   0.947   0.290    0.414 5808.0 138.0 4.4210 0.1500  0.055 0.235 G2     
201920032  1 201920032.01  0   0.94 28.265349 0.002565 0.002137 0.0263 0.001 0.001    2.831   0.198    0.219 2000.212366 0.002873 0.003347 0.686 0.114 0.085 38.56  4.61  4.72 0.178   0.9850  0.0590  0.0630   0.846   0.259    0.366 5642.0 138.0 4.3740 0.1500  0.039 0.235 G4     
201925324  1 201925324.01  0   0.94 15.477027 0.002047 0.002026 0.0317 0.002 0.002    2.439   0.214    0.226 1986.257668 0.005058 0.005397 0.276 0.185 0.215 33.05  2.84  2.08 0.148   0.7040  0.0500  0.0540   0.800   0.250    0.363 4241.0 138.0 4.6460 0.1500 -0.145 0.235 K5     
201927336  1 201927336.01  0   0.94  6.450084 0.000260 0.000310 0.0249 0.001 0.001    2.373   0.103    0.103 1978.942555 0.003128 0.002143 0.858 0.021 0.017 15.40  0.70  0.68 0.075   0.8740  0.0200  0.0200   0.778   0.092    0.104 5428.0  31.0 4.4470 0.0510 -0.083 0.029 G7     
202821899  2 202821899.01  0   0.89  4.474517 0.000423 0.000387 0.0328 0.002 0.003    7.753   0.688    0.901 2062.687958 0.004074 0.003518 0.926 0.036 0.028  6.71  1.24  0.94 0.097   2.1620  0.1380  0.1560   2.166   0.685    0.972 6289.0 138.0 4.1040 0.1510 -0.250 0.198 F5     
202900527  2 202900527.01  0   0.88 13.008415 0.000291 0.000282 0.0958 0.001 0.003   18.020   1.050    1.221 2072.757837 0.001227 0.001032 0.373 0.238 0.184 19.74  1.95  1.31 0.216   1.7220  0.0970  0.1070   1.085   0.329    0.470 5765.0 138.0 4.0030 0.1510 -0.145 0.198 G3     
203776696  2 203776696.01  0   0.90  3.535323 0.000090 0.000086 0.0754 0.001 0.001   17.448   1.421    1.562 2063.023373 0.001096 0.001093 0.585 0.077 0.050  4.38  0.19  0.25 0.234   2.1180  0.1700  0.1880   2.143   0.678    1.043 6177.0 138.0 4.1180 0.1500 -0.330 0.235 F2     
203826436  2 203826436.01  0   0.90  6.429480 0.000122 0.000126 0.0283 0.000 0.001    2.586   0.174    0.185 2065.855222 0.000688 0.000785 0.252 0.183 0.193 17.56  1.28  0.52 0.116   0.8360  0.0550  0.0570   1.034   0.323    0.468 5009.0 138.0 4.6110 0.1500  0.048 0.235 G9     
203826436  2 203826436.01  0   0.92 14.092106 0.000804 0.000760 0.0261 0.001 0.001    2.384   0.185    0.194 2074.232883 0.001622 0.002153 0.656 0.128 0.098 31.17  3.79  3.75 0.114   0.8360  0.0550  0.0570   1.034   0.323    0.468 5009.0 138.0 4.6110 0.1500  0.048 0.235 G9     
203859264  2 203859264.01  0   0.88 25.409520 0.002740 0.003249 0.0324 0.004 0.007    5.657   0.840    1.323 2077.598153 0.003127 0.003136 0.979 0.015 0.013 23.80  2.09  2.49 0.111   1.6000  0.0840  0.0920   1.307   0.397    0.587 6277.0 138.0 4.1460 0.1510 -0.216 0.198 F6     
204108293  2 204108293.01  0   0.90 10.938868 0.005876 0.005995 0.1151 0.010 0.013    3.255   0.334    0.394 2064.417928 0.021664 0.029839 0.176 0.129 0.204 24.25  9.40 11.99 0.158   0.2590  0.0140  0.0130   0.291   0.037    0.038 3099.0 147.0 5.0750 0.0690 -0.100 0.237 M5     
204221263  2 204221263.01  0   0.88  4.016852 0.000138 0.000139 0.0141 0.000 0.000    1.753   0.114    0.125 2063.867966 0.001543 0.001542 0.476 0.251 0.151  9.46  1.06  0.97 0.121   1.1420  0.0670  0.0720   0.859   0.258    0.368 5654.0 138.0 4.2580 0.1500  0.162 0.235 G4     
204308061  2 204308061.01  0   0.88 22.643556 0.002593 0.002741 0.0143 0.001 0.001    1.297   0.090    0.093 2067.438645 0.004518 0.004900 0.596 0.178 0.112 38.09  4.30  4.44 0.155   0.8330  0.0470  0.0490   0.744   0.225    0.335 5648.0 138.0 4.4680 0.1510 -0.253 0.198 G4     
204322265  2 204322265.01  0   0.92  2.784466 0.000049 0.000051 0.0804 0.005 0.010    3.276   0.233    0.426 2061.836799 0.000861 0.000818 0.937 0.013 0.020 15.29  0.46  0.47 0.031   0.3730  0.0110  0.0110   0.359   0.009    0.009 3632.0 138.0 4.8480 0.0280  0.154 0.235 M3     
204643057  2 204643057.01  0   0.90  3.381552 0.000086 0.000103 0.0355 0.001 0.001    1.719   0.060    0.064 2062.710080 0.001163 0.001110 0.057 0.041 0.069 14.43  0.22  0.20 0.077   0.4440  0.0130  0.0140   0.438   0.011    0.011 3564.0 138.0 4.7840 0.0280  0.267 0.235 M3     
204748201  2 204748201.01  0   0.68  3.682157 0.000029 0.000031 0.1098 0.000 0.000   14.250   0.983    1.043 2063.165245 0.000455 0.000427 0.027 0.019 0.030  6.35  0.01  0.01 0.206   1.1890  0.0820  0.0870   0.893   0.279    0.400 6021.0 138.0 4.2410 0.1500 -0.460 0.235 G0     
204750116  2 204750116.01  0   0.75 23.448172 0.000996 0.000766 0.0253 0.000 0.001    2.906   0.176    0.195 2065.832621 0.001270 0.001858 0.328 0.215 0.197 30.65  2.96  1.48 0.237   1.0510  0.0610  0.0650   0.823   0.250    0.369 5561.0 138.0 4.3130 0.1500 -0.021 0.235 G4     
204791347  2 204791347.01  0   0.90  1.942970 0.000252 0.000142 0.0540 0.003 0.003    2.571   0.164    0.161 2062.241553 0.004495 0.008423 0.125 0.085 0.121 11.39  0.37  0.40 0.057   0.4360  0.0140  0.0140   0.486   0.031    0.032 3197.0 143.0 4.8460 0.0310 -0.105 0.238 M4     
204888276  2 204888276.01  0   0.94 16.560473 0.000311 0.000404 0.0299 0.000 0.000    1.217   0.206    0.181 2067.536846 0.000836 0.000723 0.207 0.147 0.213 30.90  2.25  0.68 0.172   0.3730  0.0630  0.0550   0.464   0.059    0.060 3813.0 152.0 4.9660 0.1480 -0.127 0.268 M0     
204890128  2 204890128.01  0   0.92 12.207632 0.000828 0.000397 0.0291 0.000 0.001    2.606   0.183    0.201 2063.386113 0.001759 0.002609 0.272 0.179 0.209 25.11  2.13  1.18 0.154   0.8210  0.0560  0.0590   0.975   0.305    0.446 4781.0 138.0 4.6010 0.1510 -0.240 0.198 K3     
204914585  2 204914585.01  0   0.90 18.364949 0.002172 0.002097 0.0182 0.000 0.000    2.423   0.148    0.167 2062.170925 0.005532 0.006634 0.221 0.149 0.196 23.43  1.48  1.04 0.248   1.2210  0.0690  0.0780   1.126   0.339    0.500 5725.0 138.0 4.3150 0.1500 -0.093 0.235 G4     
205029914  2 205029914.01  0   0.92  4.981711 0.000128 0.000120 0.0211 0.000 0.000    2.598   0.153    0.170 2061.731096 0.001123 0.001176 0.238 0.175 0.214  9.80  0.77  0.29 0.161   1.1260  0.0650  0.0710   0.835   0.253    0.376 5755.0 138.0 4.2570 0.1510 -0.312 0.198 G3     
205071984  2 205071984.01  0   0.87  8.991212 0.000247 0.000518 0.0573 0.002 0.003    5.196   0.364    0.463 2067.930332 0.002582 0.001205 0.528 0.332 0.202 17.27  3.10  2.52 0.152   0.8310  0.0500  0.0540   0.953   0.287    0.417 5313.0 138.0 4.5750 0.1500  0.007 0.235 G7     
205071984  2 205071984.01  0   0.88 31.718193 0.001418 0.000946 0.0350 0.000 0.001    3.172   0.194    0.213 2070.784863 0.001065 0.001221 0.222 0.154 0.185 49.33  3.05  1.22 0.207   0.8310  0.0500  0.0540   0.953   0.287    0.417 5313.0 138.0 4.5750 0.1500  0.007 0.235 G7     
205111664  2 205111664.01  0   0.88 15.937039 0.001144 0.000796 0.0228 0.001 0.001    2.345   0.166    0.186 2073.435084 0.003225 0.002779 0.718 0.093 0.073 27.63  3.23  3.08 0.134   0.9400  0.0580  0.0650   0.825   0.255    0.366 5601.0 138.0 4.4060 0.1500 -0.216 0.235 G4     
205148699  2 205148699.01  0   0.80  4.377356 0.000015 0.000014 0.1800 0.000 0.000   33.604   2.595    2.791 2063.512194 0.000154 0.000150 0.362 0.016 0.014  8.08  0.05  0.05 0.194   1.7100  0.1320  0.1420   1.394   0.435    0.635 5878.0 138.0 4.1150 0.1500 -0.514 0.235 G0     
205483055  2 205483055.01  0   0.90 22.970936 0.002935 0.002968 0.0219 0.001 0.001    2.394   0.177    0.185 2063.817976 0.004791 0.005039 0.747 0.088 0.063 35.98  3.96  4.19 0.142   1.0010  0.0570  0.0590   1.074   0.324    0.467 5827.0 138.0 4.4690 0.1500 -0.089 0.235 G2     
205489894  2 205489894.01  0   0.87 14.657370 0.000668 0.001454 0.0313 0.001 0.002    1.693   0.090    0.115 2074.075474 0.003906 0.002490 0.843 0.029 0.036 40.52  1.43  1.32 0.068   0.4950  0.0150  0.0150   0.499   0.014    0.014 3686.0 138.0 4.7480 0.0290 -0.373 0.235 M0     
205632508  2 205632508.01  0   0.92 19.222129 0.003054 0.002828 0.0273 0.002 0.002    2.070   0.189    0.203 2079.258307 0.004656 0.004569 0.693 0.128 0.091 38.39  4.72  4.66 0.121   0.6940  0.0480  0.0530   0.609   0.189    0.271 3981.0 138.0 4.5390 0.1500 -0.170 0.235 K7     
205652650  2 205652650.01  0   0.94  5.071194 0.000253 0.000221 0.0405 0.002 0.002    2.270   0.118    0.118 2065.146225 0.001859 0.002166 0.830 0.023 0.020 19.38  0.60  0.59 0.052   0.5140  0.0150  0.0160   0.511   0.017    0.018 3758.0 138.0 4.7250 0.0300  0.042 0.235 M2     
205686202  2 205686202.01  0   0.90 13.157299 0.000236 0.000206 0.0792 0.001 0.002    8.827   0.551    0.607 2064.144099 0.000946 0.001031 0.374 0.233 0.149 25.37  1.94  1.57 0.167   1.0210  0.0610  0.0660   1.355   0.417    0.586 5235.0 138.0 4.5500 0.1500 -0.066 0.235 K0     
205916737  3 205916737.01  0   0.84  9.788463 0.000986 0.000869 0.0243 0.001 0.001    1.582   0.069    0.068 2149.912809 0.002802 0.003331 0.122 0.087 0.122 26.49  0.65  0.66 0.120   0.5960  0.0180  0.0180   0.596   0.020    0.021 3799.0 138.0 4.6620 0.0290 -0.320 0.235 M1     
205916793  3 205916793.01  0   0.76  9.785418 0.001165 0.001042 0.0253 0.001 0.001    1.790   0.161    0.173 2149.931644 0.004646 0.003929 0.476 0.262 0.175 26.31  2.83  2.84 0.108   0.6470  0.0470  0.0500   0.617   0.194    0.285 3961.0 138.0 4.6070 0.1500 -0.270 0.235 K7     
205924614  3 205924614.01  0   0.92  2.849254 0.000029 0.000026 0.0691 0.013 0.001    5.429   1.072    0.410 2144.724630 0.000346 0.000386 0.884 0.417 0.006  5.54  0.11  4.63 0.099   0.7200  0.0490  0.0540   0.744   0.228    0.333 4187.0 138.0 4.5970 0.1500 -0.037 0.235 K7     
205943325  3 205943325.01  0   0.84 27.270191 0.003438 0.003222 0.0142 0.000 0.000    2.500   0.167    0.175 2151.276786 0.004292 0.004829 0.375 0.219 0.196 26.88  3.00  1.72 0.304   1.6120  0.0950  0.1010   1.275   0.389    0.552 6171.0 138.0 4.1290 0.1500 -0.077 0.235 F8     
205944181  3 205944181.01  0   0.92  2.475583 0.000062 0.000061 0.0415 0.006 0.006    3.861   0.573    0.649 2146.340574 0.000930 0.000949 0.984 0.012 0.011  5.85  0.33  0.44 0.046   0.8520  0.0520  0.0570   0.985   0.306    0.436 5266.0 138.0 4.5680 0.1500  0.119 0.235 G8     
205950854  3 205950854.01  0   0.94 15.853863 0.002202 0.001744 0.0207 0.001 0.001    2.000   0.142    0.155 2157.889614 0.004006 0.004524 0.470 0.251 0.167 29.02  3.45  2.78 0.158   0.8860  0.0540  0.0570   0.786   0.242    0.340 5507.0 138.0 4.4360 0.1500  0.069 0.235 G4     
205957328  3 205957328.01  0   0.88 14.352367 0.001403 0.001370 0.0219 0.001 0.001    1.905   0.147    0.157 2148.585041 0.002997 0.005143 0.519 0.242 0.158 32.67  3.88  3.42 0.123   0.7970  0.0500  0.0510   0.981   0.299    0.438 5300.0 138.0 4.6300 0.1500  0.053 0.235 G9     
205962305  3 205962305.01  0   0.88  1.883016 0.000303 0.000297 0.0689 0.008 0.019   18.411   2.761    5.469 2144.836849 0.006212 0.006182 0.940 0.037 0.037  2.08  0.15  0.22 0.148   2.4460  0.2400  0.2620   0.371   0.138    0.221 4386.0 153.0 3.2300 0.1820 -0.217 0.305 K5     
205976958  3 205976958.01  0   0.57  2.318342 0.000220 0.000181 0.0326 0.001 0.001    1.933   0.102    0.101 2145.381665 0.002620 0.003997 0.244 0.161 0.177 10.92  0.46  0.45 0.068   0.5430  0.0180  0.0180   0.532   0.054    0.058 3573.0 138.0 4.6950 0.0550  0.108 0.235 M1     
205979483  3 205979483.01  0   0.60 12.428387 0.001221 0.001237 0.0166 0.001 0.001    1.474   0.107    0.113 2145.155516 0.002478 0.002856 0.226 0.157 0.202 25.32  1.68  1.01 0.155   0.8140  0.0510  0.0540   0.945   0.288    0.425 5414.0 138.0 4.5950 0.1500 -0.028 0.235 G7     
205981465  3 205981465.01  0   0.92  6.375858 0.000814 0.000950 0.0451 0.009 0.004   11.100   2.380    1.645 2145.104177 0.004634 0.004090 0.992 0.014 0.006  6.57  0.69  0.55 0.101   2.2540  0.2290  0.2610   0.408   0.148    0.230 4542.0 152.0 3.3410 0.1730 -0.227 0.311 K5     
205999468  3 205999468.01  0   0.86 12.263434 0.000961 0.000720 0.0288 0.002 0.003    2.369   0.218    0.277 2151.093313 0.001806 0.002096 0.903 0.054 0.041 28.17  5.36  5.43 0.068   0.7540  0.0470  0.0520   0.930   0.290    0.415 5016.0 138.0 4.6500 0.1500 -0.046 0.235 K0     
206007892  3 206007892.01  0   0.92  6.380612 0.000802 0.000654 0.0113 0.000 0.000    1.163   0.084    0.089 2149.009953 0.003650 0.005097 0.315 0.212 0.209 15.05  1.41  0.88 0.130   0.9380  0.0580  0.0610   0.903   0.278    0.388 5424.0 138.0 4.4470 0.1500  0.027 0.235 G8     
206008091  3 206008091.01  0   0.90 12.398484 0.001775 0.002848 0.0143 0.001 0.001    1.709   0.126    0.137 2152.664862 0.007047 0.004282 0.513 0.216 0.147 20.98  2.33  2.11 0.165   1.0950  0.0620  0.0700   0.877   0.264    0.382 5742.0 138.0 4.3010 0.1500 -0.042 0.235 G4     
206011496  3 206011496.01  0   0.90  2.369115 0.000119 0.000093 0.0159 0.000 0.000    1.610   0.097    0.115 2146.274957 0.000882 0.001153 0.342 0.228 0.188  7.70  0.68  0.46 0.094   0.9250  0.0530  0.0610   0.815   0.250    0.346 5390.0 138.0 4.4120 0.1500 -0.212 0.235 G6     
206011691  3 206011691.01  0   0.90  9.324941 0.000399 0.000411 0.0262 0.001 0.001    1.910   0.147    0.172 2147.099097 0.002467 0.002016 0.544 0.239 0.161 24.71  3.82  3.13 0.105   0.6690  0.0460  0.0510   0.658   0.204    0.306 3933.0 138.0 4.6070 0.1500 -0.245 0.235 K7     
206011691  3 206011691.01  0   0.92 15.503814 0.001619 0.001004 0.0368 0.002 0.001    2.689   0.219    0.231 2155.468324 0.001481 0.001987 0.836 0.071 0.043 30.22  4.40  5.21 0.100   0.6690  0.0460  0.0510   0.658   0.204    0.306 3933.0 138.0 4.6070 0.1500 -0.245 0.235 K7     
206024342  3 206024342.01  0   0.77  4.507796 0.000531 0.000825 0.0158 0.001 0.001    1.486   0.118    0.125 2146.688361 0.007837 0.003983 0.712 0.106 0.074 12.24  1.33  1.33 0.085   0.8610  0.0480  0.0530   0.674   0.207    0.299 5703.0 138.0 4.3950 0.1500 -0.357 0.235 G4     
206024342  3 206024342.01  0   0.87 14.639435 0.001263 0.001421 0.0256 0.001 0.001    2.407   0.148    0.171 2152.489898 0.003780 0.003125 0.441 0.237 0.174 26.84  3.19  2.30 0.161   0.8610  0.0480  0.0530   0.674   0.207    0.299 5703.0 138.0 4.3950 0.1500 -0.357 0.235 G4     
206026904  3 206026904.01  0   0.85  2.536936 0.000062 0.000063 0.0163 0.000 0.000    1.436   0.095    0.102 2146.587985 0.001154 0.001206 0.223 0.155 0.187  9.05  0.52  0.27 0.089   0.8080  0.0510  0.0540   1.037   0.313    0.470 5052.0 138.0 4.6410 0.1500  0.167 0.235 K0     
206026904  3 206026904.01  0   0.87  7.052195 0.000311 0.000251 0.0294 0.001 0.001    2.595   0.194    0.215 2146.924003 0.001176 0.001693 0.695 0.125 0.097 20.45  2.99  2.84 0.083   0.8080  0.0510  0.0540   1.037   0.313    0.470 5052.0 138.0 4.6410 0.1500  0.167 0.235 K0     
206027655  3 206027655.01  0   0.92 11.296065 0.001002 0.000907 0.0309 0.001 0.002    2.278   0.183    0.198 2153.707902 0.002722 0.002547 0.803 0.064 0.049 30.02  3.24  3.45 0.077   0.6760  0.0440  0.0480   0.827   0.257    0.376 4867.0 138.0 4.6960 0.1500 -0.322 0.235 K3     
206027655  3 206027655.01  0   0.94 20.696620 0.003913 0.003739 0.0310 0.002 0.002    2.285   0.195    0.212 2154.053566 0.006338 0.005571 0.677 0.140 0.091 46.48  5.44  5.45 0.110   0.6760  0.0440  0.0480   0.827   0.257    0.376 4867.0 138.0 4.6960 0.1500 -0.322 0.235 K3     
206028176  3 206028176.01  0   0.88  9.382261 0.000868 0.000837 0.0172 0.001 0.001    2.675   0.235    0.255 2145.743434 0.006691 0.003720 0.341 0.231 0.211 13.78  1.38  1.07 0.208   1.4280  0.1180  0.1270   1.145   0.365    0.534 6430.0 138.0 4.1850 0.1500 -0.109 0.235 F5     
206029314  3 206029314.01  0   0.84  7.025936 0.000081 0.000081 0.1736 0.001 0.001   37.923   2.543    2.694 2148.068613 0.000478 0.000452 0.674 0.008 0.007  8.64  0.08  0.08 0.249   2.0010  0.1340  0.1420   1.012   0.304    0.458 5474.0 138.0 3.8460 0.1500  0.121 0.235 G6     
206032309  3 206032309.01  0   0.90  2.878074 0.000296 0.000359 0.0375 0.002 0.002    1.521   0.091    0.087 2146.536024 0.005304 0.005352 0.171 0.117 0.158 16.45  0.50  0.51 0.057   0.3720  0.0110  0.0110   0.387   0.018    0.018 3698.0 345.0 4.8850 0.0210 -0.115 0.327 M1     
206032309  3 206032309.01  0   0.92  4.110786 0.000224 0.000309 0.0499 0.003 0.003    2.027   0.140    0.126 2145.658850 0.002857 0.002581 0.661 0.102 0.049 21.25  0.70  0.69 0.050   0.3720  0.0110  0.0110   0.387   0.018    0.018 3698.0 345.0 4.8850 0.0210 -0.115 0.327 M1     
206038483  3 206038483.01  0   0.92  3.002698 0.000017 0.000017 0.0700 0.000 0.000   10.991   0.666    0.720 2146.056075 0.000227 0.000225 0.801 0.006 0.006  4.82  0.06  0.06 0.141   1.4380  0.0870  0.0940   0.933   0.289    0.404 5644.0 138.0 4.0900 0.1500  0.107 0.235 F9     
206044803  3 206044803.01  0   0.88  2.573282 0.000144 0.000188 0.0161 0.000 0.000    1.728   0.109    0.116 2145.070393 0.003194 0.001926 0.289 0.191 0.196  7.55  0.60  0.39 0.106   0.9850  0.0580  0.0610   0.778   0.232    0.344 5743.0 138.0 4.3440 0.1500 -0.150 0.235 G3     
206049452  3 206049452.01  0   0.92 14.455463 0.001580 0.001879 0.0272 0.002 0.002    1.893   0.172    0.191 2156.198153 0.004674 0.001777 0.732 0.132 0.086 37.47  4.90  4.89 0.089   0.6370  0.0440  0.0460   0.789   0.247    0.350 4254.0 138.0 4.7280 0.1510 -0.281 0.198 K5     
206049764  3 206049764.01  0   0.92  5.625273 0.001405 0.001187 0.0113 0.000 0.001    2.886   0.230    0.253 2146.479930 0.007411 0.008937 0.277 0.187 0.221  5.92  0.49  0.35 0.295   2.3400  0.1570  0.1740   1.179   0.370    0.528 5089.0 138.0 3.7680 0.1500 -0.187 0.235 G8     
206055981  3 206055981.01  0   0.94 20.645099 0.001375 0.000995 0.0353 0.002 0.002    2.413   0.196    0.225 2164.394075 0.001429 0.001951 0.830 0.063 0.052 45.05  6.59  6.05 0.090   0.6250  0.0410  0.0460   0.756   0.231    0.347 4348.0 138.0 4.7260 0.1500 -0.351 0.235 K5     
206061524  3 206061524.01  0   0.92  5.879736 0.000065 0.000061 0.0980 0.001 0.001    8.569   0.605    0.657 2147.444575 0.000396 0.000382 0.782 0.016 0.013 12.45  0.30  0.35 0.116   0.8010  0.0560  0.0610   0.955   0.297    0.426 4064.0 138.0 4.6110 0.1500 -0.237 0.235 K7     
206082454  3 206082454.01  0   0.92 14.316687 0.001570 0.001695 0.0161 0.001 0.001    1.513   0.105    0.113 2149.295278 0.004560 0.004615 0.338 0.221 0.206 28.63  2.95  1.69 0.153   0.8630  0.0510  0.0550   0.923   0.281    0.411 5509.0 138.0 4.5320 0.1500  0.017 0.235 G8     
206096602  3 206096602.01  0   0.88  6.671396 0.000145 0.000190 0.0288 0.001 0.001    2.182   0.175    0.192 2149.688325 0.001085 0.000771 0.806 0.069 0.054 19.66  2.70  2.77 0.069   0.6950  0.0470  0.0510   0.801   0.251    0.369 4438.0 138.0 4.6570 0.1500 -0.099 0.235 K5     
206096602  3 206096602.01  0   0.90 16.198232 0.001347 0.001196 0.0305 0.002 0.001    2.316   0.194    0.201 2158.543205 0.001801 0.002175 0.908 0.033 0.023 37.21  4.10  4.88 0.068   0.6950  0.0470  0.0510   0.801   0.251    0.369 4438.0 138.0 4.6570 0.1500 -0.099 0.235 K5     
206101302  3 206101302.01  0   0.90 20.269012 0.003994 0.003855 0.0193 0.001 0.001    2.786   0.218    0.234 2156.578494 0.005007 0.004608 0.628 0.141 0.104 24.48  2.95  2.83 0.212   1.3190  0.0900  0.0950   0.940   0.292    0.415 5764.0 138.0 4.1730 0.1500 -0.150 0.235 G3     
206101302  3 206101302.01  0   0.92 25.453188 0.002913 0.003343 0.0287 0.001 0.001    4.131   0.314    0.346 2150.644237 0.003224 0.002816 0.780 0.074 0.068 27.32  4.04  3.68 0.199   1.3190  0.0900  0.0950   0.940   0.292    0.415 5764.0 138.0 4.1730 0.1500 -0.150 0.235 G3     
206114630  3 206114630.01  0   0.92  7.445220 0.000259 0.000264 0.0400 0.006 0.006    3.450   0.565    0.557 2144.944518 0.001435 0.001399 0.986 0.012 0.009 16.70  1.40  1.87 0.047   0.7900  0.0610  0.0650   1.019   0.318    0.484 4967.0 138.0 4.6560 0.1500 -0.054 0.235 G9     
206133795  3 206133795.01  0   0.64 13.850639 0.002357 0.003280 0.0152 0.001 0.001    2.882   0.219    0.235 2147.801615 0.006942 0.005883 0.675 0.128 0.086 14.73  1.64  1.82 0.227   1.7410  0.1050  0.1140   1.057   0.329    0.462 5485.0 138.0 3.9780 0.1500  0.141 0.235 G6     
206135682  3 206135682.01  0   0.88  5.025598 0.000342 0.000287 0.0184 0.001 0.001    1.332   0.100    0.107 2145.767224 0.002692 0.002464 0.272 0.188 0.209 16.20  1.30  0.88 0.097   0.6630  0.0450  0.0470   0.746   0.232    0.334 4663.0 138.0 4.6670 0.1500 -0.250 0.235 K5     
206135682  3 206135682.01  0   0.90  9.660186 0.001169 0.001164 0.0188 0.001 0.001    1.361   0.106    0.114 2144.872235 0.005230 0.003657 0.306 0.207 0.219 25.98  2.35  1.87 0.115   0.6630  0.0450  0.0470   0.746   0.232    0.334 4663.0 138.0 4.6670 0.1500 -0.250 0.235 K5     
206135682  3 206135682.01  0   0.90 20.201085 0.002736 0.002354 0.0269 0.001 0.001    1.948   0.143    0.152 2155.537430 0.001838 0.002571 0.287 0.193 0.200 42.92  3.54  1.77 0.148   0.6630  0.0450  0.0470   0.746   0.232    0.334 4663.0 138.0 4.6670 0.1500 -0.250 0.235 K5     
206144956  3 206144956.01  0   0.84 12.647376 0.001530 0.001461 0.0174 0.001 0.001    1.536   0.234    0.275 2153.325471 0.004093 0.004444 0.481 0.290 0.199 29.02  4.63  3.18 0.124   0.8070  0.1180  0.1380   0.811   0.315    0.510 5407.0 253.0 4.5320 0.1620 -0.138 0.314 G8     
206146957  3 206146957.01  0   0.92  5.761612 0.000714 0.000846 0.0137 0.001 0.001    1.313   0.095    0.101 2146.871616 0.005282 0.005152 0.727 0.102 0.076 14.31  1.62  1.66 0.091   0.8810  0.0490  0.0540   0.735   0.224    0.334 5682.0 138.0 4.4180 0.1500 -0.234 0.235 G3     
206151047  3 206151047.01  0   0.78  0.716770 0.000053 0.000035 0.0161 0.001 0.001    1.852   0.146    0.172 2144.332688 0.002036 0.002778 0.904 0.040 0.031  3.04  0.36  0.36 0.035   1.0540  0.0580  0.0640   0.804   0.246    0.357 5914.0 138.0 4.2970 0.1500 -0.160 0.235 G0     
206153219  3 206153219.01  0   0.65  5.069592 0.000568 0.000745 0.0139 0.000 0.000    2.675   0.198    0.217 2145.939088 0.004870 0.004393 0.362 0.223 0.196  8.36  0.87  0.50 0.183   1.7560  0.1210  0.1320   1.306   0.399    0.620 5906.0 138.0 4.0640 0.1500 -0.128 0.235 F8     
206159027  3 206159027.01  0   0.88  8.054115 0.000497 0.000483 0.0220 0.000 0.001    1.642   0.116    0.130 2149.329980 0.001898 0.002049 0.235 0.169 0.236 21.55  1.86  0.74 0.118   0.6830  0.0460  0.0500   0.830   0.252    0.368 4685.0 138.0 4.6870 0.1500 -0.169 0.235 K4     
206162305  3 206162305.01  0   0.88  7.065361 0.000545 0.000493 0.0451 0.002 0.002    2.602   0.138    0.135 2149.782876 0.002598 0.003068 0.738 0.063 0.049 23.65  1.53  1.65 0.070   0.5290  0.0160  0.0160   0.525   0.021    0.022 3671.0 138.0 4.7130 0.0310  0.102 0.235 M2     
206192335  3 206192335.01  0   0.88  3.599112 0.000156 0.000147 0.0166 0.001 0.001    1.423   0.099    0.107 2146.946957 0.001231 0.001212 0.643 0.138 0.100 12.22  1.50  1.48 0.074   0.7870  0.0460  0.0510   0.794   0.248    0.346 5433.0 138.0 4.5420 0.1500 -0.201 0.235 G8     
206209135  3 206209135.01  0   0.68  5.577713 0.000164 0.000130 0.0283 0.001 0.001    1.012   0.045    0.046 2149.487525 0.000814 0.000927 0.154 0.104 0.122 27.17  0.73  0.61 0.066   0.3280  0.0100  0.0100   0.310   0.007    0.007 3636.0 138.0 4.8980 0.0270 -0.117 0.235 M2     
206209135  3 206209135.01  0   0.96 15.189793 0.002515 0.003271 0.0281 0.001 0.001    1.007   0.056    0.058 2156.462615 0.004705 0.003841 0.284 0.185 0.163 53.35  1.64  1.54 0.090   0.3280  0.0100  0.0100   0.310   0.007    0.007 3636.0 138.0 4.8980 0.0270 -0.117 0.235 M2     
206209135  3 206209135.01  0   0.96 24.160184 0.004779 0.004488 0.0336 0.002 0.002    1.202   0.071    0.073 2154.051673 0.006949 0.006069 0.397 0.226 0.151 72.66  2.16  2.17 0.101   0.3280  0.0100  0.0100   0.310   0.007    0.007 3636.0 138.0 4.8980 0.0270 -0.117 0.235 M2     
206217293  3 206217293.01  0   0.84  9.893117 0.002362 0.002895 0.0131 0.001 0.001    2.839   0.208    0.225 2144.434176 0.009581 0.008525 0.330 0.216 0.200 10.71  0.98  0.68 0.282   1.9840  0.1200  0.1310   1.237   0.384    0.545 5719.0 138.0 3.9330 0.1500 -0.249 0.235 G2     
206226146  3 206226146.01  0   0.88 11.636607 0.001717 0.001739 0.0242 0.001 0.001    2.212   0.182    0.190 2151.123535 0.004919 0.004843 0.776 0.077 0.057 26.10  2.92  2.99 0.095   0.8370  0.0520  0.0540   0.973   0.294    0.416 5332.0 138.0 4.5780 0.1500  0.053 0.235 G7     
206245553  3 206245553.01  0   0.92  7.496198 0.000314 0.000403 0.0230 0.001 0.001    2.660   0.172    0.202 2147.173307 0.002732 0.001689 0.565 0.312 0.173 13.56  2.39  2.24 0.150   1.0570  0.0590  0.0630   0.758   0.233    0.336 5816.0 138.0 4.2670 0.1500 -0.154 0.235 G3     
206247743  3 206247743.01  0   0.90  4.605402 0.000669 0.000724 0.0166 0.000 0.000    5.547   0.382    0.426 2147.819967 0.004314 0.005001 0.244 0.164 0.217  4.14  0.31  0.13 0.353   3.0580  0.2030  0.2210   1.469   0.458    0.651 4912.0 138.0 3.6330 0.1500  0.028 0.235 K1     
206268299  3 206268299.01  0   0.92 19.565951 0.001274 0.000860 0.0245 0.000 0.001    2.780   0.167    0.181 2145.432648 0.001489 0.002315 0.391 0.255 0.182 28.39  2.99  2.09 0.208   1.0370  0.0590  0.0610   0.866   0.266    0.369 5982.0 138.0 4.3410 0.1500 -0.154 0.235 G1     
206317286  3 206317286.01  0   0.92 17.515472 0.002965 0.002288 0.0253 0.001 0.001    2.094   0.160    0.176 2144.821504 0.003058 0.007075 0.268 0.183 0.205 34.54  2.60  1.69 0.160   0.7580  0.0520  0.0570   0.832   0.253    0.367 4752.0 138.0 4.5960 0.1500 -0.019 0.235 K3     
206329937  3 206329937.01  0   0.62 10.499065 0.001788 0.001616 0.0338 0.007 0.007   20.919  10.905   12.722 2151.048747 0.004667 0.005892 0.983 0.024 0.012  7.86  0.65  1.40 0.136   5.6650  2.7190  3.2520   1.074   0.842    3.583 4813.0 200.0 3.0140 0.4360 -0.115 0.283 K3     
206344313  3 206344313.01  0   0.92  5.231285 0.000461 0.000488 0.0488 0.002 0.002    3.118   0.185    0.183 2145.906939 0.003304 0.003338 0.568 0.185 0.095 18.24  1.08  1.04 0.081   0.5850  0.0190  0.0190   0.575   0.083    0.088 3698.0 138.0 4.6630 0.0720 -0.385 0.235 M0     
206348688  3 206348688.01  0   0.79  7.817511 0.001032 0.000942 0.0161 0.000 0.000    2.601   0.173    0.184 2150.430960 0.004784 0.004943 0.266 0.181 0.206 11.79  0.94  0.59 0.207   1.4810  0.0910  0.0960   1.198   0.371    0.531 5867.0 138.0 4.1760 0.1500 -0.052 0.235 G0     
206360885  3 206360885.01  0   0.90 12.442310 0.005320 0.000961 0.0352 0.001 0.001    1.288   0.066    0.066 2154.342797 0.003195 0.019020 0.090 0.064 0.095 43.88  1.63  1.44 0.093   0.3350  0.0110  0.0110   0.341   0.016    0.017 3744.0 141.0 4.9210 0.0240 -0.120 0.236 M1     
206468053  3 206468053.01  0   0.88 27.837146 0.006350 0.006803 0.0737 0.002 0.002    5.149   0.427    0.472 2153.245285 0.009215 0.008741 0.170 0.121 0.171 30.33  1.69  1.47 0.310   0.6400  0.0500  0.0560   0.741   0.233    0.343 4241.0 138.0 4.6960 0.1500 -0.335 0.235 K7     
206473982  3 206473982.01  0   0.83 20.077048 0.003324 0.004814 0.0170 0.001 0.001    1.862   0.134    0.143 2144.432155 0.007999 0.008131 0.400 0.252 0.189 30.84  3.09  2.44 0.194   1.0010  0.0560  0.0590   0.893   0.273    0.405 5788.0 138.0 4.3870 0.1500 -0.202 0.235 G2     
206477939  3 206477939.01  0   0.98  1.342814 0.000014 0.000014 0.2041 0.003 0.003   21.713   1.518    1.649 2144.853654 0.000381 0.000401 0.725 0.015 0.013  4.63  0.08  0.09 0.089   0.9740  0.0670  0.0730   1.395   0.441    0.623 4411.0 138.0 4.6050 0.1500 -0.268 0.235 K5     
206488559  3 206488559.01  0   0.86 13.938111 0.004955 0.004519 0.1982 0.005 0.006   16.256   1.282    1.405 2144.713543 0.007334 0.007592 0.190 0.130 0.188 15.16  1.05  0.79 0.347   0.7510  0.0560  0.0610   0.832   0.262    0.379 4069.0 138.0 4.6040 0.1500 -0.151 0.235 K7     
206532104  3 206532104.01  0   0.92 13.932853 0.003871 0.003713 0.1260 0.005 0.005    7.992   0.498    0.486 2144.765077 0.008682 0.008618 0.127 0.087 0.128 20.02  1.15  0.89 0.248   0.5810  0.0290  0.0280   1.096   0.291    0.296 5501.0 140.0 4.7110 0.1540 -0.279 0.363 G7     
210363145  4 210363145.01  0   0.86  8.200091 0.000219 0.000716 0.0277 0.001 0.001    2.393   0.166    0.204 2229.606069 0.003501 0.000622 0.394 0.229 0.202 23.07  2.63  1.57 0.107   0.7910  0.0510  0.0570   0.997   0.310    0.432 4778.0 138.0 4.6400 0.1500  0.119 0.235 K4     
210394706  4 210394706.01  0   0.85 15.084234 0.002132 0.002105 0.0280 0.001 0.001    1.944   0.105    0.104 2232.537945 0.005505 0.004579 0.666 0.076 0.057 33.98  2.05  2.03 0.111   0.6370  0.0180  0.0170   0.585   0.096    0.114 3852.0  46.0 4.5960 0.0760 -0.501 0.044 K7     
210402237  4 210402237.01  0   0.85 10.993476 0.000310 0.000476 0.0284 0.000 0.001    3.872   0.232    0.260 2237.245987 0.000987 0.000768 0.363 0.222 0.179 17.68  1.70  1.06 0.191   1.2470  0.0720  0.0770   1.106   0.339    0.496 5604.0 138.0 4.2900 0.1500  0.047 0.235 G8     
210403955  4 210403955.01  0   0.84  5.605738 0.000399 0.000389 0.0157 0.000 0.000    1.449   0.098    0.106 2233.482494 0.002620 0.002459 0.214 0.150 0.179 13.79  0.77  0.56 0.129   0.8450  0.0520  0.0560   0.950   0.287    0.424 5238.0 138.0 4.5640 0.1500  0.151 0.235 K0     
210403955  4 210403955.01  0   0.86 19.094656 0.007030 0.004305 0.0213 0.001 0.001    1.961   0.133    0.142 2244.605939 0.004710 0.010453 0.193 0.136 0.181 30.54  2.37  1.93 0.200   0.8450  0.0520  0.0560   0.950   0.287    0.424 5238.0 138.0 4.5640 0.1500  0.151 0.235 K0     
210423938  4 210423938.01  0   0.83 19.862264 0.004786 0.001842 0.0235 0.001 0.001    1.803   0.150    0.169 2239.011386 0.004753 0.005526 0.457 0.282 0.172 44.00  4.37  3.54 0.132   0.7020  0.0490  0.0520   0.772   0.245    0.343 4464.0 138.0 4.6310 0.1500 -0.156 0.235 K5     
210448987  4 210448987.01  0   0.86  6.102326 0.000332 0.000375 0.0272 0.001 0.001    2.151   0.161    0.180 2231.338715 0.001977 0.001979 0.375 0.246 0.203 19.36  2.19  1.33 0.096   0.7230  0.0490  0.0530   0.867   0.269    0.396 4709.0 138.0 4.6590 0.1500 -0.262 0.235 K3     
210495066  4 210495066.01  0   0.86  3.742225 0.000247 0.000323 0.0252 0.001 0.001    1.347   0.067    0.066 2230.475527 0.002508 0.002299 0.175 0.121 0.144 16.13  0.46  0.46 0.075   0.4900  0.0150  0.0150   0.488   0.014    0.015 3686.0 138.0 4.7470 0.0280  0.109 0.235 M2     
210508766  4 210508766.01  0   0.84  2.747262 0.000134 0.000170 0.0275 0.001 0.001    1.686   0.058    0.062 2231.311833 0.002448 0.001568 0.316 0.147 0.098 12.22  0.37  0.33 0.070   0.5620  0.0160  0.0160   0.560   0.015    0.015 3870.0  93.0 4.6870 0.0280 -0.002 0.170 K7     
210508766  4 210508766.01  0   0.86  9.996434 0.000379 0.000533 0.0337 0.001 0.001    2.067   0.070    0.070 2233.277395 0.002368 0.001590 0.287 0.149 0.098 28.89  0.91  0.77 0.109   0.5620  0.0160  0.0160   0.560   0.015    0.015 3870.0  93.0 4.6870 0.0280 -0.002 0.170 K7     
210512752  4 210512752.01  0   0.86  5.869789 0.000403 0.000310 0.0149 0.000 0.000    0.359   0.020    0.020 2234.135324 0.002093 0.002574 0.085 0.059 0.091 16.06  0.43  0.50 0.118   0.2200  0.0110  0.0110   0.231   0.026    0.027 3557.0 142.0 5.1140 0.0620 -0.120 0.236 M2     
210512842  4 210512842.01  0   0.86  5.868784 0.000405 0.000797 0.0153 0.000 0.000    1.588   0.058    0.063 2234.141177 0.004395 0.002559 0.567 0.101 0.079 12.43  0.76  0.78 0.127   0.9490  0.0220  0.0220   0.616   0.103    0.124 5573.0  46.0 4.2720 0.0760 -0.533 0.044 G2     
210550063  4 210550063.01  0   0.78  2.166047 0.000321 0.000206 0.0208 0.001 0.001    2.611   0.103    0.108 2229.818797 0.003860 0.005495 0.794 0.035 0.033  6.33  0.20  0.18 0.070   1.1500  0.0180  0.0180   1.085   0.083    0.088 6194.0  22.0 4.3520 0.0310  0.067 0.018 F9     
210558622  4 210558622.01  0   0.86 19.563647 0.000514 0.000527 0.0338 0.000 0.000    2.596   0.065    0.065 2231.215023 0.001093 0.000973 0.083 0.058 0.085 25.90  0.29  0.18 0.248   0.7030  0.0170  0.0170   0.784   0.120    0.145 4252.0  41.0 4.6380 0.0680 -0.015 0.038 K5     
210564155  4 210564155.01  0   0.85  4.864433 0.000657 0.000554 0.0335 0.001 0.001    1.090   0.053    0.054 2229.707464 0.003823 0.004741 0.595 0.087 0.062 26.42  0.85  0.83 0.050   0.2980  0.0090  0.0090   0.275   0.006    0.006 3715.0 138.0 4.9280 0.0270 -0.105 0.235 M3     
210577548  4 210577548.01  0   0.85  6.422092 0.000460 0.000273 0.0253 0.000 0.001    2.366   0.153    0.176 2231.997465 0.001546 0.001512 0.279 0.200 0.234 16.56  1.62  0.76 0.122   0.8560  0.0530  0.0570   1.071   0.334    0.470 5143.0 138.0 4.5980 0.1500  0.236 0.235 K0     
210577548  4 210577548.01  0   0.87 27.851345 0.003739 0.003304 0.0225 0.001 0.001    2.102   0.144    0.159 2235.622981 0.007713 0.005227 0.262 0.180 0.216 45.96  3.53  3.28 0.191   0.8560  0.0530  0.0570   1.071   0.334    0.470 5143.0 138.0 4.5980 0.1500  0.236 0.235 K0     
210593417  4 210593417.01  0   0.78  0.531003 0.000007 0.000007 0.2224 0.006 0.007   15.858   1.682    1.546 2229.098790 0.000482 0.000494 0.652 0.045 0.038  3.53  0.15  0.17 0.050   0.6530  0.0670  0.0600   1.870   0.699    0.709 3715.0 144.0 4.3440 0.1970 -0.091 0.247 M1     
210609658  4 210609658.01  0   0.86 14.144666 0.000451 0.000428 0.0604 0.001 0.001   21.139   1.552    1.664 2241.406929 0.001161 0.001130 0.358 0.239 0.129  8.56  0.53  0.52 0.526   3.2050  0.2280  0.2430   1.403   0.435    0.633 4790.0 138.0 3.5730 0.1500  0.030 0.235 G5     
210643811  4 210643811.01  0   0.84  9.528500 0.000902 0.002345 0.0126 0.000 0.000    2.221   0.070    0.072 2230.736326 0.007274 0.003375 0.230 0.152 0.161 12.20  0.31  0.28 0.245   1.6150  0.0270  0.0280   1.134   0.079    0.083 5938.0  19.0 4.0760 0.0270  0.034 0.016 G1     
210659688  4 210659688.01  0   0.85  2.357807 0.000066 0.000066 0.0636 0.002 0.002    2.521   0.119    0.126 2229.662891 0.001046 0.001078 0.788 0.030 0.029 14.31  0.59  0.59 0.037   0.3630  0.0120  0.0120   0.343   0.023    0.025 3629.0 138.0 4.8540 0.0420  0.096 0.235 M3     
210678858  4 210678858.01  0   0.85 14.848983 0.001293 0.001177 0.0287 0.001 0.001    2.466   0.068    0.070 2237.221474 0.003181 0.002835 0.190 0.129 0.137 32.65  1.15  0.89 0.146   0.7860  0.0160  0.0170   1.073   0.144    0.165 5058.0  36.0 4.6780 0.0600  0.224 0.034 K1     
210696763  4 210696763.01  0   0.84  3.650067 0.000306 0.000267 0.0330 0.002 0.001    1.179   0.065    0.063 2232.146119 0.002519 0.003650 0.180 0.122 0.156 20.40  0.58  0.59 0.058   0.3270  0.0100  0.0100   0.307   0.008    0.008 3653.0 138.0 4.8950 0.0280  0.027 0.235 M3     
210696763  4 210696763.01  0   0.86  5.768529 0.000278 0.000268 0.0374 0.001 0.001    1.335   0.064    0.062 2229.437867 0.001946 0.001979 0.140 0.097 0.128 27.40  0.72  0.72 0.069   0.3270  0.0100  0.0100   0.307   0.008    0.008 3653.0 138.0 4.8950 0.0280  0.027 0.235 M3     
210718708  4 210718708.01  0   0.82  8.777454 0.000705 0.000529 0.0254 0.001 0.001    2.287   0.070    0.072 2237.012904 0.002101 0.002482 0.590 0.054 0.049 19.56  0.74  0.75 0.120   0.8240  0.0150  0.0160   0.722   0.073    0.079 5180.0  26.0 4.4650 0.0430 -0.368 0.024 G8     
210731500  4 210731500.01  1   0.86  9.726073 0.000257 0.000278 0.0469 0.001 0.001    6.919   0.216    0.222 2229.576416 0.001321 0.001131 0.684 0.052 0.046 13.24  0.86  0.85 0.185   1.3510  0.0350  0.0360   0.816   0.141    0.168 5654.0  47.0 4.0890 0.0780  0.366 0.045 G4     
210750726  4 210750726.01  0   0.85  4.612388 0.000097 0.000085 0.0468 0.001 0.001    2.245   0.085    0.084 2233.217770 0.000960 0.000720 0.808 0.021 0.019 20.05  0.68  0.64 0.049   0.4390  0.0130  0.0130   0.439   0.012    0.013 3750.0  93.0 4.7940 0.0280 -0.068 0.170 M2     
210777017  4 210777017.01  0   0.83 11.377199 0.001223 0.001622 0.0276 0.001 0.001    2.122   0.098    0.100 2237.331026 0.004633 0.003513 0.169 0.118 0.169 25.01  1.29  1.29 0.147   0.7030  0.0260  0.0260   0.737   0.173    0.226 4256.0  68.0 4.6130 0.1110 -0.176 0.065 K5     
210783290  4 210783290.01  0   0.88 24.143371 0.004376 0.004521 0.0266 0.002 0.002    1.510   0.105    0.107 2232.046902 0.005387 0.005257 0.665 0.079 0.073 54.50  1.54  1.55 0.110   0.5200  0.0150  0.0150   0.519   0.013    0.013 3705.0 138.0 4.7220 0.0280  0.099 0.235 M0     
210801596  4 210801596.01  0   0.82  8.803825 0.001717 0.001877 0.0442 0.013 0.009   14.901   4.392    3.205 2237.223596 0.008820 0.007497 0.972 0.260 0.017  1.40  0.04  1.22 0.773   3.0890  0.1790  0.1910   3.426   1.073    1.458 6258.0 138.0 3.9900 0.1500 -0.180 0.235 F5     
210813978  4 210813978.01  0   0.87 14.762315 0.001506 0.001364 0.0251 0.001 0.002    2.345   0.442    0.613 2234.599623 0.003507 0.004722 0.508 0.291 0.214 34.45  6.48  4.32 0.121   0.8570  0.1560  0.2140   1.089   0.455    0.834 4713.0 138.0 4.6020 0.1500  0.069 0.235 K4     
210822575  4 210822575.01  0   0.81  8.936180 0.004997 0.004022 0.0132 0.001 0.001    1.126   0.096    0.100 2229.310575 0.017317 0.017390 0.278 0.193 0.233 10.36  1.53  1.69 0.268   0.7820  0.0450  0.0500   0.597   0.182    0.265 5441.0 138.0 4.4250 0.1510 -0.489 0.198 G6     
210838726  4 210838726.01  0   0.84  1.095999 0.000026 0.000023 0.0170 0.001 0.001    0.989   0.046    0.044 2229.719649 0.000865 0.000810 0.664 0.038 0.033  6.81  0.21  0.20 0.040   0.5340  0.0160  0.0160   0.536   0.013    0.013 3761.0 138.0 4.7120 0.0270 -0.006 0.235 M2     
210852232  4 210852232.01  0   0.90  1.934295 0.000138 0.000132 0.0140 0.001 0.001    1.360   0.062    0.061 2230.252298 0.002480 0.002825 0.496 0.148 0.097  6.80  0.40  0.41 0.080   0.8870  0.0210  0.0210   0.753   0.118    0.143 5291.0  43.0 4.4180 0.0710  0.201 0.041 G7     
210894022  4 210894022.01  0   0.88  5.352343 0.000797 0.000449 0.0120 0.000 0.000    1.609   0.159    0.184 2229.612331 0.002599 0.004787 0.311 0.204 0.227 11.08  1.17  0.58 0.148   1.2280  0.1180  0.1350   1.093   0.370    0.561 5782.0 245.0 4.2970 0.1550 -0.113 0.275 G2     
210910177  4 210910177.01  0   0.87 17.535165 0.006499 0.007571 0.0442 0.003 0.003    9.325   1.485    1.773 2232.786944 0.009955 0.012808 0.670 0.263 0.140 18.16  3.38  3.03 0.246   1.9320  0.2820  0.3390   1.440   0.538    0.929 6586.0 426.0 4.0230 0.1570 -0.111 0.284 F5     
210933299  4 210933299.01  0   0.87  8.403206 0.000763 0.000726 0.0356 0.002 0.002    1.427   0.078    0.079 2233.700239 0.002434 0.003315 0.547 0.125 0.079 33.63  1.05  1.05 0.070   0.3670  0.0110  0.0110   0.354   0.009    0.009 3602.0 138.0 4.8580 0.0280 -0.017 0.235 M3     
210945680  4 210945680.01  0   0.85 20.600656 0.006457 0.003989 0.0187 0.001 0.001    2.166   0.081    0.080 2242.516123 0.004946 0.010867 0.690 0.062 0.050 29.90  1.73  1.84 0.164   1.0590  0.0170  0.0180   0.994   0.075    0.082 5969.0  20.0 4.3860 0.0310  0.115 0.017 G2     
210957318  4 210957318.01  0   0.81  4.098442 0.000010 0.000010 0.1386 0.001 0.001   14.696   0.865    0.956 2230.807410 0.000097 0.000099 0.820 0.003 0.003  9.66  0.05  0.05 0.107   0.9710  0.0570  0.0630   1.019   0.304    0.445 5387.0 138.0 4.4710 0.1500 -0.012 0.235 G7     
210958990  4 210958990.01  0   0.98  1.702324 0.000023 0.000023 0.1498 0.001 0.001   23.504   0.754    0.798 2229.377838 0.000558 0.000533 0.696 0.023 0.019  4.29  0.11  0.12 0.117   1.4370  0.0440  0.0470   1.726   0.197    0.211 6256.0  26.0 4.3590 0.0430  0.160 0.025 F8     
210965800  4 210965800.01  0   0.84  8.748050 0.000770 0.000571 0.0358 0.001 0.001    3.376   0.195    0.217 2237.336199 0.002507 0.003545 0.322 0.200 0.203 18.80  1.84  0.95 0.146   0.8630  0.0470  0.0510   0.730   0.218    0.313 5924.0 138.0 4.4270 0.1500 -0.241 0.235 G2     
210968143  4 210968143.01  0   0.87  2.900571 0.000356 0.000294 0.0179 0.001 0.001    1.391   0.117    0.132 2230.841873 0.003456 0.004159 0.709 0.110 0.083 10.91  1.38  1.40 0.062   0.7110  0.0500  0.0570   0.659   0.206    0.316 3865.0 138.0 4.5540 0.1500 -0.196 0.235 K7     
210968143  4 210968143.01  0   0.88 13.732991 0.000714 0.000831 0.0402 0.002 0.002    3.124   0.269    0.285 2231.928973 0.002305 0.001943 0.725 0.179 0.086 27.08  4.26  5.67 0.120   0.7110  0.0500  0.0570   0.659   0.206    0.316 3865.0 138.0 4.5540 0.1500 -0.196 0.235 K7     
211002562  4 211002562.01  0   0.98  3.347857 0.000033 0.000033 0.1159 0.001 0.001   27.311   1.755    1.894 2229.105334 0.000401 0.000413 0.781 0.011 0.010  5.40  0.10  0.10 0.158   2.1580  0.1380  0.1490   1.491   0.465    0.663 5826.0 138.0 3.9390 0.1500 -0.259 0.235 G0     
211029542  4 211029542.01  0   0.74  0.596205 0.000376 0.000103 0.0239 0.002 0.002    1.044   0.102    0.075 2228.910844 0.016214 0.040915 0.141 0.098 0.134  3.79  2.48  0.66 0.051   0.4010  0.0130  0.0130   0.387   0.025    0.026 3536.0 138.0 4.8190 0.0410  0.164 0.235 M3     
211048999  4 211048999.01  0   0.86  5.172390 0.000235 0.000195 0.0288 0.001 0.001    2.347   0.097    0.097 2233.579060 0.001472 0.001857 0.654 0.077 0.065 17.61  1.25  1.17 0.074   0.7450  0.0200  0.0200   1.109   0.193    0.227 4888.0  47.0 4.7380 0.0780  0.046 0.045 K3     
211089792  4 211089792.01  0   0.56  3.258836 0.000007 0.000014 0.1388 0.004 0.000   11.766   0.717    0.713 2231.431407 0.000138 0.000095 0.795 0.044 0.002  8.39  0.03  0.81 0.101   0.7760  0.0420  0.0470   1.138   0.348    0.510 6099.0 142.0 4.7160 0.1500 -0.374 0.321 F9     
211201576  4 211201576.01  0   0.86  5.883182 0.000808 0.000613 0.0170 0.001 0.001    2.705   0.190    0.211 2230.403838 0.005231 0.003887 0.302 0.188 0.187 11.56  0.82  0.56 0.158   1.4530  0.0900  0.1000   1.764   0.263    0.309 5996.0  25.0 4.3590 0.0410  0.184 0.024 G3     
211355342  5 211355342.01  0   0.87  6.894832 0.000367 0.000306 0.0263 0.001 0.001    3.024   0.203    0.220 2310.791959 0.001252 0.001864 0.769 0.073 0.058 13.80  1.64  1.67 0.108   1.0520  0.0620  0.0670   0.815   0.253    0.353 5502.0 138.0 4.3020 0.1500  0.095 0.235 G7     
211359660  5 211359660.01  1   0.80  4.736766 0.000047 0.000051 0.0302 0.000 0.000    2.563   0.048    0.049 2308.206349 0.000824 0.000507 0.083 0.058 0.085 14.29  0.13  0.19 0.108   0.7780  0.0140  0.0140   1.180   0.120    0.134 5181.0  28.0 4.7280 0.0450  0.155 0.024 G9     
211383821  5 211383821.01  1   0.75  1.567025 0.000170 0.000088 0.0184 0.001 0.001    1.280   0.101    0.112 2307.159371 0.002681 0.002162 0.258 0.171 0.219  7.79  0.68  0.55 0.063   0.6380  0.0430  0.0470   0.740   0.229    0.336 4256.0 138.0 4.7000 0.1500 -0.366 0.235 K5     
211391664  5 211391664.01  0   0.83 10.135186 0.000244 0.000493 0.0303 0.000 0.000    5.039   0.138    0.145 2312.983131 0.000783 0.000659 0.457 0.068 0.058 14.04  0.49  0.48 0.212   1.5250  0.0390  0.0410   1.278   0.089    0.098 6200.0  14.0 4.1780 0.0220 -0.124 0.012 F7     
211399359  5 211399359.01  1   0.88  3.114905 0.000009 0.000009 0.1619 0.000 0.000   13.011   0.867    0.920 2308.417559 0.000127 0.000122 0.666 0.006 0.006  8.64  0.05  0.06 0.109   0.7360  0.0490  0.0520   0.958   0.298    0.440 4925.0 138.0 4.6830 0.1500 -0.107 0.235 K0     
211401787  5 211401787.01  0   0.76 13.773525 0.001242 0.001334 0.0178 0.000 0.001    2.814   0.164    0.176 2318.073191 0.002841 0.003319 0.581 0.176 0.116 18.33  2.14  2.25 0.200   1.4450  0.0750  0.0800   1.123   0.339    0.488 6310.0 138.0 4.1660 0.1500 -0.113 0.235 F3     
211413752  5 211413752.01  0   0.81  2.151313 0.000142 0.000308 0.0163 0.001 0.001    1.355   0.062    0.064 2308.511356 0.006855 0.002651 0.164 0.114 0.147  9.16  0.40  0.46 0.075   0.7600  0.0180  0.0190   1.159   0.176    0.208 5040.0  42.0 4.7410 0.0690  0.094 0.040 K1     
211413752  5 211413752.01  0   0.62  4.528808 0.000581 0.000457 0.0177 0.001 0.001    1.472   0.069    0.069 2310.974711 0.002843 0.004322 0.135 0.094 0.136 14.72  0.59  0.54 0.099   0.7600  0.0180  0.0190   1.159   0.176    0.208 5040.0  42.0 4.7410 0.0690  0.094 0.040 K1     
211413752  5 211413752.01  1   0.85  9.326830 0.000578 0.000383 0.0294 0.001 0.001    2.438   0.072    0.075 2307.849337 0.002079 0.003365 0.118 0.081 0.112 23.17  0.63  0.45 0.131   0.7600  0.0180  0.0190   1.159   0.176    0.208 5040.0  42.0 4.7410 0.0690  0.094 0.040 K1     
211418729  5 211418729.01  1   0.86 11.390979 0.000097 0.000103 0.1195 0.007 0.001   10.489   0.918    0.747 2307.324144 0.000335 0.000343 0.606 0.349 0.019 20.02  0.37  4.15 0.171   0.8040  0.0520  0.0570   0.989   0.302    0.460 5089.0 138.0 4.6230 0.1500  0.097 0.235 K0     
211428897  5 211428897.01  1   0.75  1.610889 0.000049 0.000044 0.0221 0.000 0.000    0.987   0.036    0.037 2307.663593 0.001007 0.001193 0.331 0.152 0.104 10.50  0.32  0.30 0.047   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211428897  5 211428897.01  0   0.76  2.178058 0.000084 0.000102 0.0190 0.001 0.001    0.845   0.034    0.035 2308.469356 0.001809 0.001711 0.248 0.151 0.128 12.78  0.35  0.35 0.054   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211428897  5 211428897.01  0   0.76  4.968242 0.000245 0.000282 0.0223 0.001 0.001    0.992   0.046    0.046 2310.713172 0.001804 0.002128 0.664 0.052 0.044 22.28  0.66  0.65 0.055   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211428897  5 211428897.01  1   0.73  6.264623 0.000538 0.000621 0.0203 0.001 0.001    0.903   0.056    0.053 2311.264296 0.004907 0.003584 0.518 0.182 0.094 26.03  0.80  0.75 0.067   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211432922  5 211432922.01  1   0.81  5.818874 0.001106 0.001063 0.0638 0.004 0.009    3.479   0.384    0.622 2308.924578 0.007265 0.007086 0.503 0.353 0.361 12.43  4.73  2.51 0.140   0.4990  0.0460  0.0520   0.349   0.991    1.042 3636.0 138.0 4.9570 0.4920 -0.371 0.235 M0     
211439059  5 211439059.01  0   0.79 18.635840 0.004233 0.004607 0.0167 0.001 0.001    1.737   0.391    0.593 2313.521086 0.008669 0.009630 0.289 0.196 0.273 25.73  3.37  2.07 0.225   0.9540  0.2110  0.3220   1.267   0.527    1.066 5397.0  49.0 4.5780 0.0810 -0.020 0.047 K0     
211469889  5 211469889.01  0   0.81  7.076940 0.000793 0.000671 0.0244 0.001 0.001    1.881   0.150    0.160 2311.387707 0.005215 0.005514 0.223 0.155 0.189 19.27  1.25  1.04 0.117   0.7070  0.0460  0.0500   0.883   0.270    0.390 4903.0 138.0 4.6870 0.1500 -0.249 0.235 K0     
211490999  5 211490999.01  1   0.90  9.844077 0.000575 0.000565 0.0292 0.000 0.001    2.945   0.075    0.077 2313.328661 0.001519 0.001909 0.337 0.152 0.103 20.01  0.82  0.77 0.152   0.9220  0.0180  0.0180   0.847   0.088    0.101 5479.0  27.0 4.4370 0.0450 -0.064 0.025 G5     
211505089  5 211505089.01  0   0.80 24.443649 0.004632 0.004600 0.0222 0.001 0.001    1.737   0.128    0.138 2313.965698 0.005017 0.006739 0.153 0.107 0.177 28.41  1.49  1.19 0.277   0.7170  0.0500  0.0540   0.764   0.237    0.348 4394.0 138.0 4.6100 0.1500 -0.038 0.235 K5     
211510580  5 211510580.01  1   0.84  5.315038 0.000239 0.000320 0.0338 0.001 0.001    1.333   0.057    0.057 2310.129459 0.002667 0.001678 0.165 0.114 0.132 24.56  0.59  0.62 0.070   0.3610  0.0110  0.0110   0.344   0.009    0.010 3604.0 138.0 4.8600 0.0290  0.169 0.235 M3     
211529065  5 211529065.01  0   0.75  1.543447 0.000314 0.000090 0.0149 0.001 0.001    1.246   0.094    0.103 2307.873819 0.002490 0.005312 0.243 0.167 0.204  6.48  0.50  0.44 0.075   0.7640  0.0510  0.0570   0.929   0.289    0.413 4747.0 138.0 4.6370 0.1500  0.043 0.235 K3     
211529065  5 211529065.01  1   0.78  4.399761 0.000097 0.000135 0.0422 0.004 0.005    3.520   0.432    0.495 2309.978684 0.001116 0.000705 0.862 0.176 0.077 11.48  3.69  4.83 0.072   0.7640  0.0510  0.0570   0.929   0.289    0.413 4747.0 138.0 4.6370 0.1500  0.043 0.235 K3     
211539054  5 211539054.01  0   0.94 11.020660 0.001368 0.001431 0.0127 0.001 0.001    2.061   0.140    0.147 2317.289417 0.004251 0.004173 0.666 0.123 0.086 15.29  1.69  1.80 0.175   1.4860  0.0790  0.0830   1.158   0.349    0.499 6138.0 138.0 4.1560 0.1500  0.049 0.235 G1     
211579683  5 211579683.01  0   0.86  9.011871 0.000903 0.001089 0.0249 0.001 0.001    2.144   0.158    0.176 2311.612083 0.004215 0.003135 0.218 0.154 0.205 21.37  1.51  1.04 0.134   0.7890  0.0520  0.0580   1.056   0.329    0.488 4750.0 138.0 4.6670 0.1500 -0.130 0.235 K3     
211594205  5 211594205.01  1   0.82 16.993745 0.001206 0.001923 0.0185 0.001 0.000    1.550   0.050    0.049 2315.501274 0.003757 0.002684 0.728 0.039 0.030 37.47  1.21  1.27 0.103   0.7660  0.0120  0.0130   1.090   0.097    0.107 5243.0  27.0 4.7080 0.0380 -0.018 0.022 G8     
211711685  5 211711685.01  1   0.90 15.462807 0.002986 0.003123 0.0126 0.001 0.001    1.266   0.065    0.070 2310.882911 0.007609 0.007977 0.473 0.138 0.096 26.64  0.89  0.85 0.165   0.9190  0.0150  0.0160   0.802   0.068    0.073 5509.0  21.0 4.4140 0.0350  0.044 0.020 G7     
211713099  5 211713099.01  1   0.83  8.562116 0.000369 0.000402 0.0709 0.002 0.002    7.498   0.525    0.563 2308.152105 0.002483 0.002574 0.664 0.164 0.086 16.15  1.80  2.51 0.142   0.9680  0.0590  0.0650   0.852   0.259    0.376 5648.0 138.0 4.3990 0.1500 -0.074 0.235 G4     
211728689  5 211728689.01  0   0.84  8.952623 0.000112 0.000112 0.0954 0.001 0.001    8.917   0.583    0.642 2307.988766 0.000525 0.000507 0.851 0.011 0.008 17.82  0.44  0.53 0.110   0.8560  0.0550  0.0610   1.023   0.316    0.463 5258.0 138.0 4.5860 0.1500 -0.212 0.235 G9     
211731298  5 211731298.01  1   0.90  1.990318 0.000115 0.000112 0.0188 0.001 0.001    1.620   0.059    0.063 2308.341144 0.002247 0.003224 0.223 0.156 0.207  7.14  0.48  0.40 0.089   0.7880  0.0170  0.0180   1.298   0.191    0.222 5204.0  40.0 4.7590 0.0670  0.219 0.038 K0     
211736671  5 211736671.01  1   0.69  4.733896 0.000132 0.000116 0.0315 0.001 0.001    5.890   0.402    0.410 2307.362803 0.001180 0.001276 0.821 0.066 0.035  6.15  0.55  0.86 0.153   1.7120  0.1000  0.1100   1.053   0.318    0.461 5571.0 138.0 3.9950 0.1500  0.110 0.235 G4     
211754962  5 211754962.01  0   0.75  3.411133 0.000296 0.000345 0.0188 0.001 0.001    1.371   0.081    0.082 2308.847862 0.003355 0.003000 0.527 0.136 0.084 12.46  0.40  0.39 0.076   0.6660  0.0200  0.0200   0.647   0.022    0.023 3887.0 138.0 4.6010 0.0290 -0.204 0.235 M0     
211763214  5 211763214.01  1   0.81 21.197567 0.004636 0.003670 0.0138 0.001 0.001    1.196   0.051    0.053 2313.578167 0.008909 0.011892 0.183 0.127 0.155 37.92  1.34  1.31 0.177   0.7950  0.0150  0.0160   0.842   0.092    0.103 5288.0  28.0 4.5620 0.0470 -0.208 0.026 G8     
211770696  5 211770696.01  0   0.76 16.270780 0.001682 0.001636 0.0177 0.000 0.000    2.572   0.160    0.174 2312.973324 0.004131 0.004501 0.166 0.116 0.166 16.10  0.66  0.31 0.323   1.3300  0.0790  0.0860   0.946   0.287    0.422 5792.0 138.0 4.1680 0.1500 -0.264 0.235 G2     
211770795  5 211770795.01  1   0.79  7.728245 0.000665 0.000863 0.0297 0.001 0.001    2.329   0.178    0.206 2308.100551 0.003880 0.003346 0.287 0.197 0.217 20.70  1.68  1.58 0.118   0.7190  0.0500  0.0570   0.823   0.259    0.367 4433.0 138.0 4.6390 0.1500 -0.125 0.235 K5     
211770867  5 211770867.01  0   0.76 27.693481 0.000101 0.000098 0.1387 0.000 0.000   27.197   1.636    1.742 2314.871285 0.000125 0.000125 0.507 0.007 0.007 27.98  0.12  0.13 0.321   1.7960  0.1080  0.1150   1.439   0.442    0.612 6155.0 138.0 4.0850 0.1500 -0.118 0.235 F2     
211779390  5 211779390.01  0   0.70  3.850922 0.000452 0.000325 0.0160 0.001 0.001    1.131   0.093    0.106 2308.524005 0.002738 0.005647 0.369 0.237 0.216 15.68  1.51  1.27 0.074   0.6470  0.0440  0.0470   0.849   0.268    0.396 4358.0 138.0 4.7430 0.1500 -0.306 0.235 K5     
211788246  5 211788246.01  0   0.84  0.632996 0.000276 0.000104 0.0101 0.001 0.001    0.450   0.030    0.028 2307.004861 0.008452 0.011075 0.110 0.078 0.119  5.44  0.19  0.18 0.037   0.4090  0.0120  0.0120   0.405   0.010    0.010 3750.0  93.0 4.8230 0.0270 -0.047 0.170 M3     
211791178  5 211791178.01  0   0.88  9.562240 0.000891 0.000919 0.0262 0.001 0.001    2.276   0.172    0.202 2313.913331 0.004059 0.004475 0.340 0.222 0.256 22.52  3.00  1.85 0.131   0.7950  0.0540  0.0580   0.909   0.284    0.414 4540.0 138.0 4.5980 0.1500  0.011 0.235 K5     
211796070  5 211796070.01  0   0.59  1.889855 0.000247 0.000296 0.0145 0.001 0.001    1.169   0.112    0.127 2307.732585 0.007328 0.006966 0.428 0.279 0.209  8.40  0.96  0.81 0.066   0.7390  0.0520  0.0570   0.812   0.253    0.370 4384.0 138.0 4.6110 0.1500 -0.045 0.235 K5     
211800191  5 211800191.01  0   0.88  1.106178 0.000012 0.000012 0.0418 0.001 0.001    5.262   0.212    0.204 2307.749311 0.000418 0.000415 0.957 0.005 0.004  2.85  0.07  0.09 0.051   1.1520  0.0230  0.0220   0.820   0.053    0.058 5901.0  15.0 4.2290 0.0240 -0.560 0.013 F9     
211816003  5 211816003.01  1   0.85 14.450809 0.001731 0.001684 0.0317 0.001 0.001    2.767   0.172    0.197 2311.861984 0.004196 0.003675 0.304 0.205 0.215 29.96  2.95  1.40 0.151   0.7990  0.0470  0.0520   0.837   0.258    0.364 5381.0 138.0 4.5550 0.1500 -0.119 0.235 G7     
211817229  5 211817229.01  0   0.76  2.176891 0.000042 0.000084 0.0521 0.001 0.002    0.973   0.039    0.041 2307.696675 0.001870 0.000833 0.681 0.041 0.041 21.43  0.66  0.69 0.026   0.1710  0.0050  0.0050   0.139   0.004    0.004 3392.0 142.0 5.1160 0.0120 -0.126 0.236 M4     
211897272  5 211897272.01  0   0.80 11.235676 0.000937 0.000977 0.0266 0.002 0.006    2.706   0.293    0.636 2310.568736 0.003116 0.003177 0.958 0.032 0.022 21.51  3.79  3.90 0.061   0.9310  0.0580  0.0610   1.120   0.342    0.496 5348.0 138.0 4.5460 0.1500  0.035 0.235 G9     
211918985  5 211918985.01  1   0.86  9.475471 0.006011 0.006788 0.0353 0.002 0.002    3.502   0.591    0.693 2316.070154 0.021131 0.033498 0.260 0.180 0.258  5.95  0.65  1.03 0.510   0.9090  0.1460  0.1710   1.209   0.479    0.787 4888.0 188.0 4.6020 0.1600 -0.138 0.332 K3     
211919004  5 211919004.01  1   0.88 11.718607 0.000575 0.001027 0.0312 0.000 0.001    2.802   0.178    0.194 2316.098722 0.002333 0.001482 0.189 0.132 0.183 19.66  1.01  0.44 0.192   0.8230  0.0510  0.0550   0.963   0.297    0.428 5135.0 138.0 4.5880 0.1500  0.204 0.235 K0     
211922849  5 211922849.01  0   0.82  9.443274 0.002157 0.002052 0.0255 0.001 0.001    1.440   0.059    0.066 2306.797043 0.001822 0.004780 0.104 0.072 0.101  6.64  0.28  0.33 0.464   0.5170  0.0150  0.0160   0.513   0.020    0.021 3652.0 138.0 4.7220 0.0320  0.175 0.235 M2     
211923431  5 211923431.01  0   0.84 29.734676 0.004631 0.004538 0.0257 0.001 0.001    3.213   0.241    0.256 2310.817874 0.005257 0.005198 0.362 0.226 0.196 41.19  4.20  2.92 0.221   1.1450  0.0760  0.0800   1.471   0.455    0.657 5395.0 138.0 4.4870 0.1500 -0.273 0.235 G6     
211924657  5 211924657.01  1   0.88  2.644555 0.000049 0.000034 0.0495 0.000 0.000    1.762   0.057    0.056 2308.997962 0.000659 0.000969 0.064 0.044 0.066 14.96  0.16  0.14 0.059   0.3260  0.0100  0.0100   0.306   0.008    0.008 3644.0 138.0 4.8980 0.0280 -0.036 0.235 M3     
211941472  5 211941472.01  1   0.51  5.782951 0.002115 0.001492 0.0104 0.001 0.001    8.597   2.507    3.619 2310.607972 0.009294 0.010487 0.899 0.079 0.055  5.37  1.61  1.40 0.158   7.5370  2.1210  3.0860  16.607   8.681   18.621 5825.0 138.0 3.9010 0.1500 -0.543 0.235 G2     
211942755  5 211942755.01  0   0.84 19.729071 0.004473 0.004777 0.0288 0.002 0.002    2.239   0.176    0.173 2322.832460 0.005130 0.005113 0.727 0.089 0.060 39.96  2.84  2.81 0.114   0.7120  0.0220  0.0220   0.769   0.151    0.187 4735.0  55.0 4.6190 0.0910 -0.535 0.052 K3     
211945201  5 211945201.01  1   0.86 19.491985 0.000637 0.000695 0.0429 0.001 0.001    6.484   0.409    0.419 2325.826322 0.000877 0.000693 0.855 0.054 0.032 22.57  2.28  3.28 0.164   1.3850  0.0750  0.0810   1.076   0.332    0.468 5992.0 138.0 4.1860 0.1500 -0.002 0.235 G1     
211953244  5 211953244.01  0   0.78 29.724674 0.003200 0.008699 0.0154 0.001 0.001    1.439   0.067    0.056 2307.333201 0.015921 0.003209 0.672 0.055 0.034 45.44  1.46  1.43 0.159   0.8540  0.0140  0.0130   0.869   0.074    0.083 5339.0  24.0 4.5150 0.0370  0.090 0.020 G7     
211958340  5 211958340.01  1   0.98  1.465463 0.000038 0.000036 0.2701 0.004 0.003   42.613   0.998    0.959 2307.177764 0.000868 0.000973 0.480 0.053 0.040  4.14  0.09  0.11 0.134   1.4450  0.0280  0.0280   1.306   0.071    0.074 6162.0  12.0 4.2340 0.0170 -0.081 0.010 F2     
211965883  5 211965883.01  0   0.84 10.555170 0.000642 0.000703 0.0406 0.003 0.005    2.868   0.288    0.435 2313.495500 0.002454 0.002504 0.863 0.078 0.068 26.08  5.27  4.81 0.075   0.6460  0.0430  0.0500   0.725   0.224    0.326 4128.0 138.0 4.6780 0.1500 -0.229 0.235 K7     
211969807  5 211969807.01  1   0.84  1.974302 0.000192 0.000168 0.0322 0.001 0.001    1.773   0.078    0.085 2307.377643 0.004438 0.004214 0.216 0.152 0.178 10.23  0.42  0.42 0.062   0.5050  0.0170  0.0170   0.498   0.043    0.046 3693.0 138.0 4.7290 0.0480  0.125 0.235 M2     
212006318  5 212006318.01  0   0.86 14.453895 0.004175 0.004773 0.0133 0.001 0.001    2.243   0.174    0.186 2314.343604 0.011099 0.010534 0.284 0.190 0.214 16.90  1.37  1.07 0.265   1.5430  0.0950  0.1040   1.119   0.344    0.492 5822.0 138.0 4.1070 0.1500 -0.091 0.235 G2     
212006344  5 212006344.01  1   0.84  2.219394 0.000077 0.000057 0.0190 0.000 0.000    1.274   0.048    0.047 2308.829942 0.000900 0.000949 0.713 0.030 0.026  9.87  0.30  0.28 0.052   0.6140  0.0180  0.0180   0.603   0.015    0.015 3740.0  93.0 4.6420 0.0270  0.067 0.170 M1     
212008766  5 212008766.01  1   0.79 14.132124 0.001154 0.000607 0.0272 0.000 0.000    2.128   0.063    0.066 2312.115809 0.002267 0.003500 0.135 0.093 0.133 31.68  0.81  1.02 0.145   0.7160  0.0190  0.0200   0.944   0.118    0.130 5024.0  32.0 4.7030 0.0530 -0.135 0.030 G9     
212012119  5 212012119.01  1   0.81  3.280829 0.000058 0.000086 0.0267 0.000 0.001    2.057   0.137    0.155 2309.134521 0.000721 0.000733 0.276 0.177 0.193 12.78  0.98  0.50 0.081   0.7050  0.0460  0.0500   0.852   0.258    0.388 4789.0 138.0 4.6740 0.1500 -0.108 0.235 K3     
212012119  5 212012119.01  1   0.79  8.438710 0.000129 0.000150 0.0304 0.001 0.001    2.342   0.182    0.195 2309.488561 0.000798 0.000697 0.555 0.266 0.128 25.34  3.04  3.52 0.092   0.7050  0.0460  0.0500   0.852   0.258    0.388 4789.0 138.0 4.6740 0.1500 -0.108 0.235 K3     
212066407  5 212066407.01  1   0.80  0.821823 0.000014 0.000014 0.0336 0.004 0.004   10.067   1.560    1.819 2307.365380 0.000721 0.000710 0.988 0.008 0.007  1.83  0.06  0.08 0.044   2.7470  0.2730  0.3400   6.440   1.288    1.757 6000.0  17.0 4.3680 0.0270 -0.055 0.015 G1     
212069861  5 212069861.01  1   0.85 30.954144 0.001314 0.001430 0.0430 0.001 0.001    2.843   0.108    0.108 2314.490642 0.001797 0.002889 0.496 0.071 0.059 58.02  1.76  1.91 0.156   0.6050  0.0180  0.0180   0.598   0.017    0.017 3805.0 138.0 4.6520 0.0280 -0.085 0.235 M1     
212072539  5 212072539.01  1   0.78  2.787155 0.000154 0.000152 0.0305 0.001 0.001    1.607   0.074    0.072 2308.322563 0.003088 0.002263 0.168 0.115 0.150 12.84  0.49  0.48 0.070   0.4830  0.0150  0.0150   0.483   0.015    0.016 3647.0 138.0 4.7540 0.0300  0.059 0.235 M2     
212072539  5 212072539.01  1   0.80  7.677177 0.000379 0.000379 0.0391 0.001 0.001    2.062   0.095    0.095 2311.623367 0.002033 0.001966 0.343 0.204 0.149 27.16  1.72  1.31 0.088   0.4830  0.0150  0.0150   0.483   0.015    0.016 3647.0 138.0 4.7540 0.0300  0.059 0.235 M2     
212088059  5 212088059.01  1   0.81 10.365762 0.000505 0.000541 0.0368 0.001 0.001    2.175   0.096    0.097 2308.715843 0.002161 0.002264 0.572 0.055 0.047 30.15  0.92  0.90 0.095   0.5420  0.0160  0.0160   0.538   0.016    0.017 3738.0 138.0 4.7010 0.0290  0.156 0.235 M2     
212110888  5 212110888.01  1   0.88  2.995635 0.000007 0.000006 0.0912 0.000 0.000   13.973   0.290    0.290 2308.351170 0.000094 0.000094 0.870 0.001 0.001  5.85  0.02  0.02 0.108   1.4030  0.0290  0.0290   1.210   0.082    0.090 6139.0  16.0 4.2260 0.0250  0.023 0.013 F9     
212130773  5 212130773.01  0   0.86 18.713277 0.002659 0.001979 0.0347 0.001 0.001    3.261   0.221    0.245 2318.885649 0.003480 0.004210 0.157 0.109 0.168 22.03  0.88  0.60 0.277   0.8600  0.0560  0.0620   1.216   0.377    0.553 4953.0 138.0 4.6530 0.1500 -0.020 0.235 K3     
212136123  5 212136123.01  0   0.77  2.226194 0.000229 0.000244 0.0249 0.001 0.001    2.023   0.153    0.173 2307.256268 0.004436 0.004400 0.281 0.188 0.211  9.01  0.71  0.64 0.078   0.7440  0.0490  0.0550   0.903   0.282    0.410 5187.0 138.0 4.6530 0.1500 -0.181 0.235 G9     
212154564  5 212154564.01  1   0.88  6.414302 0.000665 0.000282 0.0679 0.002 0.001    3.056   0.112    0.116 2309.178813 0.001022 0.001754 0.531 0.068 0.049 25.83  0.79  0.82 0.073   0.4120  0.0120  0.0130   0.403   0.014    0.015 3623.0 138.0 4.8150 0.0300  0.118 0.235 M3     
212157262  5 212157262.01  0   0.77  2.871800 0.000162 0.000157 0.0183 0.001 0.001    1.796   0.122    0.132 2308.765114 0.002921 0.002427 0.309 0.197 0.204  9.28  0.80  0.49 0.096   0.9000  0.0550  0.0590   0.899   0.275    0.396 5404.0 138.0 4.4800 0.1500  0.112 0.235 G7     
212157262  5 212157262.01  0   0.77  7.150534 0.000377 0.000276 0.0318 0.001 0.001    3.127   0.221    0.250 2313.322646 0.002157 0.001565 0.545 0.282 0.150 17.20  2.47  2.25 0.116   0.9000  0.0550  0.0590   0.899   0.275    0.396 5404.0 138.0 4.4800 0.1500  0.112 0.235 G7     
212157262  5 212157262.01  0   0.77 13.605649 0.001333 0.001049 0.0229 0.001 0.001    2.249   0.154    0.168 2308.477993 0.003651 0.003550 0.321 0.215 0.207 25.61  2.48  1.46 0.164   0.9000  0.0550  0.0590   0.899   0.275    0.396 5404.0 138.0 4.4800 0.1500  0.112 0.235 G7     
212164470  5 212164470.01  0   0.72  1.743113 0.000160 0.000189 0.0109 0.000 0.000    1.408   0.065    0.066 2307.465002 0.003061 0.002847 0.298 0.185 0.153  5.11  0.28  0.21 0.105   1.1860  0.0320  0.0330   0.954   0.149    0.176 5907.0  42.0 4.2690 0.0700 -0.063 0.041 G2     
212164470  5 212164470.01  1   0.76  7.809031 0.000780 0.000649 0.0211 0.000 0.001    2.732   0.095    0.101 2311.861239 0.003057 0.003588 0.576 0.079 0.066 13.88  0.78  0.80 0.151   1.1860  0.0320  0.0330   0.954   0.149    0.176 5907.0  42.0 4.2690 0.0700 -0.063 0.041 G2     
212276698  6 212276698.01  0   0.80 37.241075 0.003254 0.003142 0.1433 0.003 0.004   11.893   0.776    0.877 2386.222685 0.003836 0.003652 0.213 0.145 0.193 61.74  4.08  2.64 0.216   0.7600  0.0470  0.0520   1.049   0.331    0.467 5177.0 138.0 4.6940 0.1500 -0.105 0.235 G9     
212278644  6 212278644.01  0   0.88 12.428063 0.003428 0.003578 0.0205 0.001 0.001    3.012   0.239    0.249 2394.543004 0.008465 0.007708 0.349 0.237 0.209 17.39  1.63  1.29 0.218   1.3480  0.0810  0.0890   1.016   0.310    0.433 5900.0 138.0 4.1840 0.1500 -0.178 0.235 G2     
212283840  6 212283840.01  0   0.71 16.715029 0.001180 0.001213 0.0365 0.004 0.010    3.402   0.415    0.919 2394.314166 0.002995 0.003844 0.964 0.030 0.022 27.81  4.24  7.23 0.073   0.8540  0.0530  0.0560   0.821   0.254    0.360 5406.0 138.0 4.4900 0.1510 -0.189 0.198 G7     
212346723  6 212346723.01  0   0.54 15.948377 0.001974 0.002377 0.0171 0.001 0.001    2.345   0.160    0.162 2397.086366 0.006132 0.006052 0.285 0.195 0.193 20.55  1.60  0.95 0.241   1.2550  0.0680  0.0710   0.914   0.274    0.399 6174.0 138.0 4.2020 0.1500 -0.174 0.235 F2     
212349118  6 212349118.01  0   0.88  2.548193 0.000155 0.000135 0.0207 0.000 0.000    2.757   0.161    0.182 2385.171082 0.002808 0.003060 0.264 0.174 0.210  3.46  0.27  0.11 0.235   1.2180  0.0690  0.0770   0.907   0.271    0.403 5916.0 138.0 4.2250 0.1500 -0.172 0.235 G1     
212351868  6 212351868.01  0   0.96  2.500285 0.000053 0.000053 0.2370 0.002 0.002   64.215   3.529    3.791 2385.059974 0.000991 0.001011 0.360 0.078 0.059  4.03  0.10  0.11 0.237   2.4810  0.1350  0.1450   1.936   0.596    0.856 6051.0 138.0 3.9340 0.1500 -0.038 0.235 G4     
212357477  6 212357477.01  0   0.85  6.326907 0.000214 0.000189 0.0217 0.001 0.001    2.295   0.159    0.171 2388.230217 0.001082 0.001069 0.800 0.067 0.054 14.29  1.84  1.76 0.090   0.9690  0.0560  0.0610   0.836   0.250    0.365 5483.0 138.0 4.3890 0.1500  0.146 0.235 G8     
212380207  6 212380207.01  0   0.78 26.142584 0.003497 0.004127 0.0250 0.001 0.001    2.221   0.152    0.165 2408.881418 0.006422 0.005448 0.324 0.219 0.205 45.06  4.08  2.66 0.180   0.8130  0.0490  0.0520   0.915   0.278    0.402 5366.0 138.0 4.5800 0.1500  0.078 0.235 G7     
212394689  6 212394689.01  0   0.88  2.588194 0.000112 0.000121 0.0154 0.000 0.000    1.462   0.091    0.101 2386.556189 0.002316 0.001728 0.294 0.192 0.199  8.92  0.76  0.40 0.090   0.8670  0.0500  0.0550   0.994   0.311    0.444 5482.0 138.0 4.5570 0.1500 -0.036 0.235 G8     
212394689  6 212394689.01  0   0.90  6.679105 0.000112 0.000186 0.0262 0.001 0.001    2.479   0.173    0.199 2390.420024 0.001095 0.000815 0.568 0.300 0.166 16.35  2.79  2.71 0.111   0.8670  0.0500  0.0550   0.994   0.311    0.444 5482.0 138.0 4.5570 0.1500 -0.036 0.235 G8     
212398486  6 212398486.01  0   0.88 21.749847 0.001588 0.001337 0.0491 0.002 0.002    2.112   0.095    0.091 2388.335499 0.002592 0.002931 0.448 0.100 0.077 61.02  1.94  1.85 0.108   0.3940  0.0120  0.0120   0.389   0.011    0.011 3615.0 138.0 4.8380 0.0290 -0.177 0.235 M2     
212409658  6 212409658.01  0   0.88  3.746332 0.001147 0.000680 0.0207 0.002 0.002    1.638   0.177    0.212 2386.499592 0.007916 0.015667 0.519 0.305 0.190 13.17  1.58  1.64 0.080   0.7260  0.0510  0.0560   0.795   0.246    0.359 4395.0 138.0 4.6150 0.1500 -0.085 0.235 K5     
212421749  6 212421749.01  0   0.85 25.356345 0.004916 0.005900 0.0312 0.001 0.001    2.616   0.199    0.221 2407.411709 0.006008 0.006153 0.299 0.208 0.215 44.71  3.65  3.23 0.178   0.7680  0.0510  0.0560   0.920   0.279    0.412 5093.0 138.0 4.6330 0.1500 -0.156 0.235 G9     
212422536  6 212422536.01  0   0.85 15.708971 0.001604 0.001797 0.0265 0.001 0.001    2.072   0.164    0.177 2397.465474 0.004469 0.003505 0.266 0.180 0.219 33.85  2.78  1.97 0.146   0.7170  0.0510  0.0530   0.838   0.257    0.374 4458.0 138.0 4.6510 0.1500 -0.138 0.235 K5     
212424622  6 212424622.01  0   0.83 12.015757 0.001367 0.001496 0.0180 0.001 0.001    2.392   0.156    0.178 2386.485296 0.005754 0.005545 0.392 0.252 0.270 17.97  3.25  1.53 0.200   1.2170  0.0690  0.0720   0.908   0.283    0.386 5938.0 138.0 4.2210 0.1500 -0.104 0.235 G1     
212425103  6 212425103.01  0   0.65  0.945922 0.000075 0.000074 0.0168 0.001 0.001    1.478   0.113    0.122 2385.175564 0.003101 0.002733 0.294 0.198 0.227  4.77  0.41  0.31 0.062   0.8040  0.0500  0.0540   0.861   0.260    0.392 5391.0 138.0 4.5640 0.1500 -0.154 0.235 G7     
212440430  6 212440430.01  0   0.88 19.988907 0.002635 0.001705 0.0255 0.001 0.001    2.760   0.174    0.196 2395.164623 0.004428 0.006297 0.425 0.228 0.160 31.30  3.16  2.44 0.190   0.9930  0.0560  0.0620   0.860   0.257    0.386 5743.0 138.0 4.3830 0.1500 -0.141 0.235 G3     
212460519  6 212460519.01  0   0.81  7.386473 0.000204 0.000319 0.0263 0.001 0.001    1.929   0.144    0.168 2390.795445 0.001651 0.001137 0.383 0.236 0.209 20.55  2.55  1.39 0.109   0.6720  0.0470  0.0520   0.670   0.210    0.308 4142.0 138.0 4.6110 0.1500 -0.121 0.235 K7     
212497862  6 212497862.01  0   0.88  6.802940 0.000632 0.000437 0.0413 0.002 0.002    1.727   0.105    0.117 2390.348174 0.003929 0.003927 0.648 0.099 0.089 28.36  0.93  0.94 0.062   0.3830  0.0120  0.0120   0.370   0.010    0.010 3664.0 138.0 4.8390 0.0290  0.145 0.235 M2     
212499991  6 212499991.01  0   0.84 15.386078 0.000744 0.001367 0.0281 0.002 0.002    2.261   0.192    0.212 2392.450303 0.003102 0.002027 0.772 0.087 0.065 35.26  4.33  4.23 0.094   0.7370  0.0450  0.0500   0.937   0.282    0.406 5141.0 138.0 4.6750 0.1500 -0.073 0.235 G8     
212503566  6 212503566.01  0   0.65  7.857965 0.003848 0.026256 0.0137 0.002 0.001    0.561   0.099    0.082 2385.865147 0.079309 0.023461 0.417 0.261 0.295  9.55  5.71  2.15 0.242   0.3750  0.0460  0.0460   0.547   0.119    0.119 3609.0 138.0 5.0260 0.1480 -0.162 0.235 M2     
212521166  6 212521166.01  1   0.55 13.863194 0.000122 0.000125 0.0329 0.000 0.001    2.531   0.163    0.186 2386.874863 0.000266 0.000319 0.269 0.176 0.166 33.81  2.21  1.14 0.130   0.7050  0.0450  0.0500   0.842   0.255    0.366 4883.0 138.0 4.6650 0.1500 -0.156 0.235 G9     
212524671  6 212524671.01  0   0.88  5.765417 0.001132 0.000372 0.0528 0.004 0.004    2.767   0.207    0.205 2384.592276 0.004125 0.009376 0.787 0.076 0.047 22.13  0.92  1.01 0.058   0.4800  0.0150  0.0150   0.474   0.042    0.044 3759.0 138.0 4.7520 0.0490  0.071 0.235 M2     
212529560  6 212529560.01  0   0.88  8.120857 0.000831 0.001520 0.0205 0.001 0.001    2.289   0.179    0.187 2386.082011 0.010196 0.004773 0.466 0.225 0.162 16.28  1.68  1.64 0.144   1.0230  0.0630  0.0670   0.796   0.248    0.357 5654.0 138.0 4.3170 0.1500 -0.074 0.235 G3     
212530118  6 212530118.01  0   0.88 12.832235 0.001616 0.001554 0.0224 0.001 0.001    1.693   0.132    0.146 2397.142938 0.004995 0.005225 0.262 0.181 0.209 30.04  2.32  1.77 0.134   0.6910  0.0490  0.0530   0.821   0.258    0.371 4200.0 138.0 4.6730 0.1500 -0.008 0.235 K7     
212535959  6 212535959.01  0   0.90 17.732736 0.000144 0.000148 0.1262 0.000 0.000   23.212   1.531    1.655 2391.843048 0.000380 0.000353 0.797 0.003 0.002 12.38  0.06  0.06 0.363   1.6840  0.1110  0.1200   1.114   0.340    0.494 5650.0 138.0 4.0300 0.1500 -0.277 0.235 G4     
212543933  6 212543933.01  0   0.90  7.806602 0.000788 0.000592 0.0214 0.001 0.001    2.366   0.183    0.193 2390.492403 0.002947 0.003774 0.686 0.123 0.085 16.03  1.90  1.94 0.117   1.0110  0.0620  0.0660   0.812   0.247    0.349 5739.0 138.0 4.3370 0.1500 -0.133 0.235 G3     
212562715  6 212562715.01  1   0.86 13.524226 0.001530 0.001880 0.0247 0.001 0.001    2.415   0.182    0.194 2387.469354 0.003891 0.003732 0.799 0.066 0.049 26.34  2.96  2.96 0.105   0.8950  0.0520  0.0560   0.875   0.265    0.392 5616.0 138.0 4.4730 0.1500 -0.017 0.235 F9     
212563850  6 212563850.01  1   0.82 14.310021 0.000867 0.000671 0.0254 0.001 0.001    1.653   0.136    0.149 2389.751643 0.002174 0.003016 0.816 0.062 0.046 34.92  4.08  4.17 0.081   0.5970  0.0410  0.0460   0.549   0.170    0.252 4017.0 138.0 4.6260 0.1500 -0.448 0.235 K7     
212563954  6 212563954.01  0   0.90 14.309882 0.001034 0.000677 0.0239 0.001 0.001    1.068   0.048    0.049 2389.752096 0.002145 0.003630 0.653 0.044 0.043 45.11  1.45  1.44 0.080   0.4090  0.0130  0.0130   0.405   0.011    0.011 3693.0 138.0 4.8220 0.0280 -0.076 0.235 M2     
212569876  6 212569876.01  0   0.88 21.379793 0.004180 0.004234 0.0274 0.001 0.001    2.088   0.170    0.182 2386.994968 0.007375 0.007726 0.169 0.116 0.165 30.03  1.80  1.80 0.230   0.6980  0.0500  0.0540   0.825   0.254    0.377 4722.0 138.0 4.6650 0.1500 -0.248 0.235 K3     
212575828  6 212575828.01  0   0.77  2.060438 0.000074 0.000118 0.0360 0.001 0.002    2.880   0.230    0.270 2384.849321 0.003354 0.001811 0.402 0.247 0.208  9.52  1.17  0.81 0.066   0.7320  0.0520  0.0580   0.923   0.291    0.425 4823.0 138.0 4.6740 0.1500 -0.206 0.235 K3     
212577658  6 212577658.01  1   0.83 14.069058 0.001075 0.000996 0.0211 0.001 0.001    2.782   0.200    0.225 2388.322318 0.003131 0.002498 0.821 0.074 0.062 21.05  3.59  3.37 0.129   1.2070  0.0700  0.0760   1.195   0.367    0.523 5579.0 138.0 4.3510 0.1500 -0.013 0.235 G7     
212583602  6 212583602.01  0   0.92 35.950000 0.003896 0.003551 0.0186 0.001 0.001    2.729   0.214    0.224 2388.190156 0.005028 0.006084 0.857 0.041 0.034 35.62  3.87  3.94 0.177   1.3460  0.0780  0.0850   1.035   0.316    0.451 5864.0 138.0 4.1940 0.1500 -0.213 0.235 G2     
212585579  6 212585579.01  0   0.83  3.021938 0.000058 0.000056 0.0477 0.006 0.007    5.661   0.742    0.843 2385.539559 0.000786 0.000780 0.983 0.011 0.011  4.57  0.18  0.23 0.076   1.0860  0.0630  0.0650   0.811   0.252    0.356 5896.0 138.0 4.2760 0.1500 -0.163 0.235 G2     
212586030  6 212586030.01  0   0.88  7.786173 0.000963 0.000992 0.0414 0.006 0.003   17.499   2.834    2.013 2387.880338 0.004702 0.004523 0.994 0.009 0.005  6.22  0.41  0.45 0.124   3.8740  0.2910  0.3060   1.440   0.448    0.651 4737.0 138.0 3.4180 0.1500  0.240 0.235 G5     
212587672  6 212587672.01  1   0.84 23.229415 0.001219 0.001007 0.0257 0.001 0.001    2.741   0.185    0.193 2404.040496 0.001410 0.001790 0.843 0.044 0.038 31.73  3.68  3.62 0.136   0.9760  0.0560  0.0590   0.751   0.227    0.333 5926.0 138.0 4.3380 0.1500 -0.259 0.235 G1     
212615080  6 212615080.01  0   0.83  3.687721 0.000114 0.000094 0.1257 0.003 0.014   14.382   1.202    2.057 2386.575876 0.001302 0.001095 0.380 0.282 0.338  9.91  2.12  0.71 0.126   1.0480  0.0830  0.0940   0.960   0.308    0.434 4231.0 138.0 4.3740 0.1500 -0.066 0.235 K7     
212616320  6 212616320.01  0   0.83 12.346663 0.002923 0.005252 0.0212 0.001 0.001    2.345   0.173    0.194 2389.548865 0.010601 0.008756 0.245 0.169 0.205 20.23  1.64  1.44 0.193   1.0110  0.0630  0.0710   0.880   0.276    0.386 5685.0 138.0 4.3710 0.1500 -0.159 0.235 G3     
212621075  6 212621075.01  0   0.88 31.479946 0.003646 0.003588 0.0275 0.001 0.001    2.235   0.166    0.178 2394.720192 0.003968 0.004213 0.272 0.191 0.209 55.15  4.47  2.99 0.180   0.7450  0.0490  0.0520   1.010   0.315    0.447 4987.0 138.0 4.6970 0.1500 -0.102 0.235 K2     
212622766  6 212622766.01  0   0.82  6.022416 0.000509 0.000441 0.0189 0.001 0.001    1.945   0.156    0.167 2385.863887 0.003526 0.003262 0.812 0.067 0.050 14.93  1.70  1.71 0.079   0.9440  0.0540  0.0590   0.951   0.293    0.424 5524.0 138.0 4.4640 0.1500  0.105 0.235 G8     
212634172  6 212634172.01  1   0.88  2.851725 0.000040 0.000041 0.0679 0.001 0.001    2.833   0.098    0.100 2384.596313 0.000697 0.000711 0.841 0.015 0.013 15.73  0.48  0.50 0.038   0.3820  0.0110  0.0110   0.389   0.013    0.013 3800.0 173.0 4.8640 0.0140 -0.339 0.339 M1     
212648083  6 212648083.01  0   0.92 20.587531 0.002769 0.002286 0.0235 0.001 0.001    2.872   0.209    0.218 2396.775156 0.005190 0.006989 0.716 0.094 0.069 29.40  3.19  3.49 0.163   1.1210  0.0650  0.0690   1.018   0.309    0.445 5731.0 138.0 4.3480 0.1500  0.075 0.235 G3     
212652418  6 212652418.01  0   0.81 19.137417 0.002620 0.002576 0.0191 0.001 0.001    2.802   0.202    0.216 2401.968341 0.004628 0.004485 0.875 0.037 0.029 22.87  2.54  2.57 0.139   1.3430  0.0760  0.0840   0.993   0.297    0.439 5807.0 138.0 4.1800 0.1500 -0.198 0.235 G1     
212661144  6 212661144.01  1   0.88  2.458695 0.000053 0.000064 0.0321 0.002 0.004    3.366   0.280    0.435 2385.910200 0.001103 0.000963 0.920 0.047 0.039  6.47  1.44  1.43 0.057   0.9610  0.0590  0.0620   0.838   0.262    0.363 5530.0 138.0 4.3940 0.1500 -0.092 0.235 G4     
212688722  6 212688722.01  0   0.80  5.734172 0.001401 0.000787 0.0207 0.001 0.001    6.200   0.608    0.666 2385.093650 0.007114 0.006310 0.728 0.105 0.080  5.47  0.73  0.69 0.239   2.7470  0.2330  0.2600   1.147   0.371    0.525 5192.0 138.0 3.6180 0.1500 -0.447 0.235 G8     
212689874  6 212689874.01  1   0.84 15.853948 0.000814 0.000625 0.0296 0.000 0.001    3.139   0.186    0.203 2392.041385 0.002323 0.002640 0.276 0.184 0.212 25.35  2.32  1.04 0.197   0.9710  0.0560  0.0590   0.831   0.250    0.354 5725.0 138.0 4.3820 0.1500 -0.279 0.235 G3     
212690867  6 212690867.01  1   0.84 25.859584 0.002518 0.002843 0.0457 0.002 0.002    2.139   0.097    0.099 2396.604737 0.003330 0.003355 0.411 0.141 0.090 65.19  2.13  1.99 0.121   0.4290  0.0130  0.0130   0.429   0.015    0.016 3606.0 138.0 4.8060 0.0310 -0.161 0.235 M1     
212691727  6 212691727.01  0   0.84  6.430383 0.000515 0.000283 0.0374 0.000 0.001    4.309   0.262    0.285 2386.569702 0.003177 0.004297 0.186 0.132 0.202 10.32  0.59  0.34 0.203   1.0540  0.0630  0.0680   0.839   0.256    0.373 5735.0 138.0 4.3140 0.1500 -0.179 0.235 G3     
212697709  6 212697709.01  0   0.68  3.951622 0.000014 0.000011 0.1031 0.002 0.002   12.086   0.743    0.795 2385.287041 0.000128 0.000162 0.923 0.005 0.005  8.79  0.09  0.10 0.087   1.0740  0.0620  0.0670   0.875   0.268    0.380 5747.0 138.0 4.3180 0.1500  0.050 0.235 G3     
212703473  6 212703473.01  0   0.87  6.789176 0.001037 0.001042 0.0241 0.003 0.006    9.912   6.127    8.864 2389.731627 0.005427 0.006012 0.981 0.015 0.013  3.84  0.43  0.83 0.165   3.7670  2.2920  3.2130   0.199   0.169    0.563 6818.0 185.0 2.6040 0.1610 -0.251 0.379 F2     
212730483  6 212730483.01  0   0.83  3.490967 0.000302 0.000273 0.0158 0.001 0.001    1.228   0.114    0.122 2386.728984 0.003481 0.004021 0.737 0.104 0.078 13.34  1.60  1.55 0.058   0.7100  0.0480  0.0530   0.807   0.256    0.366 4409.0 138.0 4.6420 0.1500 -0.088 0.235 K5     
212735333  6 212735333.01  1   0.86  8.356973 0.000164 0.000306 0.0223 0.000 0.001    2.243   0.136    0.159 2385.187644 0.001437 0.000879 0.333 0.222 0.217 17.81  1.98  0.89 0.144   0.9230  0.0530  0.0590   0.924   0.283    0.410 5578.0 138.0 4.4730 0.1500 -0.134 0.235 F9     
212743333  6 212743333.01  0   0.79 14.785103 0.001146 0.001120 0.0437 0.002 0.002    3.449   0.298    0.310 2395.181629 0.002045 0.002154 0.895 0.035 0.025 32.79  4.22  4.54 0.077   0.7230  0.0500  0.0550   0.866   0.267    0.402 4553.0 138.0 4.6580 0.1500 -0.168 0.235 K4     
212746655  6 212746655.01  0   0.84 34.383193 0.004929 0.004106 0.0269 0.002 0.002    2.856   0.234    0.257 2387.184285 0.006535 0.007175 0.826 0.054 0.045 43.44  4.82  4.84 0.154   0.9720  0.0570  0.0650   0.765   0.230    0.349 5666.0 138.0 4.3430 0.1500 -0.137 0.235 G4     
212779596  6 212779596.01  0   0.86  3.225234 0.000112 0.000054 0.0234 0.000 0.001    1.737   0.123    0.140 2385.740232 0.001187 0.002109 0.283 0.185 0.207 11.72  1.02  0.47 0.086   0.6810  0.0470  0.0510   0.791   0.250    0.359 4463.0 138.0 4.6670 0.1500 -0.177 0.235 K5     
212779596  6 212779596.01  0   0.84  7.374114 0.000104 0.000098 0.0435 0.005 0.001    3.237   0.418    0.247 2389.931123 0.000546 0.000603 0.820 0.275 0.018 13.93  0.65  6.29 0.109   0.6810  0.0470  0.0510   0.791   0.250    0.359 4463.0 138.0 4.6670 0.1500 -0.177 0.235 K5     
212782836  6 212782836.01  1   0.88  7.123257 0.001264 0.000905 0.0125 0.000 0.000    1.191   0.046    0.051 2389.129171 0.005871 0.005431 0.655 0.057 0.050 14.19  0.35  0.37 0.123   0.8730  0.0130  0.0140   0.500   0.032    0.035 5425.0  15.0 4.2560 0.0250 -0.533 0.014 G3     
212797028  6 212797028.01  0   0.88 29.983519 0.000284 0.000344 0.1446 0.001 0.001   29.514   1.700    1.823 2397.464499 0.000379 0.000381 0.849 0.004 0.003 28.57  0.22  0.28 0.257   1.8690  0.1070  0.1150   1.209   0.373    0.537 5980.0 138.0 3.9780 0.1500  0.009 0.235 F9     
212803289  6 212803289.01  1   0.84 18.248090 0.000462 0.000496 0.0410 0.000 0.000   11.614   0.657    0.717 2400.826609 0.000941 0.000900 0.193 0.128 0.133 12.58  0.46  0.21 0.473   2.5930  0.1460  0.1590   2.329   0.712    1.003 6203.0 138.0 3.9750 0.1500 -0.009 0.235 F7     
212833814  6 212833814.01  0   0.84 27.808350 0.006724 0.009045 0.0130 0.000 0.000    2.144   0.140    0.150 2403.110119 0.013957 0.011522 0.158 0.112 0.171 18.97  0.83  0.81 0.467   1.5050  0.0880  0.0950   1.112   0.346    0.479 5760.0 138.0 4.1260 0.1500 -0.135 0.235 G2     
212844216  6 212844216.01  0   0.51 12.634794 0.004339 0.003715 0.0424 0.005 0.004   47.553   9.630    9.792 2396.428473 0.010382 0.012776 0.994 0.009 0.005  4.70  0.51  0.57 0.270  10.2650  1.6110  1.9290   0.805   0.309    0.522 4999.0 138.0 2.3200 0.1500 -1.432 0.235 G7     
212844260  6 212844260.01  1   0.90 12.638812 0.001573 0.001636 0.0253 0.001 0.001    1.970   0.152    0.164 2396.420248 0.005221 0.004915 0.251 0.171 0.214 27.59  2.14  1.62 0.145   0.7140  0.0490  0.0530   0.777   0.238    0.348 4579.0 138.0 4.6210 0.1500 -0.093 0.235 K4     
213546283  7 213546283.01  0   0.85  9.770465 0.000426 0.000498 0.0327 0.002 0.002    4.073   0.310    0.333 2469.354690 0.002434 0.002033 0.824 0.100 0.062 14.17  2.46  2.79 0.137   1.1420  0.0650  0.0720   0.837   0.253    0.371 5638.0 138.0 4.2430 0.1500 -0.149 0.235 G4     
213817056  7 213817056.01  0   0.86 13.611849 0.000299 0.000461 0.0358 0.001 0.002    3.252   0.246    0.267 2478.944594 0.000855 0.000764 0.623 0.183 0.118 28.65  3.88  4.25 0.125   0.8310  0.0540  0.0580   0.991   0.309    0.457 5051.0 138.0 4.5950 0.1510 -0.324 0.198 K3     
214049657  7 214049657.01  0   0.72  8.510499 0.002421 0.002769 0.0217 0.001 0.002    3.325   0.296    0.347 2469.813167 0.014339 0.011817 0.574 0.324 0.199 13.82  2.95  2.24 0.166   1.4030  0.0810  0.0870   0.936   0.287    0.411 5738.0 138.0 4.1120 0.1500  0.142 0.235 G4     
214173069  7 214173069.01  0   0.86  8.777936 0.000791 0.001172 0.0236 0.002 0.002    1.936   0.197    0.205 2470.902896 0.004252 0.004929 0.621 0.210 0.118 24.86  2.67  2.56 0.091   0.7510  0.0520  0.0560   0.856   0.265    0.375 4603.0 138.0 4.6150 0.1500 -0.045 0.235 K3     
214419545  7 214419545.01  0   0.83  9.401312 0.000506 0.000469 0.0189 0.001 0.001    2.729   0.176    0.186 2469.935388 0.001678 0.002038 0.883 0.030 0.024 15.19  1.47  1.58 0.100   1.3200  0.0720  0.0780   0.993   0.302    0.416 5911.0 138.0 4.1940 0.1500 -0.049 0.235 F8     
214611894  7 214611894.01  0   0.83 21.567748 0.001749 0.001977 0.0249 0.001 0.003    3.434   0.248    0.448 2476.259072 0.003902 0.003115 0.668 0.262 0.216 26.37  9.33  5.92 0.202   1.2620  0.0670  0.0740   0.951   0.289    0.419 6003.0 138.0 4.2140 0.1500  0.114 0.235 G8     
214657628  7 214657628.01  0   0.83 16.793258 0.006531 0.005180 0.0126 0.000 0.000    3.581   0.220    0.245 2476.094337 0.014352 0.017438 0.171 0.121 0.197  4.17  0.23  0.10 1.293   2.6060  0.1520  0.1700   2.024   0.604    0.895 6125.0 138.0 3.9120 0.1500  0.006 0.235 F8     
214787262  7 214787262.01  0   0.87  8.240841 0.000361 0.000308 0.0247 0.001 0.001    0.967   0.040    0.041 2469.048454 0.002027 0.002069 0.681 0.037 0.034 33.67  1.03  1.06 0.060   0.3580  0.0110  0.0110   0.342   0.008    0.008 3588.0 138.0 4.8650 0.0270  0.105 0.235 M3     
215249597  7 215249597.01  0   0.85 25.523043 0.007333 0.007155 0.0558 0.008 0.010  124.260  26.457   34.672 2481.690019 0.010394 0.011851 0.974 0.017 0.016  3.62  0.16  0.24 0.915  20.3970  3.3300  4.4240   2.157   0.859    1.458 4220.0 138.0 2.1480 0.1500 -0.122 0.235 K4     
215358983  7 215358983.01  0   0.81  6.421686 0.000044 0.000043 0.1381 0.000 0.000   26.789   3.048    3.576 2470.432490 0.000296 0.000314 0.332 0.036 0.027  8.51  0.09  0.11 0.262   1.7760  0.2020  0.2370   1.616   0.553    0.853 6122.0 138.0 4.1490 0.1500 -0.194 0.235 F7     
215364084  7 215364084.01  0   0.84  2.743637 0.000377 0.000374 0.0335 0.002 0.005   17.756   1.725    3.066 2469.965943 0.005247 0.005284 0.957 0.014 0.018  1.78  0.15  0.17 0.194   4.8560  0.4050  0.4610   1.553   0.495    0.753 4972.0 138.0 3.2580 0.1500 -0.176 0.235 G6     
215816368  7 215816368.01  0   0.88 10.146201 0.000510 0.000503 0.1468 0.002 0.003   17.874   1.593    1.751 2471.553462 0.002020 0.002078 0.310 0.208 0.166 16.08  1.22  0.74 0.222   1.1150  0.0980  0.1070   1.080   0.346    0.508 5644.0 138.0 4.3770 0.1500 -0.137 0.235 G3     
215969174  7 215969174.01  0   0.92  4.175197 0.000017 0.000017 0.1138 0.000 0.000   13.313   0.796    0.846 2468.937233 0.000176 0.000182 0.675 0.009 0.008  7.79  0.08  0.08 0.151   1.0710  0.0640  0.0680   0.778   0.239    0.333 5852.0 138.0 4.2690 0.1500 -0.318 0.235 G1     
216231580  7 216231580.01  0   0.83  3.905292 0.000107 0.000088 0.1206 0.009 0.002   14.652   1.448    0.985 2469.523870 0.000965 0.000921 0.718 0.335 0.028  6.91  0.28  2.01 0.155   1.1130  0.0730  0.0730   0.802   0.243    0.357 5670.0 138.0 4.2500 0.1500  0.007 0.235 G4     
216334329  7 216334329.01  0   0.85 28.075587 0.001834 0.001890 0.0532 0.008 0.010   11.852   2.110    2.592 2483.768246 0.002452 0.002731 0.974 0.019 0.017 22.54  1.44  2.07 0.159   2.0410  0.1760  0.1950   1.569   0.501    0.759 5919.0 138.0 4.0140 0.1500 -0.068 0.235 G1     
216363472  7 216363472.01  0   0.58  8.694478 0.001636 0.001329 0.0129 0.001 0.001    1.401   0.113    0.130 2468.882486 0.008049 0.005181 0.551 0.239 0.152 17.76  2.03  1.82 0.132   0.9920  0.0580  0.0610   0.810   0.252    0.348 5531.0 138.0 4.3480 0.1500 -0.141 0.235 F9     
216494238  7 216494238.01  0   0.94 19.895221 0.000358 0.000594 0.0559 0.002 0.000    7.669   0.508    0.468 2474.581485 0.001003 0.000736 0.595 0.249 0.034 15.76  0.51  2.61 0.351   1.2560  0.0720  0.0760   1.000   0.300    0.440 5787.0 138.0 4.2450 0.1500  0.019 0.235 F9     
216876207  7 216876207.01  0   0.87 32.317088 0.005574 0.005987 0.0584 0.003 0.003    5.397   0.698    0.810 2474.602442 0.008276 0.009332 0.301 0.198 0.224 46.08  5.20  3.76 0.227   0.8460  0.1000  0.1190   0.891   0.316    0.483 5010.0 205.0 4.5290 0.1580 -0.115 0.293 K2     
216892056  7 216892056.01  0   0.88  2.785859 0.000023 0.000023 0.0450 0.001 0.001    2.313   0.081    0.084 2470.048531 0.000317 0.000322 0.940 0.006 0.006 12.57  0.51  0.54 0.032   0.4710  0.0140  0.0140   0.472   0.011    0.011 3705.0 138.0 4.7670 0.0270  0.016 0.235 M2     
217084873  7 217084873.01  0   0.84  8.601567 0.000218 0.000184 0.0446 0.001 0.001    4.698   0.310    0.350 2473.638748 0.001537 0.001987 0.323 0.222 0.203 16.24  1.58  0.79 0.168   0.9640  0.0620  0.0670   0.790   0.241    0.345 5527.0 138.0 4.3690 0.1500 -0.164 0.235 G4     
217149884  7 217149884.01  0   0.87 16.692339 0.000072 0.000075 0.1769 0.000 0.000   23.883   1.701    1.817 2482.063116 0.000164 0.000158 0.636 0.005 0.004 22.12  0.10  0.11 0.238   1.2360  0.0880  0.0940   0.900   0.278    0.397 5682.0 138.0 4.2080 0.1500 -0.201 0.235 G3     
217192839  7 217192839.01  0   0.83 16.034656 0.001572 0.001844 0.0271 0.001 0.001    2.000   0.148    0.184 2471.291570 0.002704 0.002997 0.338 0.221 0.249 39.39  5.33  2.21 0.126   0.6750  0.0470  0.0520   0.754   0.239    0.337 4473.0 138.0 4.6530 0.1500 -0.244 0.235 K5     
217192839  7 217192839.01  0   0.85 26.803023 0.003048 0.002775 0.0229 0.001 0.002    1.689   0.139    0.180 2474.915212 0.004299 0.003792 0.497 0.286 0.225 59.43 11.72  7.25 0.128   0.6750  0.0470  0.0520   0.754   0.239    0.337 4473.0 138.0 4.6530 0.1500 -0.244 0.235 K5     
217231249  7 217231249.01  0   0.85  4.833170 0.000028 0.000028 0.1287 0.001 0.000   24.827   1.647    1.815 2471.968812 0.000261 0.000263 0.509 0.023 0.020  7.47  0.10  0.11 0.208   1.7670  0.1170  0.1290   1.018   0.314    0.453 5771.0 138.0 3.9530 0.1500 -0.108 0.235 F9     
217671466  7 217671466.01  0   0.86  1.915295 0.000006 0.000006 0.0901 0.000 0.000   14.753   0.867    0.945 2469.175033 0.000156 0.000161 0.724 0.005 0.005  3.22  0.02  0.02 0.156   1.4990  0.0880  0.0960   1.157   0.357    0.514 5621.0 138.0 4.1500 0.1500  0.000 0.235 G4     
217977895  7 217977895.01  0   0.85 21.700156 0.001915 0.002021 0.0234 0.001 0.001    2.072   0.133    0.152 2481.364691 0.003597 0.004515 0.346 0.213 0.197 40.81  4.03  2.57 0.163   0.8110  0.0470  0.0530   0.922   0.284    0.401 5452.0 138.0 4.5850 0.1500 -0.027 0.235 G8     
218131080  7 218131080.01  0   0.98  3.142733 0.000015 0.000015 0.0640 0.000 0.000    6.196   0.713    0.859 2468.810226 0.000218 0.000207 0.754 0.006 0.005  3.85  0.03  0.04 0.196   0.8870  0.1020  0.1230   0.639   0.218    0.343 6119.0 138.0 4.3490 0.1500 -0.355 0.235 F2     
218332621  7 218332621.01  0   0.81  9.811589 0.000903 0.000847 0.0207 0.001 0.001    4.245   0.344    0.356 2469.068370 0.004136 0.004451 0.707 0.103 0.075 12.64  1.41  1.48 0.182   1.8820  0.1290  0.1350   1.506   0.465    0.653 5953.0 138.0 4.0660 0.1500 -0.162 0.235 G2     
218668602  7 218668602.01  0   0.87  1.865962 0.000068 0.000085 0.0178 0.000 0.001    1.564   0.106    0.118 2469.092821 0.002300 0.001616 0.268 0.183 0.211  7.77  0.64  0.35 0.075   0.8040  0.0510  0.0550   1.061   0.327    0.459 5129.0 138.0 4.6550 0.1500  0.187 0.235 K0     
218701083  7 218701083.01  0   0.76  5.049068 0.001205 0.001008 0.0161 0.001 0.001    2.594   0.173    0.186 2471.911134 0.011151 0.011380 0.303 0.195 0.203  8.92  0.76  0.55 0.175   1.4760  0.0860  0.0930   1.198   0.359    0.521 6262.0 138.0 4.1780 0.1500 -0.184 0.235 F7     
218705353  7 218705353.01  0   0.60  1.935153 0.000343 0.000136 0.0133 0.003 0.001    4.598   1.170    0.493 2469.253528 0.004201 0.010801 0.971 0.091 0.005  3.71  0.41  0.48 0.048   3.1730  0.2740  0.3130   2.602   0.860    1.231 8104.0 138.0 3.8470 0.1500 -0.059 0.235 AIV    
218864897  7 218864897.01  0   0.87  8.866795 0.000067 0.000063 0.1291 0.000 0.000   43.222   3.046    3.300 2474.886444 0.000311 0.000331 0.707 0.004 0.004  7.71  0.04  0.04 0.323   3.0660  0.2160  0.2340   3.110   0.959    1.422 6303.0 138.0 3.9590 0.1500 -0.035 0.235 F8     
218973982  7 218973982.01  0   0.72  4.885223 0.000779 0.000916 0.0723 0.004 0.007    5.067   0.920    1.361 2470.529021 0.006411 0.006241 0.485 0.287 0.292 13.65  3.35  2.02 0.109   0.6420  0.1120  0.1600   0.500   0.112    0.124 3575.0 138.0 5.2550 0.5590  0.301 0.235 M3     
219111248  7 219111248.01  0   0.83  4.359201 0.000185 0.000475 0.0327 0.001 0.001    2.202   0.113    0.109 2468.709522 0.008793 0.001445 0.516 0.149 0.070 15.52  0.51  0.51 0.080   0.6160  0.0180  0.0190   0.600   0.030    0.032 3702.0 138.0 4.6380 0.0340  0.051 0.235 M1     
219388192  7 219388192.01  0   0.78  5.292640 0.000047 0.000036 0.1009 0.000 0.000   11.518   0.707    0.718 2470.988476 0.000291 0.000390 0.706 0.012 0.010  9.35  0.13  0.16 0.152   1.0450  0.0640  0.0650   0.861   0.258    0.390 5600.0 138.0 4.3370 0.1500 -0.070 0.235 G4     
220186645  8 220186645.01  0   0.85  7.056397 0.000820 0.000875 0.0211 0.000 0.001    3.045   0.200    0.212 2563.508520 0.005337 0.004362 0.233 0.166 0.218 11.56  0.84  0.50 0.193   1.3230  0.0820  0.0860   1.050   0.316    0.467 5878.0 138.0 4.2190 0.1500 -0.061 0.235 G3     
220198551  8 220198551.01  0   0.82  0.798870 0.000017 0.000017 0.0510 0.014 0.008    4.681   1.308    0.778 2559.638555 0.000935 0.000978 0.983 0.068 0.012  2.23  0.10  1.19 0.043   0.8410  0.0540  0.0610   0.980   0.301    0.434 4836.0 138.0 4.5790 0.1500  0.079 0.235 K4     
220207374  8 220207374.01  0   0.73  8.267884 0.002481 0.001969 0.0113 0.000 0.001    1.895   0.134    0.149 2559.996279 0.007481 0.005672 0.288 0.196 0.266 11.52  1.35  0.89 0.222   1.5410  0.0900  0.0950   1.194   0.362    0.526 5595.0 138.0 4.1370 0.1500  0.015 0.235 G4     
220211923  8 220211923.01  0   0.90 26.671921 0.005978 0.006235 0.0147 0.001 0.001    1.966   0.140    0.149 2580.419955 0.009429 0.009679 0.437 0.229 0.169 31.49  3.47  2.68 0.247   1.2210  0.0690  0.0770   0.937   0.291    0.408 5899.0 138.0 4.2330 0.1500 -0.175 0.235 G1     
220218012  8 220218012.01  0   0.92 12.487829 0.001657 0.001443 0.0258 0.001 0.001    2.528   0.170    0.190 2570.645019 0.003909 0.004405 0.363 0.238 0.206 24.73  2.46  1.97 0.154   0.8970  0.0530  0.0580   0.874   0.267    0.377 5544.0 138.0 4.4720 0.1500 -0.073 0.235 G4     
220221272  8 220221272.01  0   0.82 13.627490 0.000574 0.000342 0.0585 0.001 0.002    2.222   0.082    0.091 2559.600170 0.001176 0.000890 0.467 0.072 0.079 47.70  1.42  1.46 0.086   0.3480  0.0100  0.0110   0.330   0.009    0.009 3623.0 138.0 4.8740 0.0280  0.068 0.198 M4     
220228500  8 220228500.01  0   0.84  2.504619 0.000024 0.000030 0.0375 0.000 0.001    3.823   0.242    0.281 2559.964199 0.000552 0.000436 0.296 0.195 0.240  8.36  0.94  0.34 0.095   0.9340  0.0580  0.0620   1.119   0.344    0.502 5304.0 138.0 4.5450 0.1500  0.004 0.235 G9     
220241529  8 220241529.01  0   0.90  2.080436 0.000087 0.000100 0.0097 0.000 0.000    0.791   0.062    0.071 2559.154621 0.002423 0.001490 0.366 0.240 0.201  9.14  0.96  0.59 0.068   0.7480  0.0500  0.0560   0.873   0.268    0.389 4659.0 138.0 4.6300 0.1500 -0.011 0.235 K4     
220256496  8 220256496.01  0   0.88  0.669641 0.000043 0.000023 0.0140 0.000 0.000    1.210   0.046    0.045 2559.468814 0.002052 0.002532 0.144 0.102 0.146  3.98  0.17  0.15 0.054   0.7910  0.0190  0.0190   1.053   0.125    0.143 5188.0  31.0 4.6650 0.0510  0.160 0.029 K1     
220258394  8 220258394.01  0   0.84 15.960530 0.000066 0.000066 0.2078 0.000 0.000   49.084  12.436   18.881 2568.747592 0.000171 0.000170 0.739 0.002 0.002 23.37  0.08  0.08 0.208   2.1630  0.5480  0.8320   1.356   0.685    1.472 5349.0 138.0 3.8900 0.1500  0.123 0.235 G8     
220288594  8 220288594.01  0   0.85  4.027632 0.000237 0.000315 0.0208 0.001 0.002    1.708   0.165    0.182 2561.910475 0.002947 0.002425 0.837 0.059 0.050 13.36  1.64  1.58 0.056   0.7510  0.0530  0.0580   0.749   0.232    0.338 4441.0 138.0 4.5600 0.1500 -0.041 0.235 K5     
220290988  8 220290988.01  0   0.86 10.552973 0.001109 0.001059 0.0221 0.001 0.001    2.094   0.152    0.167 2562.049537 0.004665 0.004443 0.263 0.184 0.230 23.16  1.95  1.44 0.143   0.8660  0.0530  0.0580   1.065   0.326    0.473 5263.0 138.0 4.5890 0.1500  0.104 0.235 G7     
220294712  8 220294712.01  0   0.87 23.611092 0.002054 0.003478 0.0253 0.000 0.001    3.327   0.111    0.117 2580.718332 0.003025 0.002705 0.400 0.204 0.115 29.34  1.78  1.73 0.242   1.2060  0.0330  0.0340   1.024   0.163    0.194 6145.0  43.0 4.2860 0.0700 -0.116 0.040 F6     
220299658  8 220299658.01  0   0.82 21.981310 0.000806 0.000875 0.0805 0.008 0.002  196.664  45.576   57.127 2562.481733 0.001311 0.001326 0.792 0.433 0.030 27.08  1.68 13.13 0.190  22.4150  4.7000  6.4940   1.077   0.467    0.913 4491.0 138.0 1.7730 0.1500 -0.794 0.235 K5     
220309058  8 220309058.01  0   0.78  9.649321 0.000490 0.000390 0.0439 0.003 0.004    2.561   0.184    0.221 2559.960998 0.002024 0.002213 0.922 0.018 0.018 28.79  0.92  0.96 0.052   0.5340  0.0160  0.0160   0.532   0.014    0.014 3661.0 138.0 4.7080 0.0280  0.165 0.235 M2     
220321292  8 220321292.01  0   0.82 16.475132 0.005794 0.006227 0.0158 0.001 0.001    1.828   0.125    0.136 2560.031382 0.010318 0.012540 0.253 0.170 0.206 22.04  1.89  1.95 0.234   1.0570  0.0590  0.0630   0.841   0.258    0.373 5914.0 138.0 4.3120 0.1500 -0.138 0.235 F7     
220321605  8 220321605.01  0   0.84  9.794345 0.000391 0.000405 0.0376 0.001 0.001    2.782   0.222    0.235 2566.645482 0.001482 0.001488 0.623 0.177 0.093 24.92  2.67  3.61 0.104   0.6780  0.0470  0.0520   0.604   0.185    0.268 4072.0 138.0 4.5580 0.1500 -0.171 0.235 K7     
220376054  8 220376054.01  0   0.94  8.596010 0.000596 0.000806 0.0181 0.001 0.001    2.463   0.165    0.173 2563.601590 0.004713 0.003096 0.613 0.178 0.108 14.36  1.73  1.92 0.155   1.2450  0.0720  0.0760   0.909   0.279    0.398 5774.0 138.0 4.2080 0.1500 -0.301 0.235 G2     
220397060  8 220397060.01  0   0.86 12.092980 0.000387 0.000521 0.0580 0.002 0.001   15.719   1.328    1.268 2570.229856 0.001203 0.001006 0.639 0.241 0.057  8.78  0.56  1.69 0.370   2.4810  0.1810  0.1940   1.298   0.410    0.595 5193.0 138.0 3.7610 0.1500 -0.183 0.235 G8     
220400100  8 220400100.01  0   0.84 10.794701 0.000684 0.000734 0.0304 0.001 0.001    2.416   0.168    0.197 2569.421939 0.002530 0.001882 0.258 0.174 0.212 25.29  2.04  1.06 0.136   0.7280  0.0480  0.0550   0.832   0.258    0.374 4648.0 138.0 4.6320 0.1500 -0.014 0.235 K3     
220410754  8 220410754.01  0   0.54 19.499336 0.004642 0.003595 0.0182 0.001 0.001    2.170   0.178    0.189 2570.252421 0.006512 0.008216 0.620 0.174 0.112 27.29  3.24  3.29 0.184   1.0930  0.0680  0.0730   0.813   0.250    0.352 5856.0 138.0 4.2710 0.1500 -0.051 0.235 G1     
220434612  8 220434612.01  0   0.77  2.010607 0.000344 0.000259 0.0190 0.001 0.001    1.280   0.070    0.069 2560.924168 0.004181 0.004129 0.133 0.092 0.139  8.85  0.33  0.33 0.073   0.6180  0.0190  0.0190   0.610   0.034    0.036 3806.0 138.0 4.6410 0.0360 -0.307 0.235 M0     
220436189  8 220436189.01  0   0.84 13.612482 0.002892 0.001208 0.0398 0.002 0.002    2.487   0.139    0.145 2560.310548 0.004392 0.012526 0.409 0.175 0.119 34.86  1.17  1.15 0.119   0.5730  0.0170  0.0180   0.568   0.025    0.026 3726.0 138.0 4.6760 0.0330 -0.007 0.235 M1     
220436208  8 220436208.01  0   0.90  5.236031 0.000162 0.000182 0.0338 0.001 0.002    4.245   0.273    0.341 2563.503952 0.001347 0.001227 0.511 0.278 0.199 10.69  1.95  1.36 0.140   1.1510  0.0680  0.0740   0.923   0.278    0.400 5679.0 138.0 4.2790 0.1500 -0.044 0.235 G4     
220437615  8 220437615.01  0   0.84  1.979386 0.000236 0.000149 0.0108 0.001 0.001    0.829   0.047    0.046 2559.200139 0.002573 0.002467 0.121 0.086 0.113  8.58  0.29  0.35 0.074   0.7010  0.0140  0.0140   0.920   0.102    0.110 5351.0  29.0 4.7100 0.0470 -0.547 0.027 G8     
220443340  8 220443340.01  0   0.84  6.801558 0.000487 0.000641 0.0587 0.003 0.003    1.859   0.107    0.102 2563.104958 0.003262 0.003207 0.653 0.088 0.060 33.25  1.12  1.15 0.054   0.2900  0.0090  0.0090   0.259   0.010    0.010 3644.0 138.0 4.9270 0.0320  0.196 0.235 M4     
220453029  8 220453029.01  0   0.90 30.268411 0.000126 0.000134 0.2797 0.000 0.000   48.251  18.232   20.430 2564.995909 0.000133 0.000130 0.352 0.008 0.008 46.02  0.16  0.15 0.258   1.5800  0.5970  0.6690   0.831   0.607    1.982 5679.0 214.0 3.9860 0.4170 -0.231 0.358 G4     
220459477  8 220459477.01  0   0.82  2.380867 0.000216 0.000161 0.0185 0.001 0.001    1.539   0.126    0.145 2560.454380 0.003832 0.004943 0.361 0.236 0.213 10.07  1.05  0.72 0.072   0.7610  0.0520  0.0570   0.927   0.286    0.412 4844.0 138.0 4.6400 0.1500 -0.224 0.235 K3     
220466136  8 220466136.01  0   0.86 17.108418 0.000677 0.000769 0.1028 0.004 0.003    6.721   0.559    0.585 2559.178058 0.002037 0.001779 0.728 0.086 0.041 29.51  1.90  3.40 0.153   0.5990  0.0450  0.0500   0.632   0.196    0.285 4309.0 138.0 4.6810 0.1500 -0.483 0.235 K5     
220470563  8 220470563.01  0   0.88  7.304972 0.000313 0.000342 0.0314 0.002 0.003    2.402   0.243    0.264 2565.091388 0.001581 0.001604 0.915 0.041 0.027 22.01  2.77  2.99 0.050   0.7010  0.0440  0.0510   0.860   0.271    0.372 5051.0 138.0 4.6780 0.1500 -0.177 0.235 G9     
220470642  8 220470642.01  0   0.90  7.304979 0.000288 0.000309 0.0297 0.003 0.004    1.681   0.462    0.614 2565.090930 0.001474 0.001448 0.914 0.082 0.049 21.45  5.31  6.41 0.051   0.5180  0.1350  0.1730   0.185   0.092    0.177 5892.0 138.0 4.2750 0.1510 -0.630 0.198 F2     
220471666  8 220471666.01  0   0.90  8.269574 0.000526 0.000452 0.0235 0.001 0.001    2.608   0.184    0.197 2561.331367 0.002351 0.002295 0.870 0.045 0.034 16.17  2.02  2.19 0.088   1.0170  0.0580  0.0630   0.881   0.269    0.389 5746.0 138.0 4.3690 0.1500 -0.014 0.235 F9     
220477223  8 220477223.01  0   0.80  4.684559 0.000184 0.000214 0.0368 0.001 0.001    4.757   0.305    0.342 2561.016667 0.002120 0.001940 0.625 0.146 0.105 10.18  1.18  1.18 0.121   1.1840  0.0650  0.0720   0.901   0.277    0.389 5829.0 138.0 4.2440 0.1500  0.027 0.235 G3     
220481411  8 220481411.01  0   0.92  2.174872 0.000059 0.000056 0.0202 0.000 0.000    1.554   0.110    0.120 2561.040223 0.001176 0.001235 0.205 0.141 0.191  8.64  0.47  0.28 0.080   0.7040  0.0480  0.0520   0.795   0.248    0.364 4414.0 138.0 4.6410 0.1500 -0.073 0.235 K5     
220482894  8 220482894.01  0   0.85 22.070203 0.007146 0.017176 0.0100 0.001 0.001    2.131   0.193    0.176 2561.847031 0.011168 0.012455 0.339 0.213 0.200 20.41  2.44  1.61 0.328   1.9430  0.1180  0.1250   1.641   0.498    0.755 6133.0 138.0 4.0780 0.1500 -0.053 0.235 F8     
220487418  8 220487418.01  0   0.88 14.073201 0.001397 0.001363 0.0208 0.000 0.000    2.849   0.165    0.180 2562.008493 0.003928 0.004804 0.285 0.194 0.210 18.96  1.76  0.81 0.232   1.2550  0.0700  0.0740   0.969   0.297    0.411 5960.0 138.0 4.2240 0.1500 -0.096 0.235 G1     
220491409  8 220491409.01  0   0.88  5.894724 0.000145 0.000152 0.0535 0.002 0.002    4.038   0.308    0.332 2564.848943 0.001185 0.001136 0.881 0.026 0.019 23.18  1.72  1.99 0.047   0.6910  0.0470  0.0520   0.803   0.251    0.357 4375.0 138.0 4.6620 0.1500 -0.103 0.235 K5     
220503236  8 220503236.01  0   0.85  8.679599 0.000364 0.000358 0.0227 0.000 0.001    2.560   0.161    0.178 2563.462102 0.001912 0.001980 0.410 0.224 0.165 16.71  1.71  1.25 0.155   1.0340  0.0610  0.0660   0.817   0.252    0.365 5758.0 138.0 4.3210 0.1500  0.048 0.235 G4     
220504338  8 220504338.01  0   0.82  5.817629 0.000029 0.000029 0.0924 0.001 0.001   12.061   0.333    0.333 2559.886859 0.000195 0.000212 0.818 0.005 0.005 10.01  0.11  0.11 0.134   1.1950  0.0320  0.0320   0.772   0.090    0.102 5633.0  29.0 4.1720 0.0490  0.224 0.028 F9     
220510874  8 220510874.01  0   0.86  7.473223 0.000312 0.000374 0.0219 0.000 0.000    2.320   0.067    0.071 2562.905612 0.002520 0.002360 0.246 0.154 0.124 16.23  0.58  0.46 0.145   0.9700  0.0220  0.0230   0.911   0.083    0.088 5749.0  22.0 4.4240 0.0360  0.074 0.020 F9     
220522262  8 220522262.01  0   0.88  8.687835 0.000075 0.000085 0.1073 0.001 0.001    8.809   0.641    0.672 2560.881214 0.000396 0.000352 0.688 0.026 0.019 19.59  0.48  0.63 0.123   0.7520  0.0540  0.0570   0.835   0.259    0.392 4570.0 138.0 4.6090 0.1500 -0.045 0.235 K4     
220522664  8 220522664.01  0   0.84 16.372396 0.001611 0.001424 0.0304 0.001 0.001    1.981   0.103    0.102 2559.468299 0.002775 0.004069 0.677 0.049 0.039 38.12  1.22  1.23 0.106   0.5970  0.0180  0.0180   0.586   0.016    0.016 3730.0 138.0 4.6530 0.0270  0.189 0.235 M1     
220554210  8 220554210.01  0   0.80 27.236845 0.007398 0.009564 0.0247 0.001 0.001    2.508   0.193    0.222 2566.714711 0.014919 0.010992 0.391 0.253 0.217 40.80  3.90  3.81 0.201   0.9290  0.0540  0.0610   0.951   0.295    0.413 5484.0 138.0 4.4790 0.1500  0.048 0.235 G8     
220555384  8 220555384.01  0   0.94  4.284257 0.000167 0.000142 0.0250 0.004 0.002    2.615   0.460    0.370 2560.489693 0.001587 0.001511 0.959 0.083 0.014  8.03  1.19  4.69 0.061   0.9580  0.0960  0.1110   1.268   0.417    0.623 4148.0 138.0 4.5780 0.1500 -0.067 0.235 K7     
220556827  8 220556827.01  0   0.80  6.531222 0.000479 0.000465 0.0394 0.002 0.002    2.652   0.145    0.143 2561.991532 0.003320 0.003142 0.694 0.045 0.043 20.16  0.79  0.83 0.080   0.6170  0.0190  0.0190   0.595   0.046    0.049 3640.0  93.0 4.6320 0.0430  0.203 0.170 M2     
220565300  8 220565300.01  0   0.83 22.676276 0.004545 0.002001 0.0326 0.001 0.001    1.896   0.083    0.082 2559.139243 0.007722 0.002653 0.075 0.053 0.083 46.83  1.24  1.24 0.159   0.5330  0.0160  0.0160   0.532   0.015    0.015 3782.0 138.0 4.7110 0.0280  0.080 0.235 M2     
220571481  8 220571481.01  0   0.90  8.786486 0.000626 0.000630 0.0344 0.006 0.008    4.281   0.737    1.024 2559.605835 0.002375 0.002757 0.979 0.019 0.014 15.25  1.50  1.93 0.061   1.1390  0.0630  0.0680   0.888   0.271    0.382 6017.0 138.0 4.2720 0.1500 -0.077 0.235 G0     
220592745  8 220592745.01  0   0.86  6.668500 0.001249 0.001487 0.0103 0.000 0.000    1.376   0.100    0.108 2565.415015 0.007372 0.009623 0.262 0.183 0.213 11.67  0.86  0.77 0.178   1.2270  0.0700  0.0770   0.963   0.292    0.419 5733.0 138.0 4.2430 0.1500 -0.077 0.235 G2     
220592745  8 220592745.01  0   0.90 11.138014 0.001030 0.000898 0.0183 0.000 0.000    2.454   0.147    0.163 2560.453979 0.002391 0.002038 0.282 0.183 0.185 16.70  1.29  0.62 0.208   1.2270  0.0700  0.0770   0.963   0.292    0.419 5733.0 138.0 4.2430 0.1500 -0.077 0.235 G2     
220598331  8 220598331.01  0   0.88 10.593767 0.000413 0.000407 0.0410 0.001 0.001    1.874   0.072    0.072 2569.555383 0.001621 0.001170 0.148 0.103 0.123 35.42  0.85  0.67 0.098   0.4190  0.0130  0.0130   0.411   0.011    0.012 3526.0 138.0 4.8070 0.0280  0.154 0.235 M3     
220598367  8 220598367.01  0   0.87  7.644910 0.000179 0.000160 0.0722 0.002 0.002    8.004   0.623    0.719 2563.685202 0.000777 0.000663 0.913 0.013 0.010 12.85  0.57  0.76 0.107   1.0150  0.0750  0.0870   1.029   0.321    0.490 5414.0 138.0 4.4360 0.1500 -0.171 0.235 G7     
220616148  8 220616148.01  0   0.84  6.734983 0.001075 0.000894 0.0218 0.001 0.001    2.810   0.197    0.227 2565.501244 0.004442 0.005566 0.521 0.233 0.155 13.00  1.58  1.39 0.145   1.1800  0.0700  0.0760   0.909   0.281    0.403 5763.0 138.0 4.2510 0.1500 -0.008 0.235 G3     
220616148  8 220616148.01  0   0.78 15.154480 0.002750 0.001779 0.0220 0.001 0.001    2.840   0.213    0.230 2559.662377 0.004995 0.004950 0.541 0.224 0.139 22.41  2.64  2.47 0.187   1.1800  0.0700  0.0760   0.909   0.281    0.403 5763.0 138.0 4.2510 0.1500 -0.008 0.235 G3     
220621087  8 220621087.01  0   0.88  3.835466 0.000244 0.000206 0.0274 0.001 0.001    1.362   0.055    0.055 2562.238899 0.001802 0.001899 0.475 0.104 0.078 17.54  0.54  0.56 0.063   0.4550  0.0140  0.0140   0.459   0.011    0.011 3684.0 138.0 4.7830 0.0270 -0.123 0.235 M2     
220621788  8 220621788.01  0   0.85 13.682207 0.000907 0.001261 0.0224 0.001 0.001    2.448   0.162    0.175 2568.272112 0.005524 0.002489 0.719 0.097 0.077 23.11  2.85  2.85 0.137   1.0020  0.0570  0.0620   0.827   0.252    0.355 5677.0 138.0 4.3520 0.1500 -0.016 0.235 G4     
220629445  8 220629445.01  0   0.86  7.361198 0.000050 0.000049 0.2217 0.003 0.004   45.006   3.450    3.793 2562.287633 0.000294 0.000287 0.786 0.009 0.011  9.20  0.08  0.07 0.239   1.8590  0.1400  0.1530   0.821   0.257    0.371 5363.0 138.0 3.8160 0.1500 -0.020 0.235 F9     
220629489  8 220629489.01  0   0.90  1.920857 0.000053 0.000069 0.0384 0.001 0.002    3.384   0.116    0.169 2559.992027 0.001534 0.001192 0.287 0.191 0.256  8.45  0.94  0.41 0.072   0.8080  0.0230  0.0220   1.135   0.191    0.238 4927.0  46.0 4.6800 0.0770  0.294 0.044 K3     
220636054  8 220636054.01  0   0.86  7.123589 0.003037 0.003205 0.0458 0.008 0.006   53.622  10.111    8.517 2561.116464 0.019709 0.019528 0.986 0.015 0.010  2.33  0.19  0.19 0.340  10.7240  0.7630  0.8240   1.152   0.362    0.530 4697.0 138.0 2.4430 0.1500 -0.190 0.235 G9     
220650439  8 220650439.01  0   0.83  2.399035 0.000114 0.000210 0.0150 0.000 0.000    1.614   0.055    0.056 2559.960083 0.005208 0.002384 0.173 0.116 0.133  7.60  0.24  0.21 0.101   0.9880  0.0250  0.0260   1.044   0.108    0.119 5704.0  25.0 4.4670 0.0410  0.144 0.023 G4     
220663602  8 220663602.01  0   0.81  6.406435 0.000404 0.000336 0.0374 0.001 0.001    1.428   0.064    0.066 2563.171285 0.001872 0.002157 0.302 0.176 0.122 28.84  0.92  0.83 0.070   0.3500  0.0110  0.0110   0.334   0.008    0.008 3700.0 138.0 4.8740 0.0280 -0.004 0.235 M3     
220665434  8 220665434.01  0   0.53 17.157970 0.002407 0.002234 0.2675 0.012 0.023   35.743   4.015    5.184 2559.454065 0.006217 0.006404 0.304 0.212 0.339 36.87  4.59  2.89 0.182   1.2260  0.1260  0.1430   1.198   0.403    0.614 5497.0 138.0 4.3400 0.1500 -0.148 0.235 G8     
220674823  8 220674823.01  0   0.78 13.345664 0.001202 0.000621 0.0244 0.001 0.002    2.580   0.195    0.232 2559.372467 0.004948 0.004635 0.523 0.291 0.170 24.77  2.39  2.07 0.151   0.9700  0.0560  0.0610   0.794   0.244    0.337 5619.0 138.0 4.3590 0.1500 -0.143 0.235 F9     
220675519  8 220675519.01  0   0.84 26.329800 0.007011 0.006358 0.0310 0.001 0.001    3.474   0.284    0.317 2580.136931 0.007645 0.008393 0.312 0.213 0.209 38.07  3.72  2.89 0.216   1.0270  0.0710  0.0800   1.186   0.372    0.546 4709.0 140.0 4.4860 0.1510 -0.198 0.245 K4     
220696233  8 220696233.01  0   0.88 28.735327 0.000994 0.000992 0.1146 0.002 0.002    7.322   0.264    0.268 2568.978711 0.001059 0.001112 0.711 0.034 0.030 55.42  2.10  2.09 0.142   0.5850  0.0180  0.0180   0.570   0.048    0.051 3572.0 138.0 4.6600 0.0460  0.126 0.235 M1     
201357643 10 201357643.01  0   0.94 11.891105 0.000314 0.000341 0.0297 0.000 0.000    3.969   0.103    0.112 2754.558229 0.001779 0.003312 0.456 0.088 0.074 16.30  0.55  0.58 0.214   1.2250  0.0270  0.0280   0.747   0.060    0.066 5810.0  19.0 4.1350 0.0310 -0.493 0.017 G2     
201390927 10 201390927.01  0   0.96  2.637829 0.000211 0.000226 0.0296 0.002 0.002    3.646   0.464    0.510 2750.342675 0.003468 0.003216 0.683 0.173 0.108  8.96  1.34  1.39 0.072   1.1270  0.1260  0.1420   1.616   0.557    0.837 4087.0 138.0 4.5430 0.1500 -0.235 0.235 K7     
201427874 10 201427874.01  0   0.94  6.672479 0.000485 0.000471 0.0271 0.001 0.001    2.385   0.176    0.197 2749.850534 0.003004 0.003397 0.261 0.178 0.218 17.89  1.42  0.81 0.118   0.8050  0.0560  0.0600   0.949   0.302    0.435 4700.0 138.0 4.6030 0.1500 -0.059 0.235 K4     
201456770 10 201456770.01  0   0.94  8.006875 0.001314 0.001371 0.0258 0.001 0.001    2.384   0.189    0.210 2753.039304 0.006925 0.007062 0.609 0.169 0.112 20.19  2.23  2.23 0.104   0.8460  0.0510  0.0560   0.904   0.272    0.395 5403.0 138.0 4.5380 0.1500 -0.047 0.235 G8     
201595106 10 201595106.01  0   0.94  0.877267 0.000053 0.000043 0.0133 0.001 0.001    1.399   0.064    0.064 2750.042680 0.001512 0.001848 0.759 0.046 0.043  3.81  0.18  0.17 0.049   0.9620  0.0210  0.0200   0.842   0.109    0.130 5711.0  36.0 4.3970 0.0590  0.018 0.034 F9     
201615463 10 201615463.01  0   0.88  8.527518 0.002254 0.002224 0.0138 0.001 0.001    2.384   0.103    0.103 2753.765266 0.010130 0.011770 0.307 0.161 0.118 11.41  0.41  0.35 0.230   1.5810  0.0370  0.0370   1.046   0.082    0.090 6047.0  18.0 4.0600 0.0300 -0.051 0.017 F2     
228735255 10 228735255.01  0   0.96  6.569198 0.000043 0.000045 0.1187 0.000 0.000   13.133   0.780    0.857 2755.285174 0.000271 0.000249 0.627 0.012 0.011 11.86  0.13  0.13 0.164   1.0130  0.0600  0.0660   0.841   0.254    0.374 5690.0 138.0 4.3530 0.1500 -0.108 0.235 G4     
228753298 10 228753298.01  0   0.92  2.583677 0.000094 0.000091 0.0743 0.002 0.002    7.452   0.496    0.531 2751.094571 0.001238 0.001328 0.612 0.106 0.083  9.78  0.92  0.83 0.074   0.9190  0.0550  0.0590   0.900   0.273    0.392 5489.0 138.0 4.4670 0.1500 -0.035 0.235 G8     
228781405 10 228781405.01  0   0.92 23.553733 0.006352 0.006108 0.0787 0.004 0.005    9.516   0.716    0.804 2750.534501 0.006402 0.007699 0.537 0.270 0.159 30.73  3.97  3.51 0.228   1.1080  0.0610  0.0650   0.923   0.279    0.412 5815.0 138.0 4.3150 0.1500  0.091 0.235 G4     
228785943 10 228785943.01  0   0.58 13.966602 0.007504 0.004791 0.1294 0.004 0.004   20.221   0.809    0.908 2761.543700 0.012344 0.027613 0.136 0.095 0.139 18.09  0.89  1.66 0.276   1.4310  0.0420  0.0450   1.994   0.348    0.428 5677.0  48.0 4.4250 0.0800  0.041 0.046 G4     
228814754 10 228814754.01  0   0.94  0.844548 0.000013 0.000025 0.0558 0.001 0.001    1.005   0.040    0.040 2750.055799 0.001471 0.000584 0.165 0.111 0.130 11.47  0.34  0.32 0.024   0.1650  0.0050  0.0050   0.133   0.004    0.004 3109.0 167.0 5.1300 0.0120 -0.096 0.246 M5     
228836835 10 228836835.01  0   0.94  0.728100 0.000023 0.000023 0.0262 0.001 0.001    1.204   0.056    0.055 2750.258696 0.001428 0.001529 0.209 0.138 0.138  6.19  0.19  0.17 0.038   0.4210  0.0130  0.0130   0.448   0.020    0.021 3878.0 162.0 4.8400 0.0210 -0.121 0.300 M0     
228872473 10 228872473.01  0   0.86 10.583942 0.002819 0.003329 0.0285 0.002 0.002    2.720   0.264    0.278 2753.577735 0.012554 0.011596 0.259 0.181 0.222 21.39  1.84  1.75 0.157   0.8740  0.0680  0.0730   0.947   0.296    0.437 5280.0 138.0 4.5310 0.1500  0.148 0.235 G7     
204621597 11 204621597.01  0   0.52  3.960698 0.000198 0.000282 0.1770 0.005 0.023   10.843   4.050    3.489 2826.384500 0.002454 0.001589 0.261 0.186 0.475 20.07  4.62  1.07 0.072   0.5610  0.2090  0.1650   7.482   3.905    3.958 4103.0 563.0 4.7580 0.2170 -0.118 0.287 K7     
226042826 11 226042826.01  0   0.59  3.128977 0.000887 0.000513 0.0120 0.000 0.000    1.282   0.093    0.101 2824.658541 0.007273 0.015571 0.166 0.117 0.181  7.22  0.66  0.91 0.138   0.9760  0.0620  0.0670   1.478   0.462    0.655 5140.0 138.0 4.6250 0.1510  0.035 0.198 K0     
230517965 11 230517965.01  0   0.92  9.632039 0.000592 0.000579 0.0299 0.002 0.003    2.279   0.414    0.527 2829.623793 0.002661 0.002877 0.951 0.019 0.018 29.38  4.55  4.68 0.041   0.6970  0.1190  0.1460   0.722   0.297    0.492 4646.0 272.0 4.6080 0.1590 -0.117 0.285 K4     
231229765 11 231229765.01  0   0.94  3.957634 0.000499 0.000656 0.0235 0.000 0.000    4.003   0.246    0.273 2824.453676 0.005738 0.005163 0.169 0.118 0.168  4.81  0.21  0.16 0.266   1.5630  0.0910  0.1020   1.153   0.341    0.517 5773.0 138.0 4.1130 0.1500  0.062 0.235 G2     
232275832 11 232275832.01  0   0.58  2.309261 0.000891 0.000110 0.0304 0.001 0.001    3.241   1.690    1.890 2825.215044 0.000875 0.017126 0.436 0.272 0.251 17.06  3.98  1.70 0.040   0.9770  0.5080  0.5680   1.564   1.202    2.835 4963.0 156.0 4.6760 0.1670 -0.168 0.594 K3     
233468018 11 233468018.01  0   0.76 19.945423 0.003604 0.003407 0.1905 0.007 0.009   16.577   1.259    1.422 2831.147324 0.006933 0.006993 0.253 0.176 0.210 36.14  2.94  2.38 0.204   0.7970  0.0520  0.0570   1.060   0.331    0.484 4979.0 138.0 4.6580 0.1500 -0.120 0.235 G9     
234486942 11 234486942.01  0   0.94  2.655025 0.000252 0.000284 0.1418 0.024 0.044   11.645   2.419    3.980 2824.620230 0.003342 0.003911 0.877 0.206 0.082  8.57  1.38  3.47 0.072   0.7520  0.0910  0.1110   0.913   0.320    0.502 4392.0 138.0 4.6420 0.1510 -0.286 0.198 K5     
236744423 11 236744423.01  0   0.94 18.239311 0.003213 0.003229 0.0728 0.003 0.003    3.792   0.360    0.373 2831.991511 0.005963 0.006456 0.189 0.131 0.194 33.92  2.81  2.22 0.181   0.4770  0.0410  0.0430   1.621   0.646    0.656 4015.0 194.0 4.8090 0.1550 -0.120 0.293 K7     
245928102 12 245928102.01  0   0.84 11.109675 0.001168 0.001046 0.0343 0.002 0.002    2.462   0.202    0.217 2916.378528 0.004112 0.004507 0.462 0.238 0.173 30.18  3.62  2.76 0.108   0.6570  0.0440  0.0470   0.717   0.227    0.327 4813.0 138.0 4.6600 0.1500 -0.368 0.235 K0     
245943455 12 245943455.01  0   0.83  6.339069 0.000186 0.000225 0.0374 0.001 0.002    3.660   0.229    0.330 2908.794408 0.001858 0.001686 0.388 0.248 0.301 14.71  3.11  1.04 0.132   0.8970  0.0530  0.0580   0.842   0.259    0.376 5367.0 138.0 4.4560 0.1500  0.124 0.235 G8     
245950175 12 245950175.01  0   0.89  8.261976 0.000445 0.000447 0.0360 0.001 0.001    3.308   0.216    0.247 2907.643936 0.002430 0.002296 0.325 0.215 0.214 20.05  2.03  1.10 0.129   0.8410  0.0500  0.0560   0.911   0.280    0.412 5303.0 138.0 4.5470 0.1500  0.035 0.235 G7     
245955351 12 245955351.01  0   0.81  7.984122 0.000473 0.000567 0.0313 0.001 0.001    2.771   0.174    0.182 2910.124157 0.004049 0.003422 0.193 0.134 0.189 16.86  0.99  0.51 0.153   0.8120  0.0490  0.0510   0.918   0.275    0.406 5436.0 138.0 4.5850 0.1500 -0.061 0.235 G6     
245955351 12 245955351.01  0   0.83 18.426086 0.001150 0.000947 0.0520 0.002 0.003    4.609   0.318    0.365 2913.042791 0.001732 0.001960 0.554 0.222 0.162 35.66  5.57  4.62 0.147   0.8120  0.0490  0.0510   0.918   0.275    0.406 5436.0 138.0 4.5850 0.1500 -0.061 0.235 G6     
245991048 12 245991048.01  0   0.82  8.583566 0.001009 0.001096 0.0179 0.001 0.001    2.118   0.146    0.158 2909.784459 0.004832 0.005075 0.696 0.106 0.078 15.76  1.72  1.77 0.129   1.0840  0.0610  0.0670   0.802   0.246    0.357 5782.0 138.0 4.2730 0.1500 -0.034 0.235 G3     
245991048 12 245991048.01  0   0.84 20.851337 0.002981 0.002804 0.0172 0.001 0.001    2.040   0.138    0.151 2914.101182 0.005468 0.005040 0.399 0.243 0.178 28.90  3.02  2.04 0.215   1.0840  0.0610  0.0670   0.802   0.246    0.357 5782.0 138.0 4.2730 0.1500 -0.034 0.235 G3     
245995977 12 245995977.01  0   0.57  3.312792 0.000104 0.000100 0.0442 0.002 0.001    4.662   0.343    0.313 2906.902902 0.001231 0.001267 0.893 0.045 0.018  5.51  0.44  0.93 0.104   0.9660  0.0560  0.0590   0.789   0.239    0.351 5558.0 138.0 4.3680 0.1500 -0.116 0.235 G4     
246030759 12 246030759.01  0   0.82 29.957262 0.002937 0.003224 0.1089 0.011 0.029    8.456   1.019    2.340 2918.000740 0.005563 0.004637 0.891 0.062 0.063 52.05  6.11  8.96 0.121   0.7110  0.0480  0.0510   0.909   0.277    0.407 4897.0 138.0 4.6950 0.1500 -0.120 0.235 K3     
246061904 12 246061904.01  0   0.79  7.084267 0.000222 0.000222 0.0461 0.001 0.002    3.848   0.273    0.332 2907.018391 0.001443 0.001350 0.331 0.218 0.238 17.80  2.12  0.91 0.126   0.7650  0.0520  0.0560   0.881   0.274    0.406 4572.0 138.0 4.6170 0.1500 -0.051 0.235 K4     
246061904 12 246061904.01  0   0.81 20.676056 0.006199 0.006081 0.0395 0.001 0.002    3.302   0.246    0.281 2922.973355 0.008652 0.004270 0.319 0.206 0.209 39.92  4.00  2.45 0.163   0.7650  0.0520  0.0560   0.881   0.274    0.406 4572.0 138.0 4.6170 0.1500 -0.051 0.235 K4     
246067130 12 246067130.01  0   0.84  6.786539 0.000940 0.000527 0.0113 0.001 0.001    1.200   0.087    0.090 2906.075561 0.003961 0.006505 0.573 0.196 0.119 15.08  1.60  1.62 0.119   0.9750  0.0530  0.0570   0.795   0.239    0.360 5866.0 138.0 4.3610 0.1500 -0.422 0.235 G0     
246067459 12 246067459.01  0   0.86  3.204679 0.000023 0.000023 0.0856 0.000 0.000   39.143  10.260   14.388 2907.504482 0.000309 0.000305 0.769 0.010 0.009  5.12  0.09  0.09 0.153   4.1900  1.0980  1.5400   4.096   2.055    4.214 5605.0 138.0 3.8050 0.1500 -0.275 0.235 F9     
246074314 12 246074314.01  0   0.81  4.622654 0.000252 0.000223 0.0222 0.001 0.001    1.369   0.188    0.283 2908.516452 0.001672 0.001690 0.434 0.297 0.285 11.92  2.64  1.20 0.114   0.5660  0.0760  0.1120   0.757   0.240    0.341 5543.0 138.0 4.9730 0.1500 -0.543 0.278 G7     
246074965 12 246074965.01  0   0.86  6.928222 0.000375 0.000364 0.0715 0.002 0.002    2.344   0.091    0.092 2910.831213 0.002285 0.002412 0.475 0.078 0.066 33.23  1.05  1.05 0.064   0.3000  0.0090  0.0090   0.273   0.009    0.009 3605.0 138.0 4.9200 0.0300  0.091 0.235 M4     
246084398 12 246084398.01  0   0.80 15.398723 0.001930 0.002422 0.0160 0.001 0.001    1.850   0.154    0.161 2906.673691 0.009147 0.003707 0.711 0.116 0.078 24.32  2.86  2.80 0.146   1.0580  0.0650  0.0700   0.841   0.258    0.370 5726.0 138.0 4.3140 0.1500 -0.238 0.235 G3     
246088339 12 246088339.01  0   0.86  2.988541 0.000083 0.000085 0.0314 0.001 0.001    3.504   0.224    0.254 2907.602566 0.001430 0.001122 0.575 0.199 0.136  8.28  1.13  1.08 0.099   1.0230  0.0580  0.0630   0.877   0.261    0.390 5761.0 138.0 4.3640 0.1500 -0.063 0.235 G3     
246120353 12 246120353.01  0   0.78 21.436032 0.002372 0.003287 0.0487 0.002 0.001    2.486   0.108    0.105 2925.905605 0.003430 0.003303 0.344 0.174 0.122 54.15  1.65  1.57 0.125   0.4670  0.0140  0.0140   0.466   0.015    0.015 3627.0 138.0 4.7670 0.0290  0.091 0.235 M2     
246142162 12 246142162.01  0   0.84  2.480996 0.000059 0.000058 0.2339 0.005 0.006   20.558   1.391    1.537 2906.802656 0.001393 0.001408 0.530 0.073 0.061  7.43  0.32  0.34 0.119   0.8050  0.0520  0.0570   1.058   0.328    0.460 4999.0 138.0 4.6460 0.1500  0.081 0.235 K0     
246260670 12 246260670.01  0   0.84  3.853494 0.000065 0.000069 0.0856 0.010 0.002    6.957   0.965    0.585 2907.804256 0.000749 0.000709 0.868 0.161 0.017  8.09  0.41  2.90 0.099   0.7440  0.0550  0.0590   0.838   0.258    0.379 4459.0 138.0 4.6190 0.1500 -0.095 0.235 K5     
246261316 12 246261316.01  0   0.85  4.696045 0.000158 0.000146 0.0301 0.001 0.001    2.570   0.170    0.197 2908.724595 0.001468 0.001686 0.319 0.201 0.222 14.47  1.59  0.72 0.101   0.7820  0.0490  0.0540   0.907   0.276    0.410 5003.0 138.0 4.6050 0.1500  0.049 0.235 K2     
246270904 12 246270904.01  0   0.82  3.985582 0.000168 0.000184 0.0537 0.002 0.003    4.255   0.349    0.419 2906.597305 0.002425 0.002217 0.478 0.267 0.174 14.15  1.87  1.41 0.084   0.7260  0.0520  0.0590   0.811   0.251    0.369 4202.0 138.0 4.6250 0.1500 -0.096 0.235 K7     
246290342 12 246290342.01  0   0.82 16.607299 0.002147 0.002311 0.0307 0.001 0.001    2.532   0.208    0.225 2913.427966 0.005085 0.005224 0.254 0.176 0.197 34.30  2.40  2.16 0.154   0.7560  0.0530  0.0580   1.011   0.318    0.462 4878.0 138.0 4.6850 0.1500 -0.050 0.235 K3     
246310303 12 246310303.01  0   0.77 16.980197 0.002137 0.002759 0.0282 0.001 0.001    2.705   0.191    0.211 2918.748570 0.005038 0.005287 0.329 0.214 0.200 31.02  2.73  1.89 0.170   0.8790  0.0530  0.0580   0.852   0.257    0.387 5319.0 138.0 4.4820 0.1500 -0.140 0.235 G7     
246317113 12 246317113.01  0   0.77  1.296550 0.000015 0.000015 0.1338 0.001 0.001    8.559   0.461    0.475 2906.567190 0.000568 0.000556 0.143 0.099 0.125  5.33  0.14  0.07 0.088   0.5860  0.0310  0.0320   0.540   0.300    0.316 3583.0 138.0 4.6450 0.3090 -0.361 0.235 M1     
246325464 12 246325464.01  0   0.88  3.379516 0.000086 0.000087 0.0586 0.007 0.004    4.742   0.737    0.563 2907.591167 0.001190 0.001117 0.803 0.500 0.077  8.52  1.62  4.88 0.087   0.7410  0.0660  0.0710   0.767   0.248    0.373 4940.0 154.0 4.5850 0.1530 -0.125 0.249 K3     
246331347 12 246331347.01  0   0.82  1.082361 0.000052 0.000057 0.0381 0.002 0.007    7.145   0.594    1.423 2906.468210 0.002741 0.002574 0.602 0.379 0.316  5.93  2.75  1.37 0.049   1.7210  0.1140  0.1230   1.159   0.351    0.530 5556.0 138.0 4.0320 0.1500 -0.376 0.235 G7     
246332479 12 246332479.01  0   0.88 16.187802 0.005743 0.008900 0.0454 0.001 0.001    3.987   0.316    0.355 2908.715024 0.012390 0.012439 0.171 0.118 0.174 11.60  0.68  0.62 0.459   0.8040  0.0590  0.0670   0.790   0.246    0.355 3965.0 138.0 4.5250 0.1500 -0.180 0.235 K7     
246366798 12 246366798.01  0   0.88  7.539949 0.001166 0.001121 0.0191 0.001 0.001    2.511   0.168    0.175 2906.528604 0.005832 0.006945 0.272 0.183 0.216 14.02  1.15  0.74 0.168   1.2050  0.0710  0.0740   1.157   0.351    0.483 5661.0 138.0 4.3380 0.1500 -0.128 0.235 G4     
246377038 12 246377038.01  0   0.86  5.105550 0.000192 0.000183 0.0899 0.007 0.022   10.889   1.243    2.849 2907.709459 0.001686 0.001639 0.919 0.033 0.045 12.95  1.06  1.41 0.074   1.1090  0.0900  0.0950   1.873   0.596    0.869 4938.0 138.0 4.6210 0.1500 -0.074 0.235 K0     
246380972 12 246380972.01  0   0.77 17.768404 0.001981 0.002014 0.0335 0.001 0.002    2.787   0.213    0.233 2910.824480 0.003803 0.003120 0.388 0.238 0.193 39.52  4.31  2.73 0.137   0.7630  0.0500  0.0530   0.980   0.293    0.452 4961.0 138.0 4.6670 0.1500 -0.154 0.235 K0     
246405278 12 246405278.01  0   0.51  4.464438 0.000155 0.000185 0.0395 0.001 0.002    6.184   0.446    0.485 2908.111288 0.001497 0.001748 0.635 0.202 0.118  8.04  1.14  1.31 0.146   1.4340  0.0910  0.0980   1.046   0.317    0.465 5894.0 138.0 4.1450 0.1500 -0.084 0.235 G1     
246429049 12 246429049.01  0   0.85 10.413181 0.000697 0.000932 0.0201 0.001 0.001    2.352   0.167    0.175 2906.392602 0.005278 0.003684 0.803 0.061 0.045 18.38  1.98  2.10 0.113   1.0710  0.0600  0.0650   0.881   0.269    0.381 5678.0 138.0 4.3210 0.1500  0.076 0.235 F9     
246429728 12 246429728.01  0   0.82 11.416439 0.000770 0.000951 0.0616 0.004 0.006    3.028   0.207    0.325 2909.677512 0.004113 0.003494 0.484 0.320 0.312 41.83 11.27  6.23 0.082   0.4510  0.0170  0.0170   0.496   0.025    0.025 3668.0 138.0 4.8260 0.0320  0.205 0.235 M1     
246448041 12 246448041.01  0   0.86  7.210840 0.001122 0.001106 0.0197 0.001 0.001    2.260   0.188    0.201 2906.902536 0.005589 0.005413 0.622 0.189 0.114 14.50  1.66  1.64 0.128   1.0530  0.0620  0.0680   0.787   0.243    0.345 5739.0 138.0 4.2860 0.1500 -0.187 0.235 G3     
246477638 12 246477638.01  0   0.63 11.771176 0.001070 0.001283 0.0540 0.003 0.002    1.481   0.087    0.080 2914.558069 0.004022 0.003487 0.150 0.107 0.142 48.13  2.44  2.46 0.081   0.2510  0.0080  0.0080   0.219   0.005    0.005 3698.0 138.0 4.9810 0.0280 -0.038 0.235 M3     
246489993 12 246489993.01  0   0.69 33.662923 0.005573 0.005666 0.1676 0.007 0.008   17.902   1.426    1.651 2912.522102 0.007386 0.007168 0.295 0.202 0.207 49.57  4.32  3.26 0.244   0.9780  0.0670  0.0770   1.507   0.475    0.684 4648.0 138.0 4.6340 0.1500 -0.108 0.235 K4     
210731500 13 210731500.01  1   0.71  9.726418 0.000348 0.000374 0.0486 0.001 0.001    7.174   0.233    0.232 2988.255860 0.002094 0.002126 0.631 0.074 0.055 13.43  0.84  0.88 0.193   1.3510  0.0350  0.0360   0.816   0.141    0.168 5654.0  47.0 4.0890 0.0780  0.366 0.045 G4     
210797580 13 210797580.01  0   0.71  2.140840 0.000038 0.000036 0.0302 0.005 0.001    3.207   0.548    0.224 2989.184012 0.000767 0.000812 0.941 0.216 0.008  3.66  0.23  3.57 0.078   0.9710  0.0570  0.0650   0.984   0.303    0.428 5377.0 138.0 4.4540 0.1500  0.018 0.235 G8     
210897587 13 210897587.01  0   0.75  6.343999 0.000050 0.000044 0.0280 0.000 0.001    1.785   0.065    0.066 2992.057039 0.000465 0.000626 0.473 0.180 0.105 21.01  1.59  1.84 0.088   0.5840  0.0190  0.0190   0.587   0.118    0.146 3893.0  56.0 4.6750 0.0920 -0.831 0.051 K7     
210897587 13 210897587.01  0   0.76 13.852825 0.000280 0.000442 0.0327 0.000 0.001    2.088   0.075    0.081 2995.422233 0.002650 0.003711 0.385 0.194 0.136 34.58  2.53  2.30 0.122   0.5840  0.0190  0.0190   0.587   0.118    0.146 3893.0  56.0 4.6750 0.0920 -0.831 0.051 K7     
246711015 13 246711015.01  0   0.76 13.284219 0.001880 0.002846 0.0286 0.002 0.002    1.230   0.094    0.116 2987.786269 0.012194 0.008432 0.394 0.273 0.335 35.73  8.47  5.07 0.112   0.3950  0.0170  0.0170   0.411   0.021    0.021 3771.0 138.0 4.8590 0.0370 -0.112 0.235 M1     
246711015 13 246711015.01  0   0.78 24.213117 0.003407 0.003408 0.0373 0.002 0.002    0.504   0.084    0.087 2988.192314 0.007076 0.008689 0.421 0.284 0.297 47.72 10.40  5.99 0.153   0.1240  0.0200  0.0200   0.098   0.003    0.003 3245.0 138.0 5.2400 0.1440  0.394 0.235 M4     
246712205 13 246712205.01  0   0.84  3.561484 0.000052 0.000049 0.1316 0.001 0.001   32.252   1.707    1.765 2989.127737 0.000630 0.000678 0.595 0.028 0.025  5.65  0.13  0.14 0.194   2.2440  0.1180  0.1220   1.517   0.466    0.649 7210.0 138.0 3.9150 0.1500  0.110 0.235 AIII   
246777408 13 246777408.01  0   0.83  2.465640 0.000118 0.000110 0.1107 0.002 0.002   30.186   1.585    1.704 2988.022718 0.002116 0.002097 0.479 0.166 0.091  3.48  0.21  0.26 0.229   2.4970  0.1250  0.1360   1.913   0.579    0.855 7068.0 138.0 3.9270 0.1500  0.049 0.235 AIII   
246790916 13 246790916.01  0   0.74 12.963124 0.002572 0.002834 0.0391 0.001 0.001    9.082   0.546    0.603 2998.043518 0.009154 0.008431 0.244 0.167 0.217 10.03  0.86  0.43 0.416   2.1280  0.1220  0.1340   1.909   0.573    0.829 6446.0 138.0 4.0630 0.1500 -0.160 0.235 F5     
246851148 13 246851148.01  0   0.78 18.896192 0.001179 0.001001 0.0332 0.001 0.002    1.975   0.152    0.175 2990.124868 0.003313 0.003138 0.430 0.241 0.187 45.07  5.49  3.56 0.125   0.5450  0.0380  0.0410   0.488   0.155    0.225 4459.0 138.0 4.6540 0.1500 -0.162 0.235 K5     
246865183 13 246865183.01  0   0.80  3.386480 0.000060 0.000061 0.0655 0.002 0.002    5.317   0.657    0.749 2990.221090 0.000816 0.000895 0.661 0.182 0.095  6.57  0.81  1.09 0.137   0.7430  0.0880  0.1020   0.330   0.115    0.174 5706.0 138.0 4.2110 0.1500 -0.761 0.235 G3     
246865365 13 246865365.01  0   0.65  3.386292 0.000107 0.000123 0.0709 0.001 0.001   19.076   8.394    9.458 2990.224374 0.001671 0.001406 0.864 0.021 0.014  4.32  0.19  0.26 0.158   2.4640  1.0830  1.2210   0.930   0.642    1.454 5829.0 223.0 3.6430 0.1750 -0.255 0.336 G2     
246876040 13 246876040.01  0   0.81  5.095717 0.000115 0.000115 0.0245 0.001 0.001    1.692   0.126    0.136 2992.285871 0.001163 0.000968 0.636 0.171 0.107 15.96  2.08  2.29 0.082   0.6310  0.0400  0.0440   0.478   0.147    0.214 4938.0 138.0 4.5150 0.1500 -0.388 0.235 G8     
246891819 13 246891819.01  0   0.75  4.803352 0.000466 0.000357 0.0304 0.001 0.001    2.597   0.178    0.192 2992.008886 0.003000 0.004224 0.250 0.176 0.206 14.44  1.08  0.51 0.106   0.7830  0.0510  0.0540   0.952   0.293    0.421 5007.0 138.0 4.6280 0.1500 -0.033 0.235 K0     
246891819 13 246891819.01  0   0.76  8.491282 0.000304 0.000335 0.0397 0.002 0.002    3.395   0.257    0.280 2990.578588 0.001586 0.001640 0.677 0.119 0.095 22.43  3.05  2.81 0.095   0.7830  0.0510  0.0540   0.952   0.293    0.421 5007.0 138.0 4.6280 0.1500 -0.033 0.235 K0     
246899433 13 246899433.01  0   0.58 13.107894 0.000122 0.000121 0.2183 0.003 0.004   25.721  11.639   26.344 2988.048542 0.000460 0.000448 0.789 0.009 0.012 21.72  0.24  0.23 0.178   1.0810  0.4890  1.1070   0.958   0.685    3.129 5732.0 138.0 4.3530 0.1500 -0.150 0.235 G3     
246911830 13 246911830.01  0   0.82  2.626702 0.000007 0.000007 0.0989 0.000 0.000   18.520   1.005    1.092 2987.737622 0.000119 0.000120 0.604 0.007 0.007  4.23  0.03  0.03 0.183   1.7140  0.0930  0.1010   1.376   0.422    0.591 6692.0 138.0 4.1070 0.1500 -0.098 0.235 F3     
246920193 13 246920193.01  0   0.69 10.195410 0.000282 0.000265 0.0176 0.001 0.001    1.813   0.132    0.139 2993.241537 0.000969 0.001127 0.869 0.041 0.034 19.43  2.46  2.49 0.088   0.9460  0.0550  0.0590   0.896   0.262    0.397 5411.0 138.0 4.4410 0.1500  0.157 0.235 G8     
246931769 13 246931769.01  0   0.86 13.178855 0.000720 0.000625 0.0456 0.001 0.002    9.208   0.555    0.703 2988.026396 0.002736 0.001756 0.457 0.284 0.258 13.21  2.74  1.38 0.299   1.8490  0.1060  0.1140   1.115   0.341    0.485 7131.0 138.0 3.9490 0.1500  0.052 0.235 AV     
246947582 13 246947582.01  0   0.83 21.371372 0.000200 0.000215 0.1327 0.001 0.001   16.514   1.156    1.252 2991.638908 0.000377 0.000373 0.316 0.105 0.055 27.05  0.57  0.83 0.274   1.1400  0.0790  0.0860   1.232   0.386    0.548 4692.0 138.0 4.4130 0.1500  0.037 0.235 K4     
246953392 13 246953392.01  0   0.75  0.673862 0.000019 0.000016 0.0157 0.000 0.000    1.579   0.103    0.114 2987.963635 0.001387 0.001648 0.266 0.177 0.206  3.29  0.24  0.14 0.065   0.9200  0.0570  0.0620   0.954   0.293    0.429 5236.0 138.0 4.4880 0.1500  0.237 0.235 G9     
246987084 13 246987084.01  0   0.79  7.098695 0.001165 0.000782 0.0247 0.001 0.001    1.837   0.137    0.153 2992.332686 0.004639 0.005916 0.217 0.149 0.186 18.99  1.23  1.21 0.119   0.6810  0.0450  0.0510   0.809   0.251    0.360 4857.0 138.0 4.6760 0.1500 -0.412 0.235 K0     
246992469 13 246992469.01  0   0.84  0.708444 0.000085 0.000156 0.0170 0.001 0.001    1.125   0.061    0.061 2987.813609 0.008336 0.002823 0.104 0.074 0.110  3.30  0.19  0.67 0.070   0.6050  0.0180  0.0180   0.600   0.025    0.027 3685.0 138.0 4.6530 0.0320 -0.390 0.235 M0     
247047370 13 247047370.01  0   0.84  4.205544 0.000111 0.000098 0.0232 0.001 0.001    2.140   0.154    0.181 2991.710338 0.001148 0.002069 0.848 0.051 0.048 14.46  2.26  1.90 0.053   0.8460  0.0510  0.0560   1.177   0.365    0.524 5222.0 138.0 4.6520 0.1500  0.281 0.235 G9     
247098361 13 247098361.01  0   0.71 11.168501 0.000115 0.000119 0.0787 0.001 0.000   10.275   0.554    0.587 2992.351639 0.000409 0.000420 0.656 0.024 0.019 14.07  0.31  0.37 0.217   1.1960  0.0640  0.0680   0.882   0.269    0.383 6025.0 138.0 4.2270 0.1500  0.007 0.235 G3     
247122439 13 247122439.01  0   0.80  0.732170 0.000020 0.000019 0.0123 0.000 0.001    1.108   0.084    0.096 2987.883182 0.001000 0.001194 0.377 0.252 0.198  4.05  0.41  0.25 0.055   0.8270  0.0550  0.0610   0.836   0.259    0.367 4641.0 138.0 4.5260 0.1500 -0.038 0.235 K5     
247164043 13 247164043.01  0   0.74  5.228352 0.000095 0.000415 0.0164 0.000 0.000    2.282   0.123    0.126 2988.492818 0.001832 0.000667 0.327 0.206 0.149 11.08  0.77  0.55 0.145   1.2720  0.0660  0.0670   0.988   0.293    0.419 6265.0 138.0 4.2230 0.1500 -0.088 0.235 G2     
247212865 13 247212865.01  0   0.80 12.593892 0.000208 0.000191 0.1751 0.002 0.002   31.641   4.752    5.972 2991.813988 0.000725 0.000784 0.469 0.072 0.048 18.98  0.55  0.71 0.228   1.6550  0.2480  0.3120   1.383   0.520    0.862 5773.0 138.0 4.1420 0.1500 -0.240 0.235 G3     
247226616 13 247226616.01  0   0.76  2.419472 0.000028 0.000025 0.1352 0.001 0.001   36.563   1.940    2.058 2988.616034 0.000489 0.000521 0.392 0.042 0.036  3.47  0.06  0.06 0.240   2.4760  0.1310  0.1390   2.086   0.636    0.909 6830.0 138.0 3.9700 0.1500 -0.004 0.235 F0     
247237618 13 247237618.01  0   0.77 12.207516 0.004910 0.005721 0.0134 0.000 0.000    3.926   0.270    0.295 2989.713876 0.018950 0.017600 0.161 0.113 0.164  4.86  0.26  0.26 0.805   2.6800  0.1720  0.1890   1.936   0.601    0.867 6179.0 138.0 3.8670 0.1500 -0.071 0.235 F8     
247281516 13 247281516.01  0   0.78  6.770834 0.000025 0.000026 0.1039 0.000 0.000   25.455   1.555    1.623 2993.768729 0.000160 0.000161 0.595 0.006 0.006  7.17  0.04  0.04 0.280   2.2430  0.1370  0.1430   1.895   0.593    0.809 6310.0 138.0 4.0140 0.1500 -0.021 0.235 F5     
247305762 13 247305762.01  0   0.63  1.900109 0.000134 0.000187 0.0710 0.004 0.005    6.417   0.550    0.662 2989.024217 0.005374 0.003580 0.732 0.131 0.093  8.52  0.98  1.02 0.056   0.8280  0.0570  0.0620   1.032   0.326    0.475 4114.0 138.0 4.6150 0.1500 -0.232 0.235 K7     
247310581 13 247310581.01  0   0.74 16.560734 0.001190 0.001177 0.0321 0.002 0.002    4.064   0.342    0.364 2989.167154 0.002365 0.002198 0.921 0.030 0.022 26.66  3.60  4.06 0.092   1.1610  0.0750  0.0800   1.605   0.484    0.727 5088.0 138.0 4.5150 0.1500  0.050 0.235 K3     
247382651 13 247382651.01  0   0.86  1.971544 0.000523 0.000282 0.0324 0.001 0.002    9.313   0.641    0.715 2987.986594 0.005915 0.007232 0.492 0.268 0.184  3.37  0.41  0.32 0.171   2.6300  0.1510  0.1610   2.256   0.686    0.997 7678.0 138.0 3.9530 0.1500 -0.003 0.235 AV     
247383003 13 247383003.01  0   0.76  3.572326 0.000155 0.000180 0.0229 0.001 0.001    2.417   0.183    0.187 2990.575146 0.002190 0.002045 0.892 0.036 0.029 10.11  1.24  1.30 0.056   0.9660  0.0570  0.0600   0.937   0.285    0.406 5387.0 138.0 4.4350 0.1500  0.110 0.235 G7     
247384685 13 247384685.01  0   0.84  9.355353 0.000787 0.000794 0.0239 0.001 0.001    2.142   0.221    0.254 2996.096581 0.001707 0.002142 0.463 0.257 0.178 24.63  3.24  2.40 0.110   0.8200  0.0790  0.0890   0.975   0.322    0.488 4964.0 138.0 4.6020 0.1500  0.168 0.235 K3     
247396991 13 247396991.01  0   0.73 14.616783 0.002648 0.002679 0.0236 0.001 0.001    2.119   0.152    0.168 3000.597319 0.004300 0.004121 0.241 0.168 0.202 28.79  2.01  1.63 0.161   0.8210  0.0500  0.0560   1.016   0.310    0.453 5174.0 138.0 4.6150 0.1500 -0.098 0.235 K0     
247409030 13 247409030.01  0   0.73  2.762080 0.000006 0.000006 0.2075 0.000 0.000   46.371   2.380    2.743 2988.432260 0.000105 0.000106 0.377 0.008 0.007  4.99  0.02  0.02 0.204   2.0460  0.1050  0.1210   1.626   0.275    0.349 6122.0  41.0 4.0270 0.0680 -0.102 0.040 F2     
247445728 13 247445728.01  0   0.86 13.750657 0.001208 0.001550 0.0236 0.001 0.001    2.020   0.131    0.134 2999.045498 0.004428 0.005209 0.172 0.119 0.166 19.47  1.11  0.87 0.227   0.7850  0.0480  0.0490   0.883   0.273    0.396 5445.0 138.0 4.5960 0.1500 -0.144 0.235 G6     
247484471 13 247484471.01  0   0.67  3.520069 0.000026 0.000027 0.1284 0.001 0.001   42.475   3.882    4.338 2989.004533 0.000349 0.000341 0.875 0.003 0.004  4.16  0.03  0.03 0.193   3.0290  0.2760  0.3080   3.502   1.118    1.677 6084.0 138.0 4.0190 0.1500 -0.305 0.235 F8     
247562358 13 247562358.01  0   0.66  3.092460 0.000213 0.000216 0.0317 0.001 0.001    2.413   0.185    0.214 2990.455079 0.002742 0.002424 0.347 0.229 0.229 12.08  1.38  0.85 0.079   0.6980  0.0480  0.0540   0.813   0.254    0.362 4051.0 138.0 4.6610 0.1500 -0.223 0.235 K7     
247589423 13 247589423.01  0   0.82 17.306369 0.000152 0.000171 0.0398 0.001 0.001    3.150   0.095    0.099 2997.028168 0.000452 0.000411 0.377 0.177 0.104 35.75  1.84  1.99 0.149   0.7250  0.0170  0.0180   0.764   0.103    0.120 4231.0  41.0 4.5990 0.0590 -0.002 0.033 K5     
247689275 13 247689275.01  0   0.98  3.751501 0.000115 0.000108 0.1087 0.001 0.001   88.866  14.067   18.974 2989.021817 0.001342 0.001399 0.581 0.067 0.053  3.65  0.17  0.19 0.312   7.4850  1.1820  1.5960  19.567   6.478   10.341 6740.0  51.0 3.9780 0.0850 -0.312 0.049 F0     
247698108 13 247698108.01  0   0.76 20.379434 0.001188 0.001210 0.0529 0.001 0.001   24.603   1.886    2.012 2995.876104 0.002212 0.002256 0.577 0.098 0.070  9.98  0.63  0.72 0.574   4.2590  0.3140  0.3380   1.249   0.385    0.585 4993.0 138.0 3.2790 0.1500 -0.325 0.235 G5     
247704378 13 247704378.01  0   0.70  5.640626 0.000218 0.000215 0.0939 0.001 0.001   43.759   3.153    3.453 2989.217513 0.001667 0.001716 0.703 0.032 0.024  3.68  0.11  0.14 0.412   4.2660  0.3010  0.3320   0.783   0.251    0.351 4659.0 138.0 3.0680 0.1500 -0.159 0.235 K1     
247708770 13 247708770.01  0   0.82  4.420394 0.000571 0.000533 0.0328 0.001 0.001   10.293   1.635    2.026 2990.711027 0.005708 0.006291 0.325 0.225 0.265  5.54  0.78  0.30 0.250   2.8750  0.4500  0.5550   2.489   0.955    1.607 5943.0 138.0 3.9170 0.1500 -0.240 0.235 F8     
247724061 13 247724061.01  0   0.80  1.248905 0.000058 0.000047 0.0289 0.007 0.005    4.073   1.071    0.796 2988.619648 0.001616 0.002173 0.976 0.160 0.011  1.76  0.09  1.80 0.074   1.2890  0.0850  0.0930   1.041   0.322    0.468 5496.0 154.0 4.2350 0.1510 -0.100 0.275 G8     
247856284 13 247856284.01  0   0.84 11.957060 0.001636 0.002061 0.0291 0.001 0.001    2.635   0.175    0.195 2988.455625 0.006017 0.005095 0.205 0.139 0.184 22.95  1.39  1.12 0.167   0.8290  0.0490  0.0550   0.954   0.292    0.431 5292.0 138.0 4.5790 0.1500  0.024 0.235 K0     
247885088 13 247885088.01  0   0.86  6.363302 0.000273 0.000277 0.0311 0.003 0.003    2.786   0.298    0.368 2990.888272 0.001943 0.002062 0.893 0.069 0.050 16.24  3.55  3.32 0.064   0.8190  0.0570  0.0630   1.022   0.315    0.473 4482.0 138.0 4.6210 0.1500 -0.024 0.235 K5     
247887989 13 247887989.01  0   0.81  3.071073 0.000063 0.000104 0.0252 0.001 0.001    1.262   0.049    0.048 2988.318447 0.002095 0.000826 0.586 0.051 0.040 15.04  0.45  0.47 0.055   0.4580  0.0140  0.0140   0.460   0.011    0.011 3717.0 138.0 4.7790 0.0270 -0.057 0.235 M0     
247909155 13 247909155.01  0   0.81  1.741584 0.000164 0.000157 0.0937 0.003 0.004    6.244   2.578    2.950 2988.155528 0.004000 0.003620 0.270 0.187 0.248  3.74  0.39  0.23 0.159   0.6100  0.2510  0.2870   0.688   0.456    0.988 5008.0 167.0 4.7180 0.1650 -0.200 0.573 K2     
247988033 13 247988033.01  0   0.75  5.164157 0.000305 0.000328 0.0113 0.000 0.000    0.773   0.040    0.040 2992.716383 0.002186 0.001834 0.273 0.173 0.132 17.15  0.54  0.47 0.093   0.6270  0.0190  0.0190   0.612   0.020    0.021 3832.0 138.0 4.6300 0.0300  0.079 0.235 M0     
248018863 13 248018863.01  0   0.72 18.001053 0.002010 0.002099 0.0333 0.001 0.001    3.794   0.235    0.262 2991.593580 0.005164 0.005445 0.265 0.182 0.196 26.66  1.90  1.30 0.215   1.0430  0.0590  0.0650   0.903   0.272    0.396 5579.0 138.0 4.3590 0.1500  0.091 0.235 F9     
248222323 13 248222323.01  0   0.70  9.426901 0.000571 0.000620 0.0356 0.004 0.007    5.543   0.646    1.209 2988.671508 0.002539 0.002382 0.975 0.014 0.015 10.77  1.08  1.68 0.097   1.4270  0.0790  0.0850   1.128   0.347    0.500 5895.0 138.0 4.1840 0.1500  0.085 0.235 F5     
201498078 14 201498078.01  0   0.81 11.633247 0.000330 0.000391 0.0567 0.001 0.001   10.336   0.629    0.677 3073.842002 0.001407 0.001287 0.747 0.049 0.034 12.41  0.72  0.93 0.223   1.6690  0.0960  0.1050   0.942   0.290    0.402 5493.0 138.0 3.9680 0.1500 -0.047 0.235 G4     
201521212 14 201521212.01  0   0.83 19.565799 0.003788 0.003584 0.0688 0.004 0.008    6.412   0.960    1.267 3072.977854 0.010565 0.009696 0.419 0.291 0.340 27.92  6.77  3.68 0.219   0.8540  0.1190  0.1390   1.193   0.450    0.718 4486.0 169.0 4.6520 0.1540 -0.122 0.287 K5     
201541160 14 201541160.01  0   0.84 15.695142 0.001715 0.001569 0.0297 0.001 0.002    2.028   0.168    0.195 3088.463551 0.002914 0.003449 0.353 0.234 0.261 40.23  5.79  3.28 0.120   0.6250  0.0430  0.0470   0.743   0.228    0.339 4270.0 138.0 4.7190 0.1500 -0.315 0.235 K5     
201632214 14 201632214.01  0   0.71 15.516352 0.001014 0.000835 0.0931 0.003 0.002   10.290   1.332    1.448 3084.859642 0.002582 0.003064 0.823 0.039 0.024 28.50  2.06  2.73 0.125   1.0120  0.1270  0.1400   1.681   0.589    0.930 4597.0 147.0 4.6580 0.1540 -0.138 0.296 K4     
201639576 14 201639576.01  0   0.84  7.655533 0.000589 0.000682 0.0284 0.001 0.001    2.328   0.185    0.196 3077.083781 0.003536 0.002989 0.203 0.138 0.186 19.35  1.10  0.88 0.127   0.7510  0.0500  0.0550   1.004   0.308    0.455 5114.0 138.0 4.6870 0.1500 -0.144 0.235 K0     
201696891 14 201696891.01  0   0.85 11.749133 0.001818 0.002000 0.0242 0.001 0.002    1.974   0.163    0.203 3080.481263 0.008582 0.007494 0.330 0.226 0.275 23.08  3.43  2.18 0.157   0.7470  0.0510  0.0570   0.732   0.227    0.332 4504.0 138.0 4.5550 0.1500 -0.005 0.235 K5     
201729655 14 201729655.01  0   0.82  9.321691 0.001455 0.001550 0.2340 0.013 0.016   17.293   2.675    3.662 3081.019989 0.009082 0.009362 0.315 0.221 0.284 23.48  3.78  2.96 0.151   0.6780  0.0980  0.1360   0.787   0.252    0.356 5089.0 239.0 4.7120 0.1530 -0.255 0.314 K2     
201796690 14 201796690.01  0   0.85  1.994401 0.000061 0.000059 0.0709 0.001 0.001    2.146   0.079    0.081 3073.612601 0.001049 0.001163 0.233 0.150 0.130 14.91  0.47  0.41 0.045   0.2770  0.0090  0.0090   0.246   0.008    0.008 3749.0 138.0 4.9440 0.0300  0.118 0.235 M4     
248420036 14 248420036.01  0   0.86  4.716880 0.000136 0.000127 0.0487 0.001 0.002    3.725   0.263    0.299 3075.246566 0.001077 0.001131 0.333 0.219 0.204 15.87  1.62  0.85 0.094   0.7010  0.0470  0.0510   0.857   0.268    0.390 4846.0 138.0 4.6790 0.1500 -0.238 0.235 K3     
248435473 14 248435473.01  0   0.83 19.484615 0.000592 0.000679 0.0352 0.001 0.001    2.720   0.193    0.221 3086.059023 0.000886 0.000718 0.282 0.191 0.189 40.28  3.20  1.51 0.153   0.7070  0.0490  0.0540   0.724   0.222    0.327 4296.0 138.0 4.6030 0.1500 -0.054 0.235 K5     
248463350 14 248463350.01  0   0.70  6.393025 0.000750 0.001139 0.0168 0.001 0.001    2.274   0.111    0.113 3076.044877 0.004815 0.004229 0.523 0.086 0.073 11.59  0.46  0.43 0.153   1.2390  0.0300  0.0320   0.945   0.083    0.090 5946.0  20.0 4.2270 0.0340 -0.257 0.019 G2     
248463350 14 248463350.01  0   0.72 18.787839 0.000993 0.000877 0.0377 0.001 0.001    5.098   0.146    0.154 3078.684505 0.001606 0.001510 0.701 0.031 0.028 23.55  0.89  0.92 0.194   1.2390  0.0300  0.0320   0.945   0.083    0.090 5946.0  20.0 4.2270 0.0340 -0.257 0.019 G2     
248464045 14 248464045.01  0   0.87 36.527454 0.002347 0.001897 0.1368 0.005 0.005   17.291   2.797    3.574 3073.197372 0.002548 0.005939 0.236 0.162 0.203 108.00 12.25  6.95 0.120   1.1600  0.1830  0.2360   0.782   0.264    0.371 4619.0 157.0 3.9290 0.1840 -0.284 0.297 K4     
248472140 14 248472140.01  0   0.67  0.759978 0.000010 0.000010 0.0359 0.003 0.006    6.049   0.481    1.047 3073.219131 0.000569 0.000632 0.974 0.008 0.012  1.89  0.09  0.09 0.045   1.5410  0.0470  0.0480   0.783   0.114    0.131 5690.0  38.0 3.9560 0.0630  0.252 0.036 F9     
248480671 14 248480671.01  0   0.84  2.297876 0.000041 0.000044 0.0316 0.001 0.001    2.046   0.071    0.072 3073.875551 0.000839 0.000829 0.726 0.025 0.023 10.32  0.32  0.32 0.052   0.5930  0.0180  0.0180   0.584   0.015    0.015 3660.0 138.0 4.6590 0.0280  0.150 0.235 M2     
248518307 14 248518307.01  0   0.84  3.865053 0.000182 0.000186 0.0279 0.001 0.001    1.163   0.049    0.051 3075.623359 0.002559 0.002520 0.208 0.140 0.165 19.12  0.85  0.79 0.065   0.3820  0.0120  0.0120   0.374   0.009    0.009 3578.0 138.0 4.8470 0.0280 -0.051 0.235 M3     
248526480 14 248526480.01  0   0.51 18.436944 0.001592 0.001266 0.0859 0.008 0.018    8.002   0.942    1.799 3081.893189 0.002191 0.002597 0.936 0.028 0.035 19.70  1.34  2.06 0.164   0.8530  0.0610  0.0690   0.901   0.285    0.413 5308.0 138.0 4.5290 0.1500 -0.152 0.235 G7     
248527466 14 248527466.01  0   0.60 21.748348 0.004176 0.003695 0.0790 0.003 0.003    2.932   0.240    0.250 3074.228832 0.008436 0.009100 0.230 0.160 0.230 29.53  2.64  1.66 0.247   0.3400  0.0250  0.0260   0.293   0.176    0.186 3688.0 138.0 4.8560 0.3420  0.009 0.235 M3     
248527514 14 248527514.01  0   0.90  6.293099 0.000707 0.000571 0.0306 0.002 0.002    2.254   0.191    0.208 3073.953094 0.004845 0.006666 0.621 0.223 0.115 20.97  2.66  3.00 0.079   0.6750  0.0460  0.0510   0.870   0.269    0.395 4213.0 138.0 4.7190 0.1500 -0.098 0.235 K7     
248527709 14 248527709.01  0   0.53  5.751763 0.000164 0.000214 0.0300 0.001 0.001    2.378   0.177    0.195 3076.586347 0.002302 0.001713 0.246 0.162 0.191 16.67  1.13  0.58 0.110   0.7260  0.0520  0.0560   0.802   0.248    0.372 4256.0 138.0 4.6230 0.1500  0.004 0.235 K5     
248527709 14 248527709.01  0   0.54 10.472764 0.000585 0.000599 0.0297 0.001 0.001    2.354   0.177    0.203 3078.025291 0.002261 0.002462 0.286 0.196 0.213 25.69  2.21  1.18 0.128   0.7260  0.0520  0.0560   0.802   0.248    0.372 4256.0 138.0 4.6230 0.1500  0.004 0.235 K5     
248545986 14 248545986.01  0   0.70  5.238423 0.000123 0.000133 0.0276 0.001 0.001    0.771   0.034    0.034 3075.197285 0.001230 0.001169 0.557 0.066 0.055 30.29  0.97  0.98 0.048   0.2560  0.0080  0.0080   0.226   0.005    0.005 3682.0 138.0 4.9740 0.0280 -0.037 0.235 M3     
248545986 14 248545986.01  0   0.71  7.779031 0.000435 0.000371 0.0255 0.001 0.001    0.713   0.038    0.038 3075.395192 0.002043 0.002203 0.633 0.063 0.056 39.43  1.28  1.29 0.051   0.2560  0.0080  0.0080   0.226   0.005    0.005 3682.0 138.0 4.9740 0.0280 -0.037 0.235 M3     
248545986 14 248545986.01  0   0.71 10.111505 0.001219 0.000835 0.0225 0.001 0.001    0.630   0.033    0.035 3073.729441 0.004152 0.005163 0.194 0.130 0.164 46.29  1.35  1.44 0.070   0.2560  0.0080  0.0080   0.226   0.005    0.005 3682.0 138.0 4.9740 0.0280 -0.037 0.235 M3     
248574836 14 248574836.01  0   0.70  3.917682 0.000238 0.000244 0.0779 0.008 0.008    5.581   1.265    1.664 3075.799102 0.002694 0.002715 0.729 0.475 0.134  9.79  2.37  3.71 0.101   0.6560  0.1340  0.1820   0.763   0.340    0.616 4566.0 138.0 4.6820 0.1500 -0.413 0.235 K5     
248616368 14 248616368.01  0   0.61 24.965360 0.001564 0.001149 0.0454 0.001 0.001    2.662   0.086    0.086 3081.221252 0.001399 0.001817 0.048 0.034 0.054 40.66  0.68  0.48 0.204   0.5370  0.0160  0.0160   0.536   0.014    0.014 3639.0 138.0 4.7090 0.0280  0.055 0.235 M2     
248618546 14 248618546.01  0   0.74  1.446315 0.000005 0.000004 0.1542 0.000 0.000   10.927   0.741    0.808 3073.772811 0.000136 0.000145 0.029 0.021 0.031  4.94  0.01  0.01 0.109   0.6490  0.0440  0.0480   0.766   0.237    0.339 4105.0 138.0 4.6990 0.1500 -0.264 0.235 K7     
248621597 14 248621597.01  0   0.88 17.274740 0.003175 0.002593 0.0192 0.001 0.001    2.678   0.195    0.213 3087.428634 0.004390 0.003580 0.468 0.249 0.165 23.11  2.66  2.15 0.215   1.2800  0.0820  0.0890   0.944   0.290    0.419 5716.0 138.0 4.1970 0.1500 -0.378 0.235 G2     
248629218 14 248629218.01  0   0.82 25.680158 0.005317 0.006140 0.0321 0.002 0.002    8.359   0.663    0.558 3074.340544 0.013725 0.009439 0.939 0.019 0.012 16.28  0.58  0.56 0.215   2.3840  0.0420  0.0440   1.187   0.107    0.117 5318.0  23.0 3.7580 0.0370 -0.136 0.021 F9     
248637525 14 248637525.01  0   0.90 15.145768 0.001024 0.000911 0.0281 0.001 0.001    1.776   0.210    0.242 3087.225468 0.002472 0.002837 0.273 0.185 0.226 30.19  2.80  1.34 0.158   0.5790  0.0670  0.0770   0.403   0.095    0.128 5291.0  30.0 4.5180 0.0490  0.266 0.028 K1     
248639411 14 248639411.01  0   0.85  3.577394 0.000073 0.000075 0.0350 0.001 0.001    3.050   0.115    0.121 3075.105750 0.000748 0.000738 0.709 0.051 0.043 12.07  0.75  0.74 0.071   0.7990  0.0230  0.0240   0.870   0.150    0.186 4626.0  49.0 4.5730 0.0800  0.072 0.047 K4     
248643604 14 248643604.01  0   0.72 21.739800 0.002771 0.003548 0.0943 0.003 0.007    6.885   1.019    1.494 3074.243478 0.007334 0.006690 0.425 0.294 0.317 20.99  4.97  1.90 0.333   0.6700  0.0960  0.1360   0.778   0.249    0.352 4857.0 178.0 4.7150 0.1530 -0.241 0.280 K3     
248650566 14 248650566.01  0   0.86  9.828542 0.002258 0.001380 0.0289 0.002 0.002    2.776   0.250    0.256 3078.783681 0.006192 0.004086 0.585 0.307 0.144 22.84  2.73  2.50 0.116   0.8800  0.0540  0.0580   1.066   0.331    0.476 5208.0 138.0 4.5740 0.1500  0.318 0.235 K0     
248688121 14 248688121.01  0   0.85 13.928457 0.000185 0.000184 0.1310 0.001 0.000   29.032   2.350    2.635 3083.532936 0.000351 0.000410 0.752 0.007 0.006 13.74  0.13  0.15 0.273   2.0290  0.1640  0.1840   0.965   0.309    0.447 5306.0 138.0 3.8060 0.1500 -0.458 0.235 G6     
248740016 14 248740016.01  0   0.88 14.390721 0.000835 0.001495 0.0228 0.001 0.001    2.550   0.162    0.175 3077.231867 0.005852 0.003006 0.501 0.219 0.145 24.51  2.75  2.49 0.167   1.0250  0.0580  0.0590   0.863   0.258    0.381 5872.0 138.0 4.3520 0.1500 -0.074 0.235 G2     
248740571 14 248740571.01  0   0.85  9.032248 0.001023 0.001133 0.0284 0.001 0.001    2.364   0.176    0.192 3080.107654 0.003413 0.003895 0.246 0.172 0.218 23.09  1.93  1.36 0.124   0.7620  0.0510  0.0560   0.993   0.304    0.441 4967.0 138.0 4.6680 0.1500 -0.114 0.235 K0     
248740571 14 248740571.01  0   0.87 16.100178 0.002201 0.002160 0.0310 0.001 0.001    2.576   0.190    0.209 3074.861667 0.004727 0.004660 0.237 0.163 0.197 31.96  2.59  1.81 0.161   0.7620  0.0510  0.0560   0.993   0.304    0.441 4967.0 138.0 4.6680 0.1500 -0.114 0.235 K0     
248740905 14 248740905.01  0   0.82  2.491154 0.000039 0.000038 0.0510 0.000 0.000    9.774   0.188    0.195 3074.544262 0.000658 0.000709 0.389 0.082 0.066  4.73  0.15  0.15 0.165   1.7560  0.0310  0.0320   1.490   0.094    0.103 6362.0  15.0 4.1220 0.0240  0.065 0.013 F6     
248758353 14 248758353.01  0   0.86 33.589979 0.000768 0.000768 0.0551 0.002 0.001    5.333   0.387    0.357 3075.961284 0.001111 0.001406 0.723 0.147 0.050 39.87  3.12  7.11 0.206   0.8860  0.0520  0.0560   0.784   0.241    0.340 5511.0 138.0 4.4390 0.1500 -0.162 0.235 G4     
248777106 14 248777106.01  0   0.87 11.813658 0.000481 0.000472 0.0408 0.003 0.002    7.782   0.772    0.615 3080.807535 0.001506 0.001781 0.763 0.388 0.083 10.81  1.84  4.51 0.247   1.7480  0.1020  0.1090   1.003   0.309    0.439 5586.0 138.0 3.9540 0.1500  0.231 0.235 G6     
248779118 14 248779118.01  0   0.87  5.777216 0.000086 0.000097 0.0265 0.001 0.001    3.195   0.211    0.228 3077.345827 0.000608 0.000593 0.625 0.145 0.107 11.60  1.46  1.42 0.129   1.1060  0.0640  0.0690   0.807   0.243    0.362 5690.0 138.0 4.2600 0.1500  0.066 0.235 F9     
248827616 14 248827616.01  0   0.83  2.571267 0.000080 0.000078 0.0312 0.004 0.005    5.970   0.775    0.964 3073.467754 0.001348 0.001287 0.988 0.008 0.008  3.24  0.17  0.21 0.075   1.7500  0.1000  0.1060   1.566   0.474    0.695 6216.0 138.0 4.1470 0.1500 -0.184 0.235 F7     
248833457 14 248833457.01  0   0.86  5.870854 0.000602 0.000523 0.0849 0.008 0.016   10.450   1.820    2.626 3074.296195 0.004256 0.005067 0.626 0.393 0.252 17.22  5.76  3.83 0.096   1.1270  0.1690  0.1940   2.133   0.814    1.332 4839.0 198.0 4.6640 0.1610 -0.167 0.425 K3     
248861279 14 248861279.01  0   0.87 13.115365 0.000609 0.000443 0.0420 0.001 0.001    2.530   0.083    0.084 3084.836888 0.000750 0.001003 0.481 0.060 0.050 34.74  1.08  1.15 0.111   0.5520  0.0160  0.0160   0.552   0.015    0.015 3748.0 138.0 4.6950 0.0270  0.005 0.235 M1     
248865761 14 248865761.01  0   0.72 13.071041 0.002160 0.001913 0.0168 0.001 0.001    2.285   0.158    0.169 3085.120746 0.006263 0.008525 0.305 0.211 0.209 18.59  1.63  1.06 0.217   1.2460  0.0720  0.0790   0.935   0.280    0.403 5937.0 138.0 4.2140 0.1500 -0.148 0.235 G0     
248869142 14 248869142.01  0   0.86 28.848339 0.004662 0.004837 0.0191 0.001 0.001    3.657   0.160    0.164 3086.944312 0.007001 0.005861 0.786 0.024 0.023 20.07  0.72  0.74 0.297   1.7500  0.0460  0.0470   0.698   0.053    0.057 5344.0  18.0 3.7950 0.0250 -0.442 0.014 F9     
248874928 14 248874928.01  0   0.85  3.435453 0.000037 0.000037 0.0456 0.000 0.001    3.806   0.252    0.286 3075.996472 0.000503 0.000521 0.251 0.174 0.216 11.45  0.98  0.34 0.097   0.7650  0.0500  0.0540   1.034   0.314    0.459 4927.0 138.0 4.6850 0.1500  0.132 0.235 K0     
251457046 14 251457046.01  0   0.84 26.000686 0.003536 0.004580 0.2432 0.009 0.011    9.092   1.571    3.471 3073.217769 0.007041 0.005463 0.289 0.191 0.255 44.49  6.42  3.77 0.225   0.3430  0.0580  0.1300   0.437   0.141    0.210 3364.0 180.0 5.3140 0.1970 -0.212 0.268 M3     
251457876 14 251457876.01  0   0.88 21.736633 0.003387 0.004580 0.0631 0.002 0.002    4.694   0.677    0.959 3074.244756 0.009839 0.006927 0.280 0.196 0.266 21.48  2.81  1.56 0.330   0.6830  0.0960  0.1370   0.793   0.253    0.358 4902.0 177.0 4.7050 0.1520 -0.238 0.271 K3     
251457974 14 251457974.01  0   0.84 21.720020 0.005515 0.004786 0.0667 0.003 0.004    4.102   0.605    1.069 3074.309756 0.010991 0.011581 0.412 0.278 0.317 26.63  6.54  3.28 0.255   0.5640  0.0790  0.1420   0.703   0.223    0.321 5132.0 163.0 4.8990 0.1630 -0.383 0.728 K2     
204193529 15 204193529.01  0   0.56  5.505687 0.000317 0.000284 0.0828 0.002 0.002   11.939   0.783    0.854 3159.017668 0.002639 0.003053 0.222 0.152 0.200 11.20  0.77  0.35 0.166   1.3200  0.0790  0.0870   1.590   0.476    0.701 5264.0 138.0 4.3980 0.1500  0.198 0.235 G8     
205022144 15 205022144.01  0   0.79  6.114329 0.000070 0.000070 0.1167 0.003 0.002    9.676   0.695    0.721 3158.797973 0.000627 0.000625 0.630 0.079 0.045 14.79  0.78  1.17 0.121   0.7590  0.0520  0.0550   0.834   0.257    0.374 4799.0 138.0 4.5990 0.1500 -0.140 0.235 K3     
249199968 15 249199968.01  0   0.76 15.132179 0.005375 0.005802 0.0139 0.000 0.000    4.150   0.247    0.285 3157.443633 0.020744 0.017696 0.277 0.197 0.261  4.91  0.56  0.23 0.963   2.7290  0.1530  0.1690   1.993   0.593    0.889 5935.0 138.0 3.8680 0.1500 -0.094 0.235 F8     
249217698 15 249217698.01  0   0.85  5.088540 0.000025 0.000025 0.1072 0.001 0.002   29.155   1.773    1.935 3161.199290 0.000242 0.000247 0.900 0.004 0.005  7.11  0.06  0.06 0.147   2.4910  0.1480  0.1600   2.575   0.773    1.106 6662.0 138.0 4.0570 0.1500 -0.100 0.235 F0     
249217834 15 249217834.01  0   0.92  6.695687 0.000427 0.000568 0.0220 0.001 0.001    2.170   0.148    0.164 3159.212171 0.003136 0.002465 0.245 0.171 0.215 15.08  1.13  0.65 0.140   0.9050  0.0540  0.0600   0.869   0.271    0.379 5320.0 138.0 4.4610 0.1500  0.125 0.235 G7     
249217834 15 249217834.01  0   0.94 27.917236 0.002659 0.002618 0.0258 0.001 0.001    2.551   0.179    0.202 3158.964598 0.005366 0.005351 0.333 0.214 0.193 41.68  3.68  2.46 0.207   0.9050  0.0540  0.0600   0.869   0.271    0.379 5320.0 138.0 4.4610 0.1500  0.125 0.235 G7     
249223471 15 249223471.01  0   0.92 22.549406 0.001433 0.001377 0.0439 0.001 0.001    4.602   0.292    0.311 3177.389535 0.002291 0.002520 0.544 0.255 0.121 32.15  3.45  4.42 0.199   0.9610  0.0540  0.0580   0.798   0.245    0.339 5784.0 138.0 4.3740 0.1500 -0.038 0.235 G4     
249236972 15 249236972.01  0   0.90 17.818211 0.000904 0.001150 0.0368 0.001 0.002    2.770   0.225    0.244 3159.402454 0.003335 0.002766 0.630 0.169 0.113 37.18  4.85  4.99 0.126   0.6890  0.0490  0.0530   0.645   0.200    0.283 3878.0 138.0 4.5670 0.1500 -0.244 0.235 K7     
249239123 15 249239123.01  0   0.98  5.116834 0.000144 0.000142 0.1824 0.002 0.002   31.682   1.661    1.712 3158.898239 0.001219 0.001281 0.317 0.158 0.104  9.01  0.38  0.35 0.206   1.5910  0.0820  0.0840   1.061   0.316    0.463 6983.0 138.0 4.0600 0.1500 -0.123 0.235 AIII   
249260568 15 249260568.01  0   0.92  1.178806 0.000067 0.000060 0.1020 0.004 0.006    3.686   0.555    0.706 3157.652296 0.002095 0.002483 0.392 0.274 0.292  5.83  1.23  0.63 0.067   0.3310  0.0480  0.0600   0.221   0.485    0.511 3542.0 138.0 5.0270 0.5150  0.381 0.235 M4     
249263165 15 249263165.01  0   0.83 33.709601 0.007444 0.010159 0.0174 0.001 0.001    1.262   0.112    0.124 3157.691225 0.010105 0.010220 0.538 0.245 0.153 57.67  7.36  6.08 0.161   0.6640  0.0470  0.0500   0.583   0.178    0.271 4026.0 138.0 4.5610 0.1500 -0.169 0.235 K7     
249338836 15 249338836.01  0   0.86  2.692594 0.000220 0.000359 0.0153 0.000 0.000    3.069   0.148    0.156 3158.154729 0.005056 0.003502 0.173 0.125 0.185  3.35  0.15  0.10 0.260   1.8420  0.0840  0.0880   1.158   0.348    0.505 7406.0 138.0 3.9720 0.1510 -0.035 0.198 A7     
249344978 15 249344978.01  0   0.94  9.684896 0.000850 0.001233 0.0377 0.002 0.002    2.163   0.157    0.137 3164.905486 0.004342 0.005329 0.650 0.113 0.080 29.35  0.92  0.96 0.085   0.5260  0.0160  0.0160   0.522   0.016    0.016 3654.0 138.0 4.7150 0.0300  0.122 0.235 M2     
249373875 15 249373875.01  0   0.86  7.522109 0.000817 0.000509 0.0149 0.001 0.001    2.249   0.157    0.163 3159.146089 0.004514 0.006693 0.533 0.219 0.140 12.42  1.39  1.36 0.167   1.3860  0.0760  0.0810   1.067   0.320    0.470 6356.0 138.0 4.1840 0.1500 -0.097 0.235 F5     
249378363 15 249378363.01  0   0.96 14.868612 0.000186 0.000222 0.0747 0.001 0.001   13.066   0.719    0.765 3170.085249 0.000447 0.000472 0.833 0.010 0.008 19.62  0.43  0.52 0.164   1.6010  0.0870  0.0930   1.199   0.358    0.539 6940.0 138.0 4.1100 0.1500 -0.158 0.235 AIII   
249384674 15 249384674.01  0   0.92  1.133446 0.000030 0.000061 0.0315 0.002 0.002    1.216   0.088    0.074 3157.470068 0.002898 0.001011 0.549 0.261 0.077  9.06  0.30  0.29 0.035   0.3530  0.0110  0.0110   0.338   0.010    0.011 3582.0 138.0 4.8710 0.0300 -0.055 0.235 M3     
249384674 15 249384674.01  0   0.94  5.267629 0.000340 0.000279 0.0479 0.002 0.002    1.848   0.112    0.107 3161.128115 0.002853 0.003190 0.752 0.060 0.036 25.24  0.83  0.82 0.049   0.3530  0.0110  0.0110   0.338   0.010    0.011 3582.0 138.0 4.8710 0.0300 -0.055 0.235 M3     
249401470 15 249401470.01  0   0.90  8.913297 0.000255 0.000236 0.0498 0.006 0.009    6.223   0.817    1.193 3157.965398 0.001282 0.001359 0.974 0.014 0.016 11.72  0.76  1.06 0.095   1.1450  0.0670  0.0720   1.205   0.368    0.509 5533.0 138.0 4.3990 0.1500  0.098 0.235 G8     
249401939 15 249401939.01  0   0.90 18.786043 0.001152 0.001157 0.0337 0.001 0.001    2.846   0.192    0.219 3172.082613 0.001750 0.001657 0.566 0.217 0.140 34.81  4.79  4.47 0.149   0.7730  0.0460  0.0490   0.665   0.204    0.305 5450.0 138.0 4.4870 0.1510 -0.411 0.198 G6     
249403651 15 249403651.01  0   0.86  4.941907 0.000696 0.000661 0.0127 0.001 0.001    1.283   0.089    0.097 3160.510086 0.007129 0.007541 0.309 0.207 0.209 12.77  1.10  0.86 0.119   0.9270  0.0520  0.0580   0.881   0.267    0.390 5563.0 138.0 4.4500 0.1500  0.014 0.235 G4     
249403651 15 249403651.01  0   0.88  9.224530 0.000911 0.001322 0.0134 0.000 0.000    1.360   0.088    0.096 3164.654457 0.004339 0.003991 0.259 0.170 0.207 18.76  1.44  1.03 0.153   0.9270  0.0520  0.0580   0.881   0.267    0.390 5563.0 138.0 4.4500 0.1500  0.014 0.235 G4     
249404856 15 249404856.01  0   0.96 13.234791 0.005655 0.007049 0.0156 0.000 0.000    3.036   0.205    0.226 3159.347054 0.027449 0.019944 0.189 0.130 0.185  5.13  0.36  0.23 0.824   1.7770  0.1140  0.1270   1.488   0.462    0.683 6747.0 138.0 4.1100 0.1500 -0.169 0.235 AV     
249418609 15 249418609.01  0   0.94 15.320606 0.002210 0.002548 0.0145 0.001 0.001    1.770   0.130    0.133 3170.068067 0.006485 0.005422 0.565 0.205 0.125 23.24  2.77  2.70 0.177   1.1180  0.0640  0.0680   0.851   0.262    0.369 5819.0 138.0 4.2720 0.1500 -0.235 0.235 G3     
249421240 15 249421240.01  0   0.66 17.921702 0.001516 0.001236 0.0264 0.001 0.001    3.815   0.210    0.214 3170.190134 0.007959 0.005061 0.156 0.109 0.149 15.79  0.58  0.80 0.367   1.3250  0.0680  0.0700   1.031   0.304    0.440 6362.0 138.0 4.2090 0.1500 -0.032 0.235 F3     
249476992 15 249476992.01  0   0.85  7.943604 0.000561 0.000471 0.0210 0.001 0.001    1.992   0.131    0.148 3161.756984 0.003309 0.002957 0.305 0.203 0.205 18.12  1.61  1.03 0.136   0.8700  0.0510  0.0580   0.837   0.257    0.364 5498.0 138.0 4.4790 0.1500  0.107 0.235 G7     
249485205 15 249485205.01  0   0.92 15.812642 0.000608 0.000526 0.0655 0.001 0.001    4.839   0.350    0.385 3163.659655 0.001759 0.001705 0.249 0.165 0.205 31.38  2.41  1.09 0.166   0.6770  0.0480  0.0520   0.621   0.196    0.281 3991.0 138.0 4.5650 0.1500 -0.229 0.235 K7     
249557502 15 249557502.01  0   0.92  6.222324 0.000377 0.000361 0.0717 0.003 0.003    2.710   0.144    0.146 3161.136583 0.002441 0.003135 0.410 0.186 0.117 28.44  1.20  1.14 0.069   0.3460  0.0120  0.0120   0.320   0.024    0.025 3625.0 138.0 4.8640 0.0450  0.262 0.198 M3     
249559552 15 249559552.01  0   0.90  7.815366 0.000136 0.000203 0.0285 0.000 0.001    2.353   0.154    0.177 3163.711241 0.001638 0.001047 0.280 0.178 0.178 20.54  1.48  0.79 0.120   0.7550  0.0480  0.0540   0.994   0.308    0.449 4884.0 138.0 4.6760 0.1500 -0.074 0.235 K3     
249559552 15 249559552.01  0   0.92 19.520805 0.001012 0.001205 0.0275 0.001 0.001    2.271   0.151    0.172 3167.829414 0.002275 0.001960 0.234 0.161 0.202 38.64  2.73  1.40 0.161   0.7550  0.0480  0.0540   0.994   0.308    0.449 4884.0 138.0 4.6760 0.1500 -0.074 0.235 K3     
249561595 15 249561595.01  0   0.86 39.570570 0.000639 0.000598 0.1062 0.001 0.001   23.661   1.695    1.925 3158.014903 0.000788 0.000810 0.774 0.014 0.013 39.98  0.93  0.99 0.249   2.0410  0.1450  0.1650   0.876   0.271    0.400 5166.0 138.0 3.7610 0.1500 -0.368 0.235 G8     
249564803 15 249564803.01  0   0.88  2.129604 0.000407 0.000893 0.0156 0.001 0.002    5.847   0.668    0.900 3157.748960 0.009636 0.008636 0.724 0.243 0.162  2.91  0.75  0.61 0.168   3.4380  0.2680  0.2960   1.587   0.507    0.730 4909.0 138.0 3.5630 0.1500 -0.023 0.235 G5     
249599275 15 249599275.01  0   0.80 11.292310 0.001292 0.001447 0.0312 0.001 0.001    2.348   0.181    0.209 3164.467642 0.005078 0.004784 0.303 0.208 0.222 29.02  2.84  1.76 0.122   0.6890  0.0460  0.0520   0.821   0.257    0.368 4660.0 138.0 4.6760 0.1500 -0.302 0.235 K3     
249624646 15 249624646.01  0   0.90  9.211031 0.000379 0.000560 0.0200 0.000 0.001    3.458   0.196    0.220 3161.775257 0.002164 0.001358 0.422 0.244 0.187 13.05  1.63  1.05 0.209   1.5850  0.0850  0.0920   1.272   0.384    0.561 6144.0 138.0 4.1430 0.1500 -0.237 0.235 F7     
249644246 15 249644246.01  0   0.88 19.962168 0.001276 0.001323 0.0348 0.002 0.002    4.430   0.389    0.437 3167.517231 0.002356 0.002013 0.920 0.030 0.024 31.24  4.29  4.38 0.096   1.1660  0.0790  0.0880   1.741   0.557    0.795 4659.0 138.0 4.5430 0.1500  0.053 0.235 K4     
249649721 15 249649721.01  0   0.90 24.481285 0.002197 0.002247 0.0300 0.001 0.001    2.490   0.179    0.211 3164.208055 0.004509 0.004671 0.396 0.242 0.200 48.81  5.77  3.61 0.152   0.7610  0.0480  0.0550   1.001   0.308    0.443 4861.0 138.0 4.6740 0.1500 -0.028 0.235 K3     
249659632 15 249659632.01  0   0.61  1.350394 0.000015 0.000014 0.1375 0.003 0.003   17.708   1.385    1.470 3157.405049 0.000512 0.000545 0.806 0.016 0.014  4.38  0.12  0.13 0.079   1.1790  0.0880  0.0940   1.368   0.429    0.610 4056.0 138.0 4.4340 0.1500 -0.168 0.235 K7     
249703125 15 249703125.01  0   0.84 10.307387 0.000207 0.000178 0.0272 0.000 0.001    2.602   0.160    0.180 3157.557867 0.000785 0.000638 0.255 0.173 0.177 22.88  1.49  0.67 0.143   0.8750  0.0520  0.0580   0.864   0.263    0.387 5359.0 138.0 4.4910 0.1500  0.080 0.235 G8     
249706694 15 249706694.01  0   0.78 24.092072 0.001869 0.004546 0.0112 0.001 0.001    1.476   0.113    0.110 3157.395367 0.006871 0.004813 0.741 0.089 0.069 32.19  3.67  3.26 0.164   1.2080  0.0670  0.0720   1.181   0.352    0.518 5716.0 138.0 4.3460 0.1500 -0.015 0.235 G4     
249731291 15 249731291.01  0   0.77 10.205377 0.000562 0.000566 0.0245 0.000 0.000    6.310   0.406    0.429 3160.919413 0.002873 0.002798 0.187 0.127 0.190 10.00  0.54  0.21 0.328   2.3560  0.1480  0.1560   2.312   0.710    1.014 6332.0 138.0 4.0620 0.1500 -0.069 0.235 F7     
249731291 15 249731291.01  0   0.79 23.336739 0.003379 0.004682 0.0226 0.000 0.001    5.824   0.387    0.407 3179.768423 0.003964 0.003578 0.186 0.128 0.176 17.35  0.90  0.65 0.431   2.3560  0.1480  0.1560   2.312   0.710    1.014 6332.0 138.0 4.0620 0.1500 -0.069 0.235 F7     
249801827 15 249801827.01  0   0.88  6.037308 0.000393 0.000266 0.0366 0.001 0.001    2.264   0.105    0.100 3157.793758 0.002618 0.004106 0.539 0.071 0.061 20.43  0.64  0.62 0.083   0.5660  0.0170  0.0170   0.564   0.015    0.015 3759.0 138.0 4.6850 0.0290  0.007 0.235 M1     
249816490 15 249816490.01  0   0.94 20.978959 0.001247 0.001305 0.0196 0.000 0.001    1.677   0.109    0.118 3158.536340 0.004188 0.003862 0.213 0.154 0.206 36.24  2.40  1.02 0.184   0.7840  0.0470  0.0510   0.813   0.249    0.368 5335.0 138.0 4.5590 0.1500 -0.171 0.235 G7     
249822095 15 249822095.01  0   0.92  1.696716 0.000059 0.000058 0.0264 0.003 0.005    5.738   0.792    1.244 3157.017320 0.001777 0.001970 0.985 0.009 0.010  2.92  0.22  0.29 0.053   1.9920  0.1270  0.1360   1.056   0.324    0.475 5289.0 138.0 3.8640 0.1500 -0.102 0.235 F9     
249827330 15 249827330.01  0   0.92 31.396001 0.001587 0.002111 0.0549 0.002 0.001   10.695   0.728    0.748 3171.309958 0.001804 0.002048 0.919 0.015 0.010 26.73  1.33  1.95 0.194   1.7830  0.1090  0.1150   0.949   0.289    0.423 5631.0 138.0 3.9160 0.1500 -0.201 0.235 G3     
249828900 15 249828900.01  0   0.88 18.277358 0.002637 0.003153 0.0278 0.001 0.002    1.933   0.165    0.179 3167.093677 0.008546 0.006854 0.342 0.222 0.204 42.01  3.98  2.99 0.134   0.6360  0.0430  0.0470   0.732   0.223    0.327 4280.0 138.0 4.6960 0.1500 -0.290 0.235 K7     
249865296 15 249865296.01  0   0.88 28.888589 0.001484 0.001505 0.0420 0.001 0.001    6.050   0.379    0.427 3175.397605 0.001941 0.001766 0.426 0.223 0.155 33.98  3.42  2.76 0.257   1.3190  0.0800  0.0880   1.030   0.314    0.469 6117.0 138.0 4.2120 0.1500 -0.197 0.235 F2     
249883367 15 249883367.01  0   0.98 15.658743 0.004922 0.003141 0.0090 0.001 0.001    1.983   0.175    0.187 3157.458367 0.007701 0.008668 0.438 0.283 0.258 17.20  3.02  1.92 0.263   2.0230  0.1250  0.1280   1.621   0.501    0.721 5930.0 138.0 4.0390 0.1500 -0.311 0.235 F2     
249883659 15 249883659.01  0   0.92  2.691275 0.000345 0.000382 0.0994 0.011 0.021   19.807   3.554    5.231 3158.240190 0.005767 0.005879 0.720 0.462 0.169  3.78  0.89  1.23 0.190   1.8240  0.2510  0.2780   0.750   0.336    0.614 4047.0 226.0 3.7920 0.2290 -0.113 0.860 K7     
249883770 15 249883770.01  0   0.64  2.228112 0.000213 0.000198 0.0185 0.001 0.001    1.398   0.116    0.136 3158.089658 0.004571 0.005227 0.301 0.213 0.240  9.43  0.83  0.91 0.073   0.6930  0.0470  0.0520   0.785   0.237    0.342 4355.0 138.0 4.6510 0.1500 -0.324 0.235 K5     
249889081 15 249889081.01  0   0.92 27.372306 0.001887 0.001988 0.0334 0.001 0.001    2.249   0.074    0.074 3177.417240 0.002553 0.003159 0.579 0.044 0.040 52.62  1.62  1.64 0.142   0.6170  0.0180  0.0180   0.614   0.015    0.016 3914.0 138.0 4.6450 0.0280 -0.319 0.235 M0     
249893012 15 249893012.01  0   0.88 15.625185 0.001426 0.001486 0.0197 0.001 0.001    3.710   0.263    0.282 3165.841430 0.004428 0.004034 0.689 0.133 0.089 14.20  1.83  1.96 0.263   1.7270  0.1040  0.1120   0.765   0.230    0.347 5498.0 138.0 3.8500 0.1500 -0.234 0.235 G6     
249901311 15 249901311.01  0   0.90  0.801864 0.000026 0.000018 0.0334 0.001 0.001    1.433   0.059    0.060 3157.198770 0.000965 0.001417 0.311 0.182 0.125  6.74  0.23  0.21 0.037   0.3930  0.0120  0.0120   0.384   0.016    0.017 3594.0 138.0 4.8340 0.0330 -0.095 0.235 M2     
249921188 15 249921188.01  0   0.94 17.562214 0.000396 0.000393 0.0694 0.001 0.001   12.272   0.814    0.866 3157.508317 0.000790 0.000744 0.898 0.011 0.010 27.18  1.08  1.28 0.119   1.6190  0.1040  0.1110   1.306   0.397    0.589 5873.0 138.0 4.1360 0.1500 -0.233 0.235 G2     
249924395 15 249924395.01  0   0.86  1.908084 0.000058 0.000047 0.0185 0.000 0.001    2.482   0.158    0.174 3157.284142 0.001340 0.001094 0.418 0.236 0.167  5.32  0.55  0.41 0.106   1.2280  0.0720  0.0770   0.886   0.271    0.374 5742.0 138.0 4.2040 0.1500 -0.036 0.235 G4     
249928278 15 249928278.01  0   0.88  4.186764 0.000022 0.000022 0.0766 0.000 0.000   15.031   1.190    1.265 3157.350593 0.000257 0.000259 0.884 0.003 0.003  6.05  0.07  0.06 0.136   1.7960  0.1420  0.1510   1.174   0.377    0.551 5728.0 138.0 3.9990 0.1500  0.003 0.235 G4     
249937552 15 249937552.01  0   0.88  3.554513 0.000045 0.000047 0.1007 0.000 0.000   16.488   1.486    1.662 3157.983742 0.000666 0.000638 0.863 0.003 0.003  3.65  0.04  0.04 0.213   1.4990  0.1350  0.1510   1.217   0.397    0.585 5973.0 138.0 4.1700 0.1500 -0.166 0.235 G2     
250001426 15 250001426.01  0   0.82  1.706010 0.000053 0.000034 0.0232 0.001 0.001    0.539   0.038    0.039 3157.580087 0.000971 0.001221 0.628 0.215 0.099 16.20  1.21  1.27 0.027   0.2130  0.0080  0.0080   0.183   0.006    0.006 3442.0 142.0 5.0460 0.0240 -0.124 0.240 M4     
250045116 15 250045116.01  0   0.60 35.960194 0.005746 0.005179 0.0334 0.002 0.002    2.450   0.216    0.235 3163.462674 0.005986 0.006050 0.489 0.237 0.166 62.69  7.09  5.81 0.166   0.6720  0.0480  0.0510   0.645   0.204    0.279 4090.0 138.0 4.5870 0.1500 -0.183 0.235 K7     
250062008 15 250062008.01  0   0.76 23.510312 0.004800 0.005360 0.0254 0.001 0.002    7.515   0.419    0.666 3167.280428 0.008179 0.009693 0.479 0.321 0.320  8.92  2.68  1.09 0.762   2.7090  0.1410  0.1490   2.721   0.830    1.189 7251.0 138.0 4.0050 0.1500 -0.064 0.235 AIV    
250099723 15 250099723.01  0   0.96 17.914462 0.001724 0.001926 0.0323 0.001 0.001    2.102   0.089    0.089 3170.795190 0.003681 0.004439 0.530 0.070 0.062 40.77  1.27  1.31 0.124   0.5960  0.0180  0.0180   0.597   0.016    0.017 3733.0 138.0 4.6630 0.0280 -0.357 0.235 M0     
250106132 15 250106132.01  0   0.90 22.122365 0.001328 0.001430 0.0351 0.001 0.001    3.715   0.251    0.262 3157.325689 0.001066 0.001165 0.559 0.226 0.117 36.70  4.08  4.82 0.167   0.9690  0.0570  0.0610   1.122   0.336    0.497 5393.0 138.0 4.5170 0.1500  0.119 0.235 G7     
250143219 15 250143219.01  0   0.98 12.099502 0.000324 0.000339 0.0318 0.001 0.001    2.839   0.188    0.214 3167.400816 0.001155 0.001194 0.452 0.230 0.155 29.42  3.05  2.68 0.121   0.8180  0.0500  0.0550   0.979   0.306    0.439 5167.0 138.0 4.6020 0.1500  0.112 0.235 G8     
211396431 16 211396431.01  0   0.88  8.514184 0.002011 0.001921 0.0418 0.001 0.001   38.298   3.560    3.907 3266.732356 0.008222 0.008960 0.930 0.014 0.011  2.71  0.16  0.20 0.471   8.3840  0.7360  0.8110   1.254   0.404    0.596 4885.0 138.0 2.6900 0.1500 -0.425 0.235 G5     
211407755 16 211407755.01  0   0.86 36.085757 0.002320 0.002265 0.0855 0.012 0.017    5.536   0.841    1.189 3265.473121 0.003372 0.003362 0.950 0.030 0.030 51.92  5.07  6.09 0.116   0.5930  0.0410  0.0440   0.598   0.183    0.279 4504.0 138.0 4.6690 0.1500 -0.379 0.235 K5     
211413752 16 211413752.01  1   0.86  9.330088 0.001508 0.001514 0.0300 0.001 0.001    2.491   0.084    0.087 3268.576896 0.003784 0.003639 0.092 0.067 0.104 21.39  1.14  1.33 0.143   0.7600  0.0180  0.0190   1.159   0.176    0.208 5040.0  42.0 4.7410 0.0690  0.094 0.040 K1     
211436313 16 211436313.01  0   0.80  4.332837 0.000294 0.000311 0.0286 0.001 0.001    2.263   0.172    0.197 3264.855600 0.002955 0.003007 0.312 0.213 0.264 13.62  1.74  0.95 0.099   0.7250  0.0490  0.0520   0.942   0.297    0.423 4768.0 138.0 4.6930 0.1500 -0.136 0.235 K3     
211438731 16 211438731.01  0   0.81 20.486455 0.001206 0.001288 0.0682 0.003 0.003    2.762   0.135    0.137 3265.194132 0.001809 0.001815 0.722 0.036 0.031 60.56  1.94  1.81 0.085   0.3710  0.0110  0.0110   0.357   0.010    0.010 3664.0 138.0 4.8520 0.0280  0.069 0.235 M4     
211451776 16 211451776.01  0   0.90 12.176820 0.001411 0.001402 0.0323 0.001 0.001    2.244   0.102    0.110 3271.404755 0.004334 0.006144 0.232 0.156 0.179 32.13  1.53  1.62 0.121   0.6370  0.0180  0.0190   0.812   0.146    0.179 4477.0  51.0 4.7390 0.0840 -0.485 0.048 K5     
211490999 16 211490999.01  1   0.73  9.843093 0.001470 0.001344 0.0311 0.002 0.001    3.129   0.180    0.141 3268.178856 0.005841 0.008716 0.597 0.105 0.059 20.05  0.79  0.79 0.131   0.9220  0.0180  0.0180   0.847   0.088    0.101 5479.0  27.0 4.4370 0.0450 -0.064 0.025 G5     
211502222 16 211502222.01  0   0.80  9.398812 0.001208 0.000987 0.0156 0.001 0.001    1.776   0.115    0.125 3267.918714 0.005028 0.005880 0.367 0.229 0.205 18.58  2.11  1.30 0.153   1.0430  0.0580  0.0610   0.957   0.291    0.415 5866.0 138.0 4.3800 0.1500  0.004 0.235 F5     
211502222 16 211502222.01  0   0.82 22.993433 0.002259 0.002190 0.0242 0.001 0.001    2.753   0.175    0.191 3280.305221 0.003236 0.003327 0.555 0.188 0.128 33.91  3.96  3.69 0.186   1.0430  0.0580  0.0610   0.957   0.291    0.415 5866.0 138.0 4.3800 0.1500  0.004 0.235 F5     
211525487 16 211525487.01  0   0.82  8.363547 0.001796 0.000701 0.0157 0.001 0.001    1.510   0.059    0.060 3262.811875 0.004619 0.006244 0.115 0.080 0.120 18.84  0.70  0.53 0.143   0.8820  0.0120  0.0120   0.937   0.069    0.075 5621.0  19.0 4.5190 0.0310 -0.002 0.017 G6     
211529065 16 211529065.01  1   0.82  4.399767 0.000144 0.000153 0.0382 0.002 0.003    3.191   0.274    0.333 3264.736183 0.001819 0.001536 0.741 0.127 0.099 14.41  2.48  2.30 0.071   0.7640  0.0510  0.0570   0.929   0.289    0.413 4747.0 138.0 4.6370 0.1500  0.043 0.235 K3     
211529519 16 211529519.01  0   0.68  1.951940 0.000440 0.000005 0.0686 0.058 0.002    3.029   2.558    0.293 3264.257171 0.000152 0.001721 0.904 0.790 0.006 94.97 93.69  4.64 0.004   0.4050  0.0380  0.0380   0.510   0.091    0.091 4027.0 138.0 4.9310 0.1140 -0.282 0.235 K7     
211533633 16 211533633.01  0   0.76  2.126607 0.000150 0.000127 0.0248 0.001 0.001    1.593   0.065    0.066 3262.670622 0.003275 0.002145 0.232 0.151 0.150  9.82  0.27  0.30 0.069   0.5890  0.0170  0.0170   0.583   0.015    0.015 3600.0  93.0 4.6630 0.0270  0.079 0.170 M0     
211552050 16 211552050.01  0   0.84  3.544733 0.000112 0.000121 0.0248 0.001 0.001    1.946   0.161    0.166 3264.955010 0.001674 0.001826 0.598 0.187 0.115 13.49  1.66  1.71 0.070   0.7180  0.0490  0.0510   0.783   0.241    0.349 4587.0 138.0 4.6210 0.1500 -0.131 0.235 K4     
211611158 16 211611158.01  0   0.78 26.354147 0.004257 0.003695 0.0200 0.001 0.001    1.963   0.132    0.147 3275.006937 0.004485 0.004503 0.348 0.222 0.247 38.02  5.27  2.96 0.212   0.9010  0.0510  0.0550   0.833   0.252    0.364 5721.0 138.0 4.4520 0.1500 -0.110 0.235 G2     
211619805 16 211619805.01  0   0.79  8.649928 0.000266 0.000277 0.0413 0.003 0.007    3.188   0.333    0.623 3266.269775 0.001219 0.001243 0.962 0.018 0.017 18.77  1.80  3.19 0.058   0.7060  0.0480  0.0530   0.805   0.251    0.375 4243.0 138.0 4.6460 0.1510 -0.304 0.198 K5     
211631538 16 211631538.01  0   0.80  5.513045 0.000177 0.000169 0.0607 0.005 0.014    5.034   0.530    1.220 3266.251232 0.001287 0.001145 0.948 0.023 0.029 13.25  1.16  1.89 0.063   0.7600  0.0490  0.0550   0.955   0.289    0.425 4877.0 138.0 4.6550 0.1500 -0.107 0.235 K3     
211647930 16 211647930.01  0   0.84 14.758787 0.000882 0.001119 0.0469 0.001 0.001    6.085   0.139    0.142 3264.396553 0.003259 0.002540 0.523 0.059 0.051 20.02  0.67  0.72 0.213   1.1890  0.0240  0.0240   0.893   0.065    0.069 5763.0  16.0 4.2390 0.0270  0.113 0.015 G3     
211673349 16 211673349.01  0   0.80  4.894173 0.000088 0.000067 0.0493 0.001 0.002    3.729   0.265    0.310 3264.630257 0.000684 0.001535 0.257 0.185 0.250 13.66  1.42  0.36 0.116   0.6920  0.0480  0.0520   0.794   0.244    0.359 4293.0 138.0 4.6580 0.1500 -0.291 0.235 K5     
211686289 16 211686289.01  0   0.86  4.329807 0.000113 0.000101 0.1195 0.005 0.005    3.131   0.158    0.166 3265.639506 0.000980 0.001074 0.779 0.035 0.033 27.07  1.06  1.00 0.041   0.2400  0.0080  0.0080   0.202   0.010    0.011 3577.0 138.0 4.9860 0.0370  0.209 0.235 M4     
211690072 16 211690072.01  0   0.84 19.584989 0.003605 0.004964 0.0168 0.001 0.001    2.526   0.193    0.207 3264.169127 0.010293 0.007159 0.507 0.218 0.145 24.03  2.67  2.32 0.229   1.3770  0.0820  0.0900   1.086   0.329    0.481 6029.0 138.0 4.1960 0.1500 -0.158 0.235 F2     
211730024 16 211730024.01  0   0.82  5.113925 0.000068 0.000065 0.0387 0.000 0.000    6.134   0.161    0.166 3263.810407 0.000630 0.000602 0.889 0.012 0.010  7.72  0.32  0.36 0.113   1.4500  0.0340  0.0360   1.095   0.147    0.169 6296.0  36.0 4.1540 0.0590  0.113 0.034 F7     
211732116 16 211732116.01  0   0.84  4.521953 0.000409 0.000320 0.0161 0.001 0.001    1.593   0.058    0.061 3266.686916 0.003195 0.003995 0.235 0.153 0.139 11.44  0.33  0.33 0.124   0.9070  0.0170  0.0180   0.731   0.061    0.067 5789.0  21.0 4.3860 0.0350 -0.292 0.020 G3     
211732116 16 211732116.01  0   0.86 16.434450 0.002702 0.002378 0.0223 0.001 0.001    2.213   0.086    0.091 3276.237617 0.005581 0.006510 0.649 0.054 0.050 27.11  0.86  0.88 0.152   0.9070  0.0170  0.0180   0.731   0.061    0.067 5789.0  21.0 4.3860 0.0350 -0.292 0.020 G3     
211741619 16 211741619.01  0   0.86  2.787638 0.000058 0.000063 0.0396 0.001 0.001    2.613   0.103    0.104 3263.822768 0.000881 0.000829 0.869 0.016 0.014 11.37  0.35  0.35 0.045   0.6050  0.0170  0.0170   0.599   0.016    0.016 3740.0  93.0 4.6520 0.0270 -0.076 0.170 M1     
211754117 16 211754117.01  0   0.81 13.798845 0.003446 0.002324 0.0224 0.001 0.001    1.665   0.141    0.157 3272.993588 0.005707 0.007909 0.351 0.232 0.212 33.73  3.49  2.89 0.125   0.6800  0.0450  0.0500   0.824   0.254    0.366 4980.0 138.0 4.6860 0.1500 -0.350 0.235 K0     
211763214 16 211763214.01  1   0.82 21.190813 0.004284 0.003122 0.0137 0.001 0.001    1.186   0.058    0.056 3267.354126 0.006633 0.009008 0.139 0.098 0.137 36.94  1.20  1.25 0.183   0.7950  0.0150  0.0160   0.842   0.092    0.103 5288.0  28.0 4.5620 0.0470 -0.208 0.026 G8     
211765695 16 211765695.01  0   0.78  7.558700 0.000690 0.000354 0.0357 0.001 0.002    2.643   0.204    0.234 3265.849267 0.002481 0.003808 0.459 0.255 0.177 20.99  2.59  1.86 0.106   0.6770  0.0470  0.0510   0.636   0.198    0.295 3974.0 138.0 4.5790 0.1500 -0.221 0.235 K7     
211765695 16 211765695.01  0   0.78 25.431430 0.002668 0.002535 0.0391 0.002 0.002    2.887   0.255    0.270 3277.461278 0.002941 0.003333 0.773 0.073 0.055 48.45  5.33  5.64 0.116   0.6770  0.0470  0.0510   0.636   0.198    0.295 3974.0 138.0 4.5790 0.1500 -0.221 0.235 K7     
211816003 16 211816003.01  1   0.76 14.452766 0.000600 0.000525 0.0326 0.001 0.001    2.849   0.179    0.203 3265.796825 0.001325 0.001592 0.381 0.229 0.169 31.82  3.09  2.10 0.139   0.7990  0.0470  0.0520   0.837   0.258    0.364 5381.0 138.0 4.5550 0.1500 -0.119 0.235 G7     
211822797 16 211822797.01  0   0.80 21.171661 0.003290 0.003413 0.0279 0.001 0.001    1.819   0.091    0.101 3264.063186 0.006612 0.005809 0.287 0.180 0.154 45.08  1.44  1.39 0.148   0.5980  0.0180  0.0180   0.587   0.023    0.024 3806.0 138.0 4.6520 0.0300  0.110 0.235 M1     
211830293 16 211830293.01  0   0.78 20.893939 0.000313 0.000297 0.0966 0.000 0.000   19.528   0.471    0.482 3281.648778 0.000419 0.000395 0.537 0.019 0.018 17.35  0.23  0.24 0.367   1.8510  0.0440  0.0450   0.811   0.070    0.077 5278.0  20.0 3.8120 0.0330  0.168 0.018 G8     
211839546 16 211839546.01  0   0.86 23.532357 0.002154 0.002551 0.0140 0.001 0.001    2.035   0.093    0.092 3263.520172 0.003629 0.005922 0.521 0.109 0.078 26.96  1.45  1.40 0.242   1.3300  0.0320  0.0320   1.056   0.148    0.169 6305.0  45.0 4.2140 0.0620 -0.045 0.036 F6     
211841496 16 211841496.01  0   0.84  1.044332 0.000084 0.000093 0.0342 0.001 0.002    2.359   0.411    0.558 3262.991764 0.003018 0.002955 0.279 0.192 0.276  4.63  0.61  0.37 0.072   0.6310  0.1070  0.1460   0.721   0.291    0.488 4830.0 138.0 4.6900 0.1500 -0.467 0.235 K3     
211859295 16 211859295.01  0   0.80 11.092260 0.000696 0.000859 0.0325 0.001 0.002    2.495   0.192    0.218 3268.177872 0.003527 0.002763 0.391 0.230 0.195 28.25  2.94  2.05 0.119   0.7030  0.0490  0.0520   0.740   0.229    0.324 4496.0 138.0 4.6110 0.1500 -0.063 0.235 K5     
211892082 16 211892082.01  0   0.80 10.903640 0.000777 0.000729 0.0344 0.001 0.001    2.214   0.099    0.097 3271.566188 0.002004 0.002322 0.591 0.055 0.048 29.57  1.01  0.99 0.100   0.5900  0.0180  0.0180   0.593   0.027    0.029 3929.0 138.0 4.6690 0.0340 -0.504 0.235 M0     
211897691 16 211897691.01  0   0.88  5.751159 0.000281 0.000270 0.0323 0.002 0.002    2.303   0.194    0.205 3264.076003 0.002398 0.002495 0.832 0.046 0.039 18.96  1.93  1.96 0.059   0.6530  0.0450  0.0480   0.662   0.203    0.305 5058.0 147.0 4.6290 0.1520 -0.159 0.242 K2     
211913977 16 211913977.01  0   0.76 14.677689 0.001147 0.001111 0.0243 0.001 0.001    2.006   0.091    0.086 3273.639110 0.004253 0.002229 0.501 0.150 0.090 32.87  1.85  1.70 0.127   0.7550  0.0180  0.0190   0.903   0.131    0.151 4694.0  39.0 4.6370 0.0640  0.109 0.036 K3     
211914190 16 211914190.01  0   0.82  1.809766 0.000091 0.000096 0.0396 0.002 0.001    0.990   0.049    0.047 3263.496506 0.002666 0.003123 0.092 0.065 0.100 11.70  0.92  0.58 0.051   0.2290  0.0070  0.0070   0.196   0.006    0.007 3731.0 138.0 5.0110 0.0320 -0.110 0.198 M3     
211918985 16 211918985.01  1   0.86  9.480974 0.003842 0.003247 0.0425 0.001 0.002    4.223   0.694    0.813 3264.506272 0.012933 0.018689 0.280 0.186 0.242  5.68  0.61  0.32 0.536   0.9090  0.1460  0.1710   1.209   0.479    0.787 4888.0 188.0 4.6020 0.1600 -0.138 0.332 K3     
211919004 16 211919004.01  1   0.76 11.722265 0.002021 0.000417 0.0320 0.000 0.000    2.875   0.181    0.197 3265.370363 0.001531 0.008618 0.163 0.119 0.176 20.48  0.89  0.61 0.186   0.8230  0.0510  0.0550   0.963   0.297    0.428 5135.0 138.0 4.5880 0.1500  0.204 0.235 K0     
211920604 16 211920604.01  1   0.90  9.482065 0.000422 0.000339 0.0287 0.000 0.000    8.702   0.588    0.611 3264.519471 0.002181 0.001532 0.305 0.192 0.143  5.59  0.33  0.24 0.534   2.7750  0.1860  0.1910   2.769   0.875    1.248 6148.0 138.0 3.9930 0.1500 -0.117 0.235 F7     
211922654 16 211922654.01  0   0.78  9.489773 0.003581 0.007603 0.0228 0.001 0.000    1.166   0.044    0.043 3264.514357 0.046708 0.022798 0.100 0.069 0.091  7.74  0.45  0.39 0.398   0.4690  0.0140  0.0140   0.468   0.011    0.011 3550.0  93.0 4.7670 0.0270  0.112 0.170 M2     
211941472 16 211941472.01  1   0.82  5.782361 0.000710 0.000614 0.0121 0.001 0.001    9.922   2.868    4.130 3264.970379 0.005356 0.004577 0.918 0.057 0.039  5.45  1.34  1.42 0.144   7.5370  2.1210  3.0860  16.607   8.681   18.621 5825.0 138.0 3.9010 0.1500 -0.543 0.235 G2     
211945201 16 211945201.01  1   0.86 19.491886 0.000494 0.000451 0.0436 0.001 0.001    6.591   0.388    0.402 3280.940287 0.001073 0.000785 0.889 0.026 0.014 20.12  1.20  2.01 0.169   1.3850  0.0750  0.0810   1.076   0.332    0.468 5992.0 138.0 4.1860 0.1500 -0.002 0.235 G1     
211956663 16 211956663.01  0   0.78  5.492479 0.001783 0.001357 0.0143 0.000 0.000    3.658   0.129    0.130 3266.890451 0.011412 0.014024 0.063 0.045 0.070  6.07  0.16  0.17 0.293   2.3430  0.0590  0.0630   1.981   0.126    0.134 6733.0  12.0 3.9950 0.0170  0.011 0.010 F0     
211964830 16 211964830.01  0   0.86  5.839636 0.000527 0.000477 0.0417 0.002 0.001    2.153   0.105    0.101 3263.751384 0.003571 0.004831 0.483 0.112 0.077 22.52  0.83  0.79 0.076   0.4730  0.0150  0.0150   0.467   0.023    0.024 3594.0 138.0 4.7570 0.0350  0.239 0.235 M3     
211964830 16 211964830.01  0   0.88 19.662285 0.002070 0.002742 0.0485 0.002 0.002    2.503   0.118    0.117 3264.438282 0.006152 0.005198 0.253 0.162 0.144 50.30  1.69  1.55 0.127   0.4730  0.0150  0.0150   0.467   0.023    0.024 3594.0 138.0 4.7570 0.0350  0.239 0.235 M3     
211969807 16 211969807.01  1   0.86  1.974123 0.000054 0.000054 0.0328 0.001 0.001    1.806   0.084    0.085 3262.892900 0.001235 0.001315 0.325 0.176 0.122 10.50  0.46  0.40 0.059   0.5050  0.0170  0.0170   0.498   0.043    0.046 3693.0 138.0 4.7290 0.0480  0.125 0.235 M2     
212036875 16 212036875.01  0   0.83  5.169912 0.000047 0.000050 0.0618 0.000 0.000   10.041   0.187    0.193 3265.679792 0.000400 0.000386 0.934 0.002 0.002  8.73  0.09  0.09 0.095   1.4870  0.0250  0.0260   1.209   0.059    0.063 6283.0  11.0 4.1760 0.0160 -0.303 0.009 F6     
212041476 16 212041476.01  0   0.78  2.783719 0.000066 0.000067 0.0208 0.000 0.000    2.147   0.053    0.056 3262.558888 0.000941 0.001009 0.777 0.021 0.020  9.17  0.30  0.29 0.064   0.9450  0.0150  0.0150   1.117   0.092    0.103 5704.0  22.0 4.5360 0.0350  0.112 0.019 G4     
212048046 16 212048046.01  0   0.92  9.375266 0.000511 0.000812 0.0435 0.002 0.002    3.545   0.293    0.347 3262.801868 0.004241 0.002140 0.411 0.245 0.197 24.46  2.83  1.89 0.117   0.7470  0.0550  0.0610   0.804   0.248    0.375 4571.0 138.0 4.5970 0.1500 -0.116 0.235 K4     
212048748 16 212048748.01  0   0.68  5.745923 0.000114 0.000065 0.0714 0.017 0.004    6.234   1.774    1.461 3262.557576 0.000527 0.000534 0.930 0.659 0.011 13.55  0.48 19.85 0.072   0.8010  0.1280  0.1830   0.898   0.292    0.411 5470.0 239.0 4.5610 0.1630 -0.230 0.286 G8     
212058012 16 212058012.01  0   0.84 11.560127 0.000556 0.000913 0.0154 0.000 0.000    1.805   0.043    0.043 3266.111764 0.003149 0.002512 0.495 0.062 0.048 20.77  0.52  0.58 0.157   1.0700  0.0160  0.0170   1.097   0.076    0.085 5909.0  21.0 4.4200 0.0290 -0.023 0.017 G2     
212069861 16 212069861.01  1   0.88 30.959786 0.002184 0.002351 0.0402 0.002 0.002    2.656   0.137    0.132 3274.097679 0.004309 0.005251 0.583 0.113 0.068 57.98  1.85  1.79 0.146   0.6050  0.0180  0.0180   0.598   0.017    0.017 3805.0 138.0 4.6520 0.0280 -0.085 0.235 M1     
212072539 16 212072539.01  1   0.78  2.787175 0.000094 0.000231 0.0340 0.002 0.001    1.795   0.105    0.096 3264.326968 0.003058 0.001746 0.496 0.200 0.085 13.63  0.43  0.40 0.059   0.4830  0.0150  0.0150   0.483   0.015    0.016 3647.0 138.0 4.7540 0.0300  0.059 0.235 M2     
212072539 16 212072539.01  1   0.80  7.677538 0.000408 0.000402 0.0429 0.001 0.001    2.262   0.091    0.095 3263.568816 0.002386 0.002012 0.245 0.151 0.119 26.70  0.80  0.76 0.093   0.4830  0.0150  0.0150   0.483   0.015    0.016 3647.0 138.0 4.7540 0.0300  0.059 0.235 M2     
212088435 16 212088435.01  0   0.78 26.565152 0.005658 0.005641 0.0123 0.001 0.001    1.927   0.183    0.203 3268.458735 0.009007 0.009761 0.616 0.199 0.114 29.14  3.65  3.98 0.233   1.4360  0.1170  0.1310   1.148   0.369    0.539 6515.0 176.0 4.1830 0.1530 -0.092 0.246 F5     
212110007 16 212110007.01  0   0.88 16.709922 0.000639 0.000625 0.0721 0.009 0.013    8.877   1.234    1.780 3271.444479 0.001437 0.001650 0.960 0.020 0.024 22.37  1.21  1.73 0.114   1.1280  0.0830  0.0900   1.385   0.430    0.621 5035.0 138.0 4.4740 0.1500 -0.274 0.235 G9     
212110888 16 212110888.01  1   0.88  2.995628 0.000011 0.000010 0.0911 0.000 0.000   13.958   0.291    0.291 3263.959156 0.000161 0.000162 0.872 0.002 0.002  5.77  0.03  0.04 0.109   1.4030  0.0290  0.0290   1.210   0.082    0.090 6139.0  16.0 4.2260 0.0250  0.023 0.013 F9     
212154564 16 212154564.01  1   0.82  6.414204 0.000131 0.000114 0.0694 0.001 0.001    3.124   0.109    0.116 3264.814206 0.000897 0.000965 0.592 0.043 0.041 25.81  0.82  0.82 0.070   0.4120  0.0120  0.0130   0.403   0.014    0.015 3623.0 138.0 4.8150 0.0300  0.118 0.235 M3     
212164470 16 212164470.01  1   0.86  7.806547 0.000380 0.000455 0.0237 0.001 0.001    3.066   0.130    0.132 3264.602096 0.005511 0.002138 0.641 0.075 0.065 13.73  0.76  0.84 0.145   1.1860  0.0320  0.0330   0.954   0.149    0.176 5907.0  42.0 4.2690 0.0700 -0.063 0.041 G2     
212204403 16 212204403.01  0   0.78  4.688804 0.000117 0.000102 0.0362 0.001 0.004    3.311   0.233    0.456 3263.712543 0.000830 0.000880 0.448 0.322 0.352 11.85  3.77  1.24 0.118   0.8380  0.0530  0.0560   1.111   0.334    0.484 4983.0 138.0 4.6380 0.1500  0.137 0.235 K0     
212204403 16 212204403.01  0   0.78 12.550053 0.000972 0.000831 0.0321 0.001 0.002    2.934   0.199    0.258 3271.435641 0.003368 0.003326 0.352 0.239 0.283 26.08  4.43  1.58 0.149   0.8380  0.0530  0.0560   1.111   0.334    0.484 4983.0 138.0 4.6380 0.1500  0.137 0.235 K0     
212219881 16 212219881.01  0   0.82  6.924844 0.000104 0.000102 0.1088 0.002 0.002    9.097   0.673    0.736 3264.187627 0.000677 0.000638 0.647 0.061 0.040 14.23  0.64  0.86 0.140   0.7660  0.0550  0.0610   0.668   0.209    0.306 5372.0 138.0 4.4950 0.1500 -0.499 0.235 G6     
212222272 16 212222272.01  0   0.86 31.858873 0.005449 0.005621 0.0230 0.001 0.002    7.010   0.761    0.885 3264.941413 0.006084 0.006173 0.860 0.074 0.062 20.66  4.42  3.95 0.272   2.7900  0.2620  0.2970   2.844   0.929    1.376 6319.0 138.0 3.9980 0.1500 -0.052 0.235 F7     
212222383 16 212222383.01  0   0.79  5.776475 0.000237 0.000261 0.0138 0.001 0.001    1.736   0.119    0.125 3263.742607 0.002180 0.002512 0.854 0.048 0.039 11.58  1.39  1.48 0.087   1.1490  0.0620  0.0670   0.908   0.281    0.394 5937.0 138.0 4.2750 0.1500 -0.176 0.235 G1     
212225150 16 212225150.01  0   0.61 15.630434 0.003530 0.004016 0.0241 0.001 0.001    3.137   0.125    0.127 3263.809092 0.006491 0.006501 0.129 0.089 0.136 23.09  1.15  1.08 0.219   1.1940  0.0310  0.0310   1.440   0.202    0.231 5537.0  37.0 4.4430 0.0610  0.355 0.035 G8     
212228567 16 212228567.01  0   0.82 11.480611 0.004141 0.003732 0.0398 0.003 0.007   23.523   3.317    5.143 3271.474600 0.014999 0.016299 0.861 0.078 0.081  4.69  1.20  0.92 0.456   5.4150  0.6740  0.7840   1.480   0.528    0.810 4692.0 138.0 3.1380 0.1500  0.046 0.235 G5     
251304634 16 251304634.01  0   0.82  4.392503 0.000271 0.000355 0.0152 0.001 0.001    1.110   0.091    0.103 3264.366882 0.002829 0.002385 0.551 0.219 0.143 15.99  1.92  1.78 0.075   0.6690  0.0450  0.0490   0.705   0.223    0.309 4707.0 138.0 4.6340 0.1500 -0.319 0.235 K5     
251319382 16 251319382.01  0   0.86  8.236827 0.000779 0.000527 0.0194 0.000 0.000    1.968   0.114    0.126 3265.711811 0.003589 0.005045 0.228 0.161 0.212 17.22  1.34  0.67 0.151   0.9310  0.0520  0.0570   0.847   0.251    0.375 5737.0 138.0 4.4280 0.1500 -0.209 0.235 G3     
251319382 16 251319382.01  0   0.86 14.869965 0.001056 0.000638 0.0219 0.000 0.000    2.231   0.129    0.145 3270.623021 0.001743 0.002063 0.282 0.194 0.195 25.85  2.12  0.99 0.180   0.9310  0.0520  0.0570   0.847   0.251    0.375 5737.0 138.0 4.4280 0.1500 -0.209 0.235 G3     
251399501 16 251399501.01  0   0.75 11.634988 0.001240 0.001270 0.0218 0.001 0.001    2.605   0.096    0.096 3272.158230 0.004623 0.004291 0.351 0.180 0.126 19.34  1.01  0.92 0.184   1.0960  0.0280  0.0290   0.890   0.123    0.141 6020.0  37.0 4.3060 0.0600 -0.278 0.035 F2     
212408903 17 212408903.01  0   0.76 24.550906 0.007264 0.009211 0.0257 0.001 0.001    3.612   0.253    0.287 3346.800241 0.013564 0.011797 0.415 0.251 0.190 28.35  3.10  2.36 0.259   1.2890  0.0740  0.0810   0.976   0.301    0.425 5732.0 138.0 4.2070 0.1500 -0.227 0.235 G3     
212418133 17 212418133.01  0   0.73  3.332978 0.000697 0.000892 0.0180 0.001 0.001    3.242   0.217    0.237 3349.849931 0.010305 0.006653 0.251 0.163 0.195  5.06  0.30  0.46 0.208   1.6480  0.0980  0.1020   0.966   0.295    0.427 5727.0 138.0 3.9900 0.1500  0.034 0.235 F9     
212434019 17 212434019.01  0   0.52 24.006249 0.005131 0.004236 0.1449 0.009 0.013   23.782   2.180    2.750 3363.197885 0.005907 0.006504 0.406 0.280 0.327 55.95 13.57  7.42 0.146   1.5060  0.1010  0.1070   1.214   0.385    0.554 6150.0 138.0 4.1650 0.1500 -0.383 0.235 F8     
212479997 17 212479997.01  0   0.75  8.931727 0.000169 0.000178 0.0478 0.000 0.000    9.390   0.507    0.560 3348.030918 0.000625 0.000584 0.120 0.086 0.120 11.95  0.28  0.09 0.248   1.8000  0.0970  0.1070   1.708   0.524    0.751 6101.0 138.0 4.1620 0.1500 -0.096 0.235 F8     
212496592 17 212496592.01  0   0.75  2.859365 0.000269 0.000671 0.0175 0.001 0.001    1.629   0.148    0.151 3347.023241 0.004777 0.003291 0.324 0.224 0.210 10.14  1.94  1.06 0.087   0.8520  0.0530  0.0580   1.117   0.336    0.491 5122.0 138.0 4.6240 0.1500  0.088 0.235 G9     
212521166 17 212521166.01  1   0.75 13.863209 0.000543 0.000761 0.0331 0.001 0.001    2.552   0.170    0.209 3357.330000 0.001590 0.001176 0.359 0.251 0.224 31.26  3.97  2.05 0.137   0.7050  0.0450  0.0500   0.842   0.255    0.366 4883.0 138.0 4.6650 0.1500 -0.156 0.235 G9     
212540498 17 212540498.01  0   0.75 10.792452 0.002852 0.002825 0.0307 0.005 0.007   12.015   2.228    2.966 3352.391731 0.008269 0.008513 0.982 0.019 0.013  6.87  0.95  1.35 0.157   3.5870  0.2730  0.3010   1.290   0.411    0.581 5010.0 138.0 3.4390 0.1500 -0.190 0.235 K1     
212554013 17 212554013.01  0   0.73  3.588077 0.000047 0.000045 0.1235 0.002 0.001   12.808   0.893    0.955 3348.971084 0.000453 0.000471 0.770 0.021 0.015  9.22  0.25  0.34 0.101   0.9500  0.0650  0.0700   1.352   0.411    0.614 5197.0 138.0 4.6170 0.1500  0.099 0.235 K0     
212562715 17 212562715.01  1   0.80 13.521291 0.002125 0.002395 0.0242 0.002 0.002    2.364   0.219    0.218 3347.652454 0.004626 0.005736 0.743 0.135 0.079 26.39  3.20  3.22 0.115   0.8950  0.0520  0.0560   0.875   0.265    0.392 5616.0 138.0 4.4730 0.1500 -0.017 0.235 F9     
212563850 17 212563850.01  1   0.79 14.309378 0.001993 0.001640 0.0268 0.002 0.002    1.746   0.160    0.177 3348.489030 0.004203 0.005924 0.843 0.059 0.043 34.75  4.27  4.29 0.077   0.5970  0.0410  0.0460   0.549   0.170    0.252 4017.0 138.0 4.6260 0.1500 -0.448 0.235 K7     
212572439 17 212572439.01  0   0.98  2.581446 0.000022 0.000024 0.0816 0.001 0.001    7.313   0.459    0.512 3347.753758 0.000353 0.000324 0.897 0.005 0.004  5.81  0.10  0.11 0.086   0.8210  0.0510  0.0570   0.958   0.295    0.429 5232.0 138.0 4.5900 0.1500  0.162 0.235 G9     
212572452 17 212572452.01  0   0.98  2.581458 0.000021 0.000134 0.0828 0.017 0.001    5.880   1.292    0.590 3347.753675 0.001182 0.000314 0.894 0.391 0.005  5.84  0.10  4.60 0.086   0.6500  0.0580  0.0650   0.668   0.219    0.324 4543.0 181.0 4.6370 0.1510 -0.121 0.283 K5     
212577658 17 212577658.01  1   0.76 14.063315 0.002920 0.003836 0.0203 0.001 0.002    2.670   0.228    0.280 3359.107904 0.007600 0.005045 0.660 0.302 0.165 24.06  5.52  4.78 0.145   1.2070  0.0700  0.0760   1.195   0.367    0.523 5579.0 138.0 4.3510 0.1500 -0.013 0.235 G7     
212580872 17 212580872.01  0   0.75 14.788749 0.000777 0.000619 0.0367 0.001 0.001    3.877   0.238    0.265 3352.459253 0.001702 0.001653 0.395 0.228 0.184 25.29  2.79  1.81 0.178   0.9670  0.0560  0.0590   0.849   0.254    0.383 5625.0 138.0 4.3980 0.1500  0.014 0.235 G4     
212587672 17 212587672.01  1   0.75 23.229281 0.002704 0.003171 0.0252 0.001 0.001    2.688   0.191    0.196 3356.413841 0.003841 0.003269 0.832 0.045 0.036 32.75  3.43  3.41 0.135   0.9760  0.0560  0.0590   0.751   0.227    0.333 5926.0 138.0 4.3380 0.1500 -0.259 0.235 G1     
212619190 17 212619190.01  0   0.75  0.911799 0.000041 0.000047 0.0230 0.002 0.006    3.059   0.357    0.857 3347.283220 0.001988 0.001808 0.955 0.045 0.029  2.69  0.54  0.67 0.040   1.2200  0.0700  0.0760   0.896   0.274    0.386 5912.0 138.0 4.2180 0.1510 -0.652 0.198 G0     
212634172 17 212634172.01  1   0.77  2.851684 0.000089 0.000103 0.0625 0.002 0.002    2.607   0.106    0.120 3348.466696 0.000934 0.001044 0.788 0.031 0.033 15.75  0.53  0.52 0.041   0.3820  0.0110  0.0110   0.389   0.013    0.013 3800.0 173.0 4.8640 0.0140 -0.339 0.339 M1     
212636654 17 212636654.01  0   0.80 11.090822 0.002206 0.002254 0.0168 0.001 0.001    1.818   0.144    0.147 3353.309510 0.005552 0.005459 0.421 0.256 0.181 19.29  2.12  1.65 0.169   0.9890  0.0590  0.0610   0.652   0.209    0.283 5763.0 138.0 4.2590 0.1510 -0.481 0.198 G0     
212658818 17 212658818.01  0   0.80  2.321590 0.000410 0.000393 0.0107 0.000 0.001    1.110   0.083    0.092 3347.476522 0.011215 0.008631 0.314 0.215 0.220  6.96  0.66  0.70 0.102   0.9510  0.0570  0.0620   0.777   0.235    0.349 5416.0 138.0 4.3770 0.1500  0.196 0.235 G8     
212661144 17 212661144.01  1   0.76  2.458833 0.000151 0.000126 0.0333 0.002 0.002    3.492   0.267    0.291 3347.275333 0.001745 0.001978 0.899 0.037 0.030  7.26  0.97  1.05 0.055   0.9610  0.0590  0.0620   0.838   0.262    0.363 5530.0 138.0 4.3940 0.1500 -0.092 0.235 G4     
212672300 17 212672300.01  0   0.82 19.870924 0.007825 0.003435 0.0209 0.001 0.001    3.058   0.201    0.216 3363.316430 0.005782 0.009320 0.196 0.137 0.189 20.26  1.11  0.70 0.313   1.3400  0.0780  0.0850   1.049   0.327    0.462 6205.0 138.0 4.2040 0.1500 -0.058 0.235 F7     
212689874 17 212689874.01  1   0.77 15.856018 0.000910 0.000609 0.0298 0.000 0.001    3.163   0.189    0.206 3359.218273 0.001347 0.001920 0.320 0.211 0.205 25.14  2.45  1.28 0.197   0.9710  0.0560  0.0590   0.831   0.250    0.354 5725.0 138.0 4.3820 0.1500 -0.279 0.235 G3     
212689874 17 212689874.01  0   0.79 28.453591 0.003743 0.002395 0.0240 0.000 0.001    2.547   0.155    0.168 3349.140206 0.002314 0.004884 0.310 0.211 0.216 38.54  3.94  1.83 0.229   0.9710  0.0560  0.0590   0.831   0.250    0.354 5725.0 138.0 4.3820 0.1500 -0.279 0.235 G3     
212690867 17 212690867.01  1   0.70 25.856491 0.003093 0.002828 0.0432 0.002 0.002    2.024   0.098    0.096 3353.284312 0.004814 0.004805 0.287 0.172 0.128 65.10  1.97  1.87 0.127   0.4290  0.0130  0.0130   0.429   0.015    0.016 3606.0 138.0 4.8060 0.0310 -0.161 0.235 M1     
212705192 17 212705192.01  0   0.60  2.268379 0.000041 0.000046 0.0793 0.003 0.004   18.651   1.276    1.470 3348.412581 0.000672 0.000562 0.892 0.031 0.017  4.19  0.21  0.41 0.105   2.1550  0.1280  0.1350   1.540   0.477    0.679 5778.0 138.0 3.9580 0.1500 -0.265 0.235 G3     
212735133 17 212735133.01  0   0.75  7.685505 0.001199 0.001260 0.0272 0.001 0.001    2.084   0.172    0.180 3351.649192 0.006053 0.006604 0.314 0.216 0.211 20.74  1.86  1.47 0.115   0.7030  0.0490  0.0520   0.695   0.219    0.320 5176.0 138.0 4.5870 0.1510 -0.594 0.198 G9     
212735333 17 212735333.01  1   0.78  8.358266 0.000143 0.000201 0.0243 0.000 0.000    2.452   0.144    0.160 3354.691684 0.001551 0.001789 0.245 0.162 0.154 18.71  1.04  0.69 0.141   0.9230  0.0530  0.0590   0.924   0.283    0.410 5578.0 138.0 4.4730 0.1500 -0.134 0.235 F9     
212753343 17 212753343.01  0   0.71 19.984217 0.003707 0.004183 0.0149 0.001 0.001    2.841   1.483    6.471 3360.515643 0.003866 0.004311 0.398 0.269 0.320 28.65  6.64  2.43 0.207   1.7530  0.9130  3.9920   1.620   0.878    0.970 6823.0 1901.0 4.0040 0.5760 -0.224 0.288 F2     
212771557 17 212771557.01  0   0.78  8.491003 0.000701 0.000694 0.0243 0.001 0.001    2.228   0.165    0.177 3349.474660 0.002698 0.002695 0.444 0.262 0.180 20.96  2.51  1.85 0.119   0.8410  0.0530  0.0550   0.836   0.260    0.365 5432.0 138.0 4.5100 0.1510 -0.130 0.198 G7     
212775052 17 212775052.01  0   0.80 18.959138 0.003595 0.006519 0.0145 0.001 0.001    2.045   0.154    0.178 3352.428521 0.007979 0.004991 0.382 0.273 0.290 30.22  6.11  3.00 0.188   1.2910  0.0780  0.0850   1.008   0.313    0.464 6489.0 138.0 4.2190 0.1500 -0.231 0.235 F5     
212777793 17 212777793.01  0   0.84 19.836338 0.004562 0.005553 0.0208 0.001 0.001    1.496   0.242    0.331 3346.850753 0.006592 0.006701 0.371 0.251 0.333 25.90  5.86  2.79 0.232   0.6590  0.1030  0.1400   0.766   0.247    0.349 4857.0 163.0 4.7240 0.1560 -0.246 0.323 K3     
212782836 17 212782836.01  1   0.77  7.124978 0.000846 0.000708 0.0132 0.000 0.000    1.263   0.047    0.047 3350.893966 0.003491 0.003821 0.658 0.045 0.039 14.21  0.38  0.36 0.123   0.8730  0.0130  0.0140   0.500   0.032    0.035 5425.0  15.0 4.2560 0.0250 -0.533 0.014 G3     
212783902 17 212783902.01  0   0.80 24.748442 0.002368 0.002360 0.2398 0.012 0.048   16.683   8.527   15.220 3350.307463 0.003356 0.003404 0.538 0.346 0.274 74.15 14.69 12.62 0.119   0.6370  0.3240  0.5670   0.633   0.482    1.745 5803.0 220.0 4.6370 0.1560 -0.235 0.378 G2     
212803289 17 212803289.01  1   0.74 18.247180 0.000856 0.000828 0.0403 0.000 0.000   11.416   0.646    0.705 3349.712808 0.001576 0.001607 0.168 0.116 0.147 12.87  0.48  0.18 0.464   2.5930  0.1460  0.1590   2.329   0.712    1.003 6203.0 138.0 3.9750 0.1500 -0.009 0.235 F7     
212817071 17 212817071.01  0   0.59 12.245680 0.002386 0.002155 0.0236 0.001 0.001    2.047   0.168    0.174 3353.610826 0.005456 0.005660 0.552 0.226 0.131 28.46  3.22  3.18 0.118   0.7960  0.0490  0.0510   0.871   0.271    0.366 5329.0 138.0 4.5730 0.1500 -0.011 0.235 G8     
212830737 17 212830737.01  0   0.81 26.939433 0.004653 0.005204 0.0258 0.001 0.001    2.869   0.204    0.226 3356.065600 0.007874 0.007063 0.411 0.251 0.186 35.48  3.87  2.80 0.227   1.0200  0.0590  0.0660   0.776   0.235    0.350 5716.0 138.0 4.3120 0.1510 -0.217 0.198 G3     
212844260 17 212844260.01  1   0.75 12.639404 0.001322 0.001384 0.0249 0.001 0.001    1.944   0.146    0.159 3357.014933 0.002664 0.002356 0.260 0.179 0.200 28.27  2.06  1.38 0.141   0.7140  0.0490  0.0530   0.777   0.238    0.348 4579.0 138.0 4.6210 0.1500 -0.093 0.235 K4     
212848465 17 212848465.01  0   0.82 13.473321 0.004628 0.006622 0.0181 0.001 0.001    2.233   0.161    0.171 3350.759598 0.011092 0.012227 0.324 0.218 0.252 17.44  2.26  2.06 0.237   1.1310  0.0630  0.0680   0.781   0.237    0.346 5797.0 138.0 4.2270 0.1510 -0.458 0.198 G0     
212865617 17 212865617.01  0   0.74  7.535783 0.000916 0.001011 0.0435 0.002 0.003    3.131   1.116    0.897 3351.243352 0.005591 0.004604 0.361 0.258 0.309 24.66  4.80  2.93 0.095   0.6590  0.2320  0.1830  14.336   7.732    7.854 3990.0 146.0 4.7180 0.3020 -0.089 0.241 K7     
212870185 17 212870185.01  0   0.81  6.116238 0.000607 0.000470 0.0290 0.001 0.003    4.878   0.352    0.638 3348.001717 0.003023 0.003830 0.540 0.357 0.314 16.14  6.07  2.59 0.106   1.5440  0.0940  0.0970   1.235   0.383    0.557 6283.0 138.0 4.1540 0.1500 -0.268 0.235 F7     
212883391 17 212883391.01  0   0.75  9.668373 0.001240 0.001406 0.0295 0.002 0.002    2.628   0.216    0.235 3354.394446 0.006199 0.004146 0.776 0.089 0.064 22.08  2.85  2.81 0.094   0.8170  0.0480  0.0550   0.826   0.255    0.359 5368.0 138.0 4.5270 0.1510 -0.206 0.198 G7     
251498314 17 251498314.01  0   0.69  3.897054 0.000834 0.000736 0.1371 0.007 0.011   12.979   2.031    2.449 3349.904691 0.011404 0.014118 0.320 0.229 0.336  7.45  1.44  0.83 0.182   0.8670  0.1280  0.1490   1.138   0.433    0.720 4956.0 203.0 4.6190 0.1590 -0.154 0.324 K3     
251539584 17 251539584.01  0   0.76  1.088240 0.000057 0.000081 0.0228 0.002 0.009    4.203   0.438    1.638 3347.639711 0.002230 0.002072 0.878 0.094 0.104  2.91  1.20  0.43 0.063   1.6870  0.0950  0.1030   1.457   0.439    0.652 6151.0 138.0 4.1490 0.1510 -0.364 0.198 F6     
251543969 17 251543969.01  0   0.75 21.805428 0.003360 0.004182 0.0541 0.002 0.004   10.341   0.778    0.957 3347.939814 0.008820 0.007617 0.422 0.289 0.309 58.15 14.11 10.64 0.115   1.7550  0.1070  0.1150   1.448   0.452    0.649 6432.0 138.0 4.1080 0.1500 -0.140 0.235 F6     
251554286 17 251554286.01  0   0.74 15.467137 0.001006 0.000897 0.0503 0.002 0.002    5.332   0.361    0.379 3356.852660 0.001442 0.001411 0.807 0.064 0.044 22.86  2.52  3.08 0.145   0.9710  0.0570  0.0610   0.713   0.222    0.319 5607.0 138.0 4.3180 0.1510 -0.391 0.198 G3     
251574490 17 251574490.01  0   0.65 12.263746 0.003128 0.003031 0.0237 0.003 0.003    1.947   0.268    0.266 3352.751728 0.007383 0.006661 0.808 0.133 0.073 29.16  3.86  3.74 0.084   0.7520  0.0500  0.0560   0.878   0.281    0.400 4611.0 138.0 4.6290 0.1510 -0.322 0.198 K4     
251578729 17 251578729.01  0   0.80 14.223889 0.001694 0.001788 0.1739 0.006 0.009   21.936   5.903    7.789 3357.309496 0.002956 0.002762 0.405 0.256 0.201 33.65  4.43  2.98 0.148   1.1550  0.3080  0.4060   1.631   0.823    1.625 5023.0 138.0 4.5240 0.1510 -0.236 0.198 G9     
251584580 17 251584580.01  0   0.63 10.973135 0.001660 0.001525 0.0351 0.002 0.002    2.665   0.206    0.259 3356.629889 0.005640 0.005456 0.426 0.291 0.318 29.10  7.40  4.18 0.113   0.6970  0.0410  0.0470   0.823   0.254    0.368 4940.0 138.0 4.6680 0.1500 -0.387 0.235 K3     
251590700 17 251590700.01  0   0.80  5.823388 0.000314 0.000309 0.0406 0.001 0.001   28.883   4.114    4.454 3347.533827 0.001850 0.001991 0.821 0.028 0.026  3.73  0.22  0.23 0.319   6.5120  0.9210  0.9970   1.504   0.582    0.939 5523.0 173.0 2.9900 0.1670 -0.308 0.366 G7     
251626487 17 251626487.01  0   0.75 26.339378 0.006773 0.007800 0.0661 0.002 0.002    7.192   0.507    0.549 3346.904336 0.010528 0.009077 0.254 0.178 0.212 30.70  2.51  2.05 0.283   0.9970  0.0630  0.0670   0.754   0.233    0.342 5662.0 138.0 4.3190 0.1510 -0.417 0.198 G3     
211305568 18 211305568.01  0   0.90 11.547692 0.000909 0.000848 0.0436 0.002 0.002    2.220   0.110    0.118 3421.994932 0.001896 0.001650 0.862 0.022 0.020 35.86  1.10  1.13 0.060   0.4660  0.0140  0.0140   0.471   0.011    0.011 3740.0  93.0 4.7740 0.0270 -0.152 0.170 M1     
211309648 18 211309648.01  0   0.90  3.139404 0.000072 0.000073 0.0983 0.001 0.001   16.419   1.067    1.135 3421.483371 0.000649 0.000692 0.636 0.040 0.028  5.04  0.15  0.19 0.178   1.5300  0.0980  0.1050   0.952   0.288    0.431 5716.0 138.0 4.0470 0.1510 -0.136 0.198 G3     
211317649 18 211317649.01  0   0.92  3.332636 0.000105 0.000108 0.1134 0.001 0.002   13.329   0.786    0.862 3420.596704 0.000908 0.000908 0.335 0.208 0.171  8.44  0.76  0.45 0.134   1.0760  0.0620  0.0660   1.123   0.342    0.514 5669.0 138.0 4.4230 0.1510  0.042 0.198 F9     
211321953 18 211321953.01  0   0.92 22.194346 0.006219 0.007470 0.0272 0.002 0.002    3.174   0.269    0.296 3419.392474 0.009594 0.006632 0.568 0.225 0.144 30.46  3.53  3.21 0.199   1.0690  0.0640  0.0690   0.806   0.252    0.357 5660.0 138.0 4.2830 0.1510 -0.441 0.198 G3     
211331236 18 211331236.01  0   0.92  1.291568 0.000037 0.000030 0.0339 0.001 0.001    1.900   0.068    0.066 3419.264004 0.000599 0.000713 0.232 0.145 0.114  7.82  0.23  0.18 0.053   0.5140  0.0160  0.0150   0.516   0.013    0.013 3777.0 138.0 4.7280 0.0270  0.025 0.235 M2     
211331236 18 211331236.01  0   0.94  5.446399 0.001367 0.000461 0.0354 0.001 0.001    1.984   0.080    0.080 3421.162444 0.001811 0.002965 0.241 0.156 0.143 20.39  0.61  0.53 0.086   0.5140  0.0160  0.0150   0.516   0.013    0.013 3777.0 138.0 4.7280 0.0270  0.025 0.235 M2     
211359660 18 211359660.01  1   0.92  4.738252 0.000463 0.000416 0.0303 0.000 0.000    2.577   0.050    0.050 3421.385924 0.002055 0.002416 0.087 0.062 0.091 14.51  0.18  0.13 0.107   0.7780  0.0140  0.0140   1.180   0.120    0.134 5181.0  28.0 4.7280 0.0450  0.155 0.024 G9     
211383821 18 211383821.01  1   0.68  1.567279 0.000210 0.000189 0.0188 0.001 0.001    1.311   0.107    0.115 3419.814640 0.002213 0.002235 0.225 0.153 0.211  7.20  0.49  0.43 0.069   0.6380  0.0430  0.0470   0.740   0.229    0.336 4256.0 138.0 4.7000 0.1500 -0.366 0.235 K5     
211393988 18 211393988.01  0   0.92  4.871902 0.000131 0.000137 0.0775 0.001 0.001   15.383   0.991    1.082 3421.734413 0.000730 0.000668 0.727 0.024 0.019  6.52  0.19  0.22 0.190   1.8170  0.1160  0.1270   1.564   0.477    0.699 6466.0 138.0 4.1130 0.1510 -0.239 0.198 F0     
211399359 18 211399359.01  1   0.94  3.114862 0.000023 0.000022 0.1590 0.001 0.001   12.776   0.853    0.905 3420.436244 0.000213 0.000203 0.648 0.012 0.011  8.74  0.10  0.10 0.109   0.7360  0.0490  0.0520   0.958   0.298    0.440 4925.0 138.0 4.6830 0.1500 -0.107 0.235 K0     
211408138 18 211408138.01  0   0.98 10.335040 0.000467 0.000420 0.2117 0.002 0.002   53.090  22.690   24.285 3422.898899 0.001096 0.001149 0.274 0.122 0.077 12.50  0.32  0.32 0.311   2.2960  0.9810  1.0500   0.165   0.112    0.230 4533.0 140.0 2.9500 0.1530 -0.216 0.253 K5     
211408558 18 211408558.01  0   0.60  9.967689 0.003230 0.007766 0.0178 0.001 0.001    2.005   0.075    0.068 3427.652617 0.014048 0.009345 0.079 0.054 0.089 17.94  0.95  0.44 0.180   1.0310  0.0170  0.0180   1.103   0.107    0.122 5882.0  25.0 4.4550 0.0420  0.113 0.023 G3     
211413752 18 211413752.01  1   0.90  9.327904 0.002050 0.001708 0.0288 0.001 0.001    2.389   0.097    0.111 3427.140973 0.003406 0.003046 0.252 0.164 0.165 25.72  1.09  1.14 0.115   0.7600  0.0180  0.0190   1.159   0.176    0.208 5040.0  42.0 4.7410 0.0690  0.094 0.040 K1     
211418729 18 211418729.01  1   0.90 11.391002 0.000284 0.000605 0.1190 0.006 0.002   10.449   0.839    0.759 3423.635313 0.000703 0.000579 0.580 0.305 0.049 20.96  0.96  3.78 0.166   0.8040  0.0520  0.0570   0.989   0.302    0.460 5089.0 138.0 4.6230 0.1500  0.097 0.235 K0     
211428897 18 211428897.01  1   0.78  1.610807 0.000106 0.000066 0.0242 0.001 0.001    1.079   0.045    0.044 3419.192081 0.001148 0.001363 0.549 0.096 0.059 10.50  0.31  0.31 0.042   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211428897 18 211428897.01  1   0.80  6.266607 0.000818 0.000802 0.0225 0.001 0.001    1.002   0.066    0.061 3420.386858 0.003255 0.003185 0.710 0.075 0.056 25.95  0.76  0.77 0.057   0.4080  0.0120  0.0120   0.405   0.009    0.009 3780.0  93.0 4.8240 0.0270 -0.088 0.170 M2     
211432922 18 211432922.01  1   0.90  5.815431 0.001621 0.001562 0.0763 0.005 0.007    4.159   0.458    0.578 3420.128010 0.009360 0.009909 0.520 0.340 0.287 13.03  3.91  2.40 0.134   0.4990  0.0460  0.0520   0.349   0.991    1.042 3636.0 138.0 4.9570 0.4920 -0.371 0.235 M0     
211490999 18 211490999.01  1   0.90  9.847122 0.000894 0.000501 0.0309 0.001 0.001    3.108   0.088    0.086 3425.688781 0.001263 0.001642 0.354 0.151 0.099 20.02  0.87  0.85 0.152   0.9220  0.0180  0.0180   0.847   0.088    0.101 5479.0  27.0 4.4370 0.0450 -0.064 0.025 G5     
211506851 18 211506851.01  0   0.90 10.542179 0.000714 0.000575 0.0312 0.001 0.001    3.123   0.213    0.229 3427.378669 0.002098 0.002766 0.526 0.243 0.139 21.49  2.56  2.40 0.139   0.9160  0.0550  0.0580   0.810   0.247    0.360 5441.0 138.0 4.4230 0.1510  0.021 0.198 G7     
211510580 18 211510580.01  1   0.92  5.315003 0.001205 0.001128 0.0354 0.002 0.002    1.394   0.076    0.081 3420.951388 0.005766 0.007497 0.261 0.172 0.190 24.83  0.75  0.72 0.068   0.3610  0.0110  0.0110   0.344   0.009    0.010 3604.0 138.0 4.8600 0.0290  0.169 0.235 M3     
211525389 18 211525389.01  0   0.94  8.267981 0.000385 0.000227 0.0333 0.000 0.000    3.237   0.064    0.067 3422.762543 0.000686 0.001305 0.271 0.135 0.094 18.38  0.56  0.53 0.143   0.8910  0.0140  0.0140   0.854   0.074    0.084 5420.0  23.0 4.4700 0.0370  0.335 0.020 K1     
211525753 18 211525753.01  0   0.92  5.741668 0.002020 0.001852 0.0213 0.001 0.001    2.369   0.204    0.231 3419.179210 0.012089 0.010441 0.357 0.242 0.228 12.50  1.23  1.09 0.140   1.0190  0.0710  0.0760   0.806   0.255    0.366 4695.0 140.0 4.3260 0.1500 -0.086 0.237 K4     
211529065 18 211529065.01  1   0.92  4.399743 0.000129 0.000572 0.0397 0.002 0.006    3.309   0.285    0.558 3418.729047 0.005630 0.001003 0.703 0.168 0.194 14.33  5.25  2.68 0.075   0.7640  0.0510  0.0570   0.929   0.289    0.413 4747.0 138.0 4.6370 0.1500  0.043 0.235 K3     
211535327 18 211535327.01  0   0.78 20.237157 0.003668 0.004090 0.0287 0.001 0.001    2.642   0.195    0.204 3424.530897 0.005391 0.003838 0.259 0.172 0.200 35.87  2.42  1.73 0.179   0.8420  0.0520  0.0560   0.927   0.280    0.414 5289.0 138.0 4.5560 0.1500  0.079 0.235 G7     
211537087 18 211537087.01  0   0.90 21.024525 0.004982 0.003807 0.0267 0.001 0.002    2.451   0.183    0.222 3423.046340 0.005457 0.004637 0.583 0.336 0.197 35.45  8.09  6.43 0.160   0.8410  0.0510  0.0550   0.577   0.178    0.256 5504.0 138.0 4.3500 0.1510 -0.466 0.198 K3     
211594205 18 211594205.01  1   0.90 16.945719 0.004289 0.005639 0.0184 0.001 0.001    1.540   0.079    0.076 3419.135363 0.010308 0.008200 0.672 0.087 0.050 37.53  1.25  1.27 0.110   0.7660  0.0120  0.0130   1.090   0.097    0.107 5243.0  27.0 4.7080 0.0380 -0.018 0.022 G8     
211679060 18 211679060.01  0   0.94 12.601781 0.004296 0.003343 0.0235 0.001 0.001    2.788   0.224    0.244 3424.090664 0.006221 0.006095 0.731 0.107 0.077 20.06  2.34  2.32 0.143   1.0880  0.0640  0.0700   0.803   0.245    0.368 5791.0 138.0 4.2690 0.1510 -0.289 0.198 G2     
211711685 18 211711685.01  1   0.92 15.460447 0.005466 0.004959 0.0134 0.001 0.001    1.343   0.067    0.066 3424.177169 0.007102 0.006671 0.212 0.140 0.150 26.38  0.79  0.77 0.185   0.9190  0.0150  0.0160   0.802   0.068    0.073 5509.0  21.0 4.4140 0.0350  0.044 0.020 G7     
211713099 18 211713099.01  1   0.94  8.561782 0.000194 0.000228 0.0684 0.002 0.002    7.231   0.477    0.523 3421.257012 0.001268 0.001124 0.598 0.145 0.099 17.37  1.79  1.94 0.139   0.9680  0.0590  0.0650   0.852   0.259    0.376 5648.0 138.0 4.3990 0.1500 -0.074 0.235 G4     
211724246 18 211724246.01  0   0.92  4.746159 0.000325 0.000310 0.0523 0.002 0.006   12.597   0.999    1.765 3423.162060 0.001714 0.001806 0.946 0.013 0.018  5.83  0.40  0.46 0.119   2.2070  0.1460  0.1530   1.677   0.516    0.759 5878.0 138.0 3.9770 0.1510  0.016 0.198 G1     
211730267 18 211730267.01  0   0.94 16.348392 0.001262 0.001553 0.0329 0.001 0.001    3.578   0.245    0.283 3422.115536 0.002018 0.002158 0.458 0.252 0.177 29.75  3.70  2.85 0.162   0.9950  0.0620  0.0680   1.110   0.340    0.499 5383.0 138.0 4.4900 0.1510  0.213 0.198 K1     
211731298 18 211731298.01  1   0.94  1.990854 0.000195 0.000168 0.0178 0.000 0.000    1.531   0.052    0.054 3418.923180 0.001818 0.003025 0.121 0.084 0.117  8.42  0.24  0.34 0.076   0.7880  0.0170  0.0180   1.298   0.191    0.222 5204.0  40.0 4.7590 0.0670  0.219 0.038 K0     
211736671 18 211736671.01  1   0.76  4.733568 0.000191 0.000212 0.0315 0.001 0.001    5.894   0.417    0.430 3419.737963 0.001304 0.001261 0.793 0.095 0.051  6.51  0.74  1.09 0.153   1.7120  0.1000  0.1100   1.053   0.318    0.461 5571.0 138.0 3.9950 0.1500  0.110 0.235 G4     
211770795 18 211770795.01  1   0.53  7.726461 0.001340 0.001537 0.0322 0.002 0.002    2.532   0.253    0.274 3421.073983 0.009099 0.004401 0.581 0.283 0.147 22.65  2.64  2.57 0.093   0.7190  0.0500  0.0570   0.823   0.259    0.367 4433.0 138.0 4.6390 0.1500 -0.125 0.235 K5     
211784767 18 211784767.01  0   0.90  3.580481 0.000925 0.001396 0.0137 0.000 0.000    2.363   0.150    0.162 3420.309475 0.008809 0.004029 0.222 0.156 0.199  5.75  0.34  0.41 0.197   1.5800  0.0880  0.0960   1.288   0.390    0.554 6044.0 138.0 4.1490 0.1500 -0.075 0.235 F8     
211797637 18 211797637.01  0   0.72  1.641016 0.000278 0.000223 0.0154 0.001 0.001    1.141   0.100    0.110 3419.282945 0.003815 0.002972 0.374 0.244 0.252  8.13  1.15  0.78 0.061   0.6770  0.0470  0.0490   0.808   0.251    0.360 4338.0 138.0 4.6850 0.1500 -0.265 0.235 K5     
211812160 18 211812160.01  0   0.92  1.085067 0.000014 0.000015 0.0924 0.001 0.001   34.837   5.514    7.169 3419.170391 0.000403 0.000376 0.869 0.004 0.003  2.40  0.03  0.03 0.097   3.4520  0.5460  0.7100   4.922   1.906    3.207 6175.0 138.0 4.0500 0.1500 -0.402 0.235 F7     
211816003 18 211816003.01  1   0.92 14.455007 0.001651 0.001515 0.0329 0.001 0.001    2.867   0.179    0.205 3424.787225 0.002527 0.001979 0.297 0.206 0.214 28.84  2.68  1.58 0.158   0.7990  0.0470  0.0520   0.837   0.258    0.364 5381.0 138.0 4.5550 0.1500 -0.119 0.235 G7     
211830266 18 211830266.01  0   0.94  7.740914 0.000022 0.000023 0.2323 0.000 0.000   40.545   2.918    3.273 3423.771679 0.000062 0.000069 0.426 0.005 0.005 14.77  0.03  0.04 0.193   1.5980  0.1150  0.1290   0.352   0.111    0.168 4578.0 141.0 3.5770 0.1540 -0.214 0.250 K4     
211885995 18 211885995.01  0   0.63  9.863718 0.006848 0.005667 0.0467 0.001 0.002    3.087   0.131    0.142 3427.884684 0.011618 0.017908 0.069 0.046 0.071 20.53  1.50  2.57 0.160   0.6050  0.0190  0.0190   0.589   0.043    0.046 3676.0 138.0 4.6450 0.0430  0.098 0.235 M1     
211914998 18 211914998.01  0   0.92 11.247850 0.002194 0.001863 0.0254 0.001 0.001    2.493   0.162    0.178 3426.010672 0.003521 0.003858 0.238 0.163 0.202 20.95  1.47  0.78 0.171   0.8980  0.0530  0.0590   0.779   0.242    0.352 5539.0 138.0 4.4200 0.1510 -0.141 0.198 G4     
211916756 18 211916756.01  0   0.92 10.135158 0.000635 0.000698 0.0751 0.002 0.002    3.402   0.134    0.134 3422.551532 0.001939 0.001915 0.130 0.088 0.120 33.49  1.19  1.05 0.103   0.4150  0.0140  0.0140   0.405   0.036    0.038 3576.0 138.0 4.8100 0.0480  0.014 0.235 M3     
211919004 18 211919004.01  1   0.92 11.718797 0.001067 0.001225 0.0322 0.000 0.001    2.897   0.184    0.200 3429.455695 0.002303 0.002545 0.187 0.129 0.179 20.00  1.00  0.49 0.189   0.8230  0.0510  0.0550   0.963   0.297    0.428 5135.0 138.0 4.5880 0.1500  0.204 0.235 K0     
211920604 18 211920604.01  1   0.92  9.486828 0.006223 0.003333 0.0194 0.000 0.000    5.865   0.405    0.416 3425.748002 0.007673 0.008067 0.166 0.118 0.180  6.17  0.30  0.20 0.494   2.7750  0.1860  0.1910   2.769   0.875    1.248 6148.0 138.0 3.9930 0.1500 -0.117 0.235 F7     
211924657 18 211924657.01  1   0.94  2.670168 0.000178 0.000071 0.0549 0.001 0.001    1.955   0.069    0.068 3419.370695 0.000688 0.001096 0.120 0.084 0.118 16.16  0.34  0.51 0.055   0.3260  0.0100  0.0100   0.306   0.008    0.008 3644.0 138.0 4.8980 0.0280 -0.036 0.235 M3     
211924657 18 211924657.01  0   0.96  3.965265 0.000303 0.000352 0.0594 0.002 0.002    2.116   0.103    0.103 3419.020398 0.001447 0.001179 0.902 0.014 0.010 21.74  0.73  0.75 0.032   0.3260  0.0100  0.0100   0.306   0.008    0.008 3644.0 138.0 4.8980 0.0280 -0.036 0.235 M3     
211929937 18 211929937.01  0   0.98  3.476655 0.000016 0.000015 0.1425 0.000 0.000   13.059   0.810    0.888 3421.939890 0.000130 0.000126 0.706 0.005 0.005  8.35  0.05  0.05 0.119   0.8390  0.0520  0.0570   1.037   0.320    0.475 5263.0 138.0 4.6070 0.1500 -0.034 0.235 G8     
211958340 18 211958340.01  1   0.98  1.465239 0.000040 0.000039 0.2681 0.003 0.002   42.303   0.944    0.887 3419.412129 0.000868 0.000741 0.433 0.340 0.036  4.22  0.08  8.67 0.134   1.4450  0.0280  0.0280   1.306   0.071    0.074 6162.0  12.0 4.2340 0.0170 -0.081 0.010 F2     
211962097 18 211962097.01  0   0.92  5.839233 0.000112 0.000095 0.0947 0.001 0.000   22.471   1.370    1.492 3422.245894 0.000505 0.000497 0.693 0.015 0.012  6.87  0.11  0.13 0.230   2.1740  0.1320  0.1440   1.677   0.525    0.730 6187.0 138.0 3.9860 0.1510 -0.194 0.198 F2     
211969807 18 211969807.01  1   0.92  1.974198 0.000086 0.000089 0.0341 0.001 0.001    1.883   0.090    0.090 3418.852020 0.001570 0.001557 0.323 0.180 0.128 10.53  0.45  0.41 0.059   0.5050  0.0170  0.0170   0.498   0.043    0.046 3693.0 138.0 4.7290 0.0480  0.125 0.235 M2     
211990866 18 211990866.01  0   0.92  1.673847 0.000042 0.000040 0.0296 0.001 0.001    3.899   0.103    0.101 3419.192707 0.000552 0.000477 0.746 0.017 0.016  5.43  0.14  0.15 0.070   1.2080  0.0200  0.0200   1.326   0.079    0.080 6116.0  16.0 4.3960 0.0220  0.274 0.013 G1     
212006344 18 212006344.01  1   0.92  2.218961 0.000135 0.000208 0.0186 0.001 0.001    1.250   0.057    0.059 3420.702873 0.002738 0.001895 0.682 0.048 0.043  9.88  0.30  0.29 0.054   0.6140  0.0180  0.0180   0.603   0.015    0.015 3740.0  93.0 4.6420 0.0270  0.067 0.170 M1     
212008766 18 212008766.01  1   0.92 14.134689 0.002878 0.003352 0.0269 0.000 0.000    2.103   0.066    0.070 3428.620263 0.003596 0.003483 0.117 0.082 0.120 30.96  1.26  1.08 0.148   0.7160  0.0190  0.0200   0.944   0.118    0.130 5024.0  32.0 4.7030 0.0530 -0.135 0.030 G9     
212009150 18 212009150.01  0   0.92  6.832256 0.000750 0.000644 0.0602 0.005 0.005    1.631   0.138    0.148 3419.144641 0.003443 0.004023 0.610 0.267 0.120 36.59  1.16  1.25 0.052   0.2480  0.0080  0.0080   0.214   0.008    0.008 3743.0 138.0 4.9790 0.0310  0.104 0.235 M3     
212012119 18 212012119.01  1   0.90  3.280753 0.000194 0.000211 0.0267 0.001 0.001    2.053   0.142    0.159 3421.382998 0.001216 0.000896 0.279 0.189 0.215 12.61  1.13  0.52 0.082   0.7050  0.0460  0.0500   0.852   0.258    0.388 4789.0 138.0 4.6740 0.1500 -0.108 0.235 K3     
212012119 18 212012119.01  1   0.92  8.439709 0.000645 0.000875 0.0296 0.001 0.001    2.275   0.173    0.195 3423.411434 0.002419 0.002585 0.521 0.238 0.144 24.63  2.89  2.69 0.097   0.7050  0.0460  0.0500   0.852   0.258    0.388 4789.0 138.0 4.6740 0.1500 -0.108 0.235 K3     
212035441 18 212035441.01  0   0.90  2.714743 0.000276 0.000277 0.0264 0.001 0.001    1.198   0.066    0.063 3418.817363 0.002707 0.002280 0.114 0.080 0.122 13.37  0.49  0.54 0.066   0.4150  0.0150  0.0140   0.397   0.041    0.044 3634.0 138.0 4.8020 0.0590  0.310 0.235 M3     
212066407 18 212066407.01  1   0.92  0.821824 0.000020 0.000019 0.0384 0.005 0.004   11.509   1.827    1.939 3419.298683 0.000721 0.000702 0.990 0.009 0.007  1.80  0.05  0.07 0.046   2.7470  0.2730  0.3400   6.440   1.288    1.757 6000.0  17.0 4.3680 0.0270 -0.055 0.015 G1     
212085740 18 212085740.01  0   0.72  2.422830 0.000098 0.000113 0.0725 0.001 0.001    9.267   0.309    0.321 3420.666796 0.000936 0.000914 0.690 0.052 0.045  6.06  0.39  0.37 0.105   1.1710  0.0320  0.0330   0.985   0.115    0.130 5723.0  29.0 4.2940 0.0480 -0.178 0.028 G3     
212088059 18 212088059.01  1   0.90 10.369620 0.002365 0.002532 0.0379 0.002 0.002    2.245   0.144    0.148 3428.388812 0.004480 0.004649 0.593 0.105 0.080 30.06  0.93  0.99 0.094   0.5420  0.0160  0.0160   0.538   0.016    0.017 3738.0 138.0 4.7010 0.0290  0.156 0.235 M2     
212110888 18 212110888.01  1   0.94  2.995625 0.000010 0.000010 0.0906 0.000 0.000   13.886   0.288    0.288 3419.732143 0.000090 0.000089 0.867 0.001 0.001  5.91  0.02  0.02 0.107   1.4030  0.0290  0.0290   1.210   0.082    0.090 6139.0  16.0 4.2260 0.0250  0.023 0.013 F9     
212154564 18 212154564.01  1   0.92  6.414870 0.000407 0.000293 0.0659 0.002 0.002    2.965   0.129    0.125 3418.743347 0.001356 0.001857 0.527 0.063 0.047 26.17  0.85  0.80 0.072   0.4120  0.0120  0.0130   0.403   0.014    0.015 3623.0 138.0 4.8150 0.0300  0.118 0.235 M3     
212161956 18 212161956.01  0   0.92  7.189537 0.002156 0.001458 0.0347 0.002 0.002    2.333   0.196    0.209 3421.715665 0.004926 0.007899 0.300 0.201 0.221 22.53  2.11  2.01 0.101   0.6160  0.0420  0.0450   0.749   0.232    0.340 4307.0 138.0 4.7350 0.1500 -0.429 0.235 K5     
212164470 18 212164470.01  1   0.72  7.809541 0.000578 0.000781 0.0208 0.001 0.001    2.698   0.116    0.118 3420.763318 0.002046 0.002396 0.629 0.069 0.056 13.94  0.77  0.81 0.143   1.1860  0.0320  0.0330   0.954   0.149    0.176 5907.0  42.0 4.2690 0.0700 -0.063 0.041 G2     
251813315 18 251813315.01  0   0.92  9.480528 0.001184 0.001260 0.0237 0.000 0.000    1.236   0.143    0.168 3425.754029 0.005042 0.003423 0.204 0.140 0.182  5.87  0.33  0.15 0.519   0.4770  0.0550  0.0640   0.344   0.120    0.181 4616.0 197.0 4.6160 0.1540 -0.118 0.439 K4     

